A Comparison of Reduced-Order Modeling Approaches Using Artificial Neural Networks for PDEs with Bifurcating Solutions

This paper focuses on reduced-order models (ROMs) built for the efficient treatment of PDEs having solutions that bifurcate as the values of multiple input parameters change. First, we consider a method called local ROM that uses k-means algorithm to cluster snapshots and construct local POD bases, one for each cluster. We investigate one key ingredient of this approach: the local basis selection criterion. Several criteria are compared and it is found that a criterion based on a regression artificial neural network (ANN) provides the most accurate results for a channel flow problem exhibiting a supercritical pitchfork bifurcation. The same benchmark test is then used to compare the local ROM approach with the regression ANN selection criterion to an established global projection-based ROM and a recently proposed ANN based method called POD-NN. We show that our local ROM approach gains more than an order of magnitude in accuracy over the global projection-based ROM. However, the POD-NN provides consistently more accurate approximations than the local projection-based ROM.

==> figures/grid_8_9_no_transitions <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
view={-70}{30},
width=\fwidth,
height=\fheight,
ylabel={\normalsize viscosity $\nu$},
xlabel={\normalsize narrowing width},
zlabel={\normalsize vertical velocity at $(3.0, 1.5)$},
at={(0in,0in)},
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.5	0.1	-1.36268896896685	1\\
0.512820512820513	0.1	-1.32440031985359	1\\
0.525641025641026	0.1	-1.28788758799851	1\\
0.538461538461538	0.1	-1.25297615252612	1\\
0.551282051282051	0.1	-1.21952324028472	1\\
0.564102564102564	0.1	-1.18742711835574	1\\
0.576923076923077	0.1	-1.15661119258548	1\\
0.58974358974359	0.1	-1.12700340119718	1\\
0.602564102564103	0.1	-1.09856435436256	1\\
0.615384615384615	0.1	-1.09665444254565	5\\
0.628205128205128	0.1	-1.0508973124154	5\\
0.641025641025641	0.1	-1.00714954005651	5\\
0.653846153846154	0.1	-0.965228675223793	5\\
0.666666666666667	0.1	-0.925049519251756	5\\
0.67948717948718	0.1	-0.886539429172318	5\\
0.692307692307692	0.1	-0.849714619578735	5\\
0.705128205128205	0.1	-0.814705741877119	5\\
0.717948717948718	0.1	-0.781414470164131	5\\
0.730769230769231	0.1	-0.749998507570472	5\\
0.743589743589744	0.1	-0.720497083324946	5\\
0.756410256410256	0.1	-0.62813240890423	6\\
0.769230769230769	0.1	-0.618185515218897	6\\
0.782051282051282	0.1	-0.608587809863064	6\\
0.794871794871795	0.1	-0.599318070339272	6\\
0.807692307692308	0.1	-0.590358252436821	6\\
0.82051282051282	0.1	-0.581690649176034	6\\
0.833333333333333	0.1	-0.321564035814774	0\\
0.846153846153846	0.1	-0.315891500293655	0\\
0.858974358974359	0.1	-0.310418510343934	0\\
0.871794871794872	0.1	-0.305134457124805	0\\
0.884615384615385	0.1	-0.300029627121477	0\\
0.897435897435897	0.1	-1.05547604416435e-05	2\\
0.91025641025641	0.1	-2.15309500944687e-05	2\\
0.923076923076923	0.1	-2.93819647473423e-05	2\\
0.935897435897436	0.1	-3.40944093012055e-05	2\\
0.948717948717949	0.1	-3.56575723368734e-05	2\\
0.961538461538462	0.1	-3.40635941373314e-05	2\\
0.974358974358974	0.1	-2.92668863999594e-05	2\\
0.987179487179487	0.1	-2.13548669728021e-05	2\\
1	0.1	-1.02802034039695e-05	2\\
0.5	0.1025	-1.35399498581802	1\\
0.512820512820513	0.1025	-1.31526606603478	1\\
0.525641025641026	0.1025	-1.27841851342574	1\\
0.538461538461538	0.1025	-1.24327517161533	1\\
0.551282051282051	0.1025	-1.20969454189356	1\\
0.564102564102564	0.1025	-1.17757534601119	1\\
0.576923076923077	0.1025	-1.14681748569356	1\\
0.58974358974359	0.1025	-1.1173608980349	1\\
0.602564102564103	0.1025	-1.08914948696218	1\\
0.615384615384615	0.1025	-1.06788840975178	5\\
0.628205128205128	0.1025	-1.02192511878123	5\\
0.641025641025641	0.1025	-0.978137524111638	5\\
0.653846153846154	0.1025	-0.936395741314268	5\\
0.666666666666667	0.1025	-0.896620321845188	5\\
0.67948717948718	0.1025	-0.858786548761509	5\\
0.692307692307692	0.1025	-0.82300939450682	5\\
0.705128205128205	0.1025	-0.789147770013862	5\\
0.717948717948718	0.1025	-0.757327226078783	5\\
0.730769230769231	0.1025	-0.727557967350818	5\\
0.743589743589744	0.1025	-0.699844357056843	5\\
0.756410256410256	0.1025	-0.628410557763642	6\\
0.769230769230769	0.1025	-0.61840822100376	6\\
0.782051282051282	0.1025	-0.60876063206392	6\\
0.794871794871795	0.1025	-0.599445844542234	6\\
0.807692307692308	0.1025	-0.590445648003928	6\\
0.82051282051282	0.1025	-0.581741726605834	6\\
0.833333333333333	0.1025	-0.322867076795423	0\\
0.846153846153846	0.1025	-0.31714918405902	0\\
0.858974358974359	0.1025	-0.311633268640497	0\\
0.871794871794872	0.1025	-0.306308692828462	0\\
0.884615384615385	0.1025	-0.301165566304493	0\\
0.897435897435897	0.1025	-2.78700586689635e-06	2\\
0.91025641025641	0.1025	-1.3450823345104e-05	2\\
0.923076923076923	0.1025	-2.13451289515978e-05	2\\
0.935897435897436	0.1025	-2.64143041755062e-05	2\\
0.948717948717949	0.1025	-2.86254047803049e-05	2\\
0.961538461538462	0.1025	-2.79129644271618e-05	2\\
0.974358974358974	0.1025	-2.4334588451095e-05	2\\
0.987179487179487	0.1025	-1.78267678395095e-05	2\\
1	0.1025	-8.37540969852366e-06	2\\
0.5	0.105	-1.34511035694892	1\\
0.512820512820513	0.105	-1.30601936963886	1\\
0.525641025641026	0.105	-1.26892222083257	1\\
0.538461538461538	0.105	-1.23363300073929	1\\
0.551282051282051	0.105	-1.20002074034503	1\\
0.564102564102564	0.105	-1.16794848259118	1\\
0.576923076923077	0.105	-1.13733206399292	1\\
0.58974358974359	0.105	-1.10809206424983	1\\
0.602564102564103	0.105	-1.08016433799704	1\\
0.615384615384615	0.105	-1.0392367833037	5\\
0.628205128205128	0.105	-0.993285498265681	5\\
0.641025641025641	0.105	-0.949723382189426	5\\
0.653846153846154	0.105	-0.908466931719425	5\\
0.666666666666667	0.105	-0.869434393003484	5\\
0.67948717948718	0.105	-0.832722862592463	5\\
0.692307692307692	0.105	-0.798143979826822	5\\
0.705128205128205	0.105	-0.765784185106684	5\\
0.717948717948718	0.105	-0.735622332340278	5\\
0.730769230769231	0.105	-0.707635825865402	5\\
0.743589743589744	0.105	-0.681715377276886	5\\
0.756410256410256	0.105	-0.628753547739126	6\\
0.769230769230769	0.105	-0.618692759933212	6\\
0.782051282051282	0.105	-0.60899183195942	6\\
0.794871794871795	0.105	-0.599630019919785	6\\
0.807692307692308	0.105	-0.590586992382367	6\\
0.82051282051282	0.105	-0.581844454023483	6\\
0.833333333333333	0.105	-0.324181713992056	0\\
0.846153846153846	0.105	-0.318417691953807	0\\
0.858974358974359	0.105	-0.312858289033769	0\\
0.871794871794872	0.105	-0.30749266891631	0\\
0.884615384615385	0.105	-0.302310760933685	0\\
0.897435897435897	0.105	2.3758990286845e-06	2\\
0.91025641025641	0.105	-7.77269202272363e-06	2\\
0.923076923076923	0.105	-1.54719497990903e-05	2\\
0.935897435897436	0.105	-2.06494922163237e-05	2\\
0.948717948717949	0.105	-2.32154668237411e-05	2\\
0.961538461538462	0.105	-2.31949333651909e-05	2\\
0.974358974358974	0.105	-2.05045808032629e-05	2\\
0.987179487179487	0.105	-1.51081290647292e-05	2\\
1	0.105	-6.97547261626561e-06	2\\
0.5	0.1075	-1.33613239223988	1\\
0.512820512820513	0.1075	-1.29676003082284	1\\
0.525641025641026	0.1075	-1.25949710586379	1\\
0.538461538461538	0.1075	-1.35817512940791	5\\
0.551282051282051	0.1075	-1.28889749965855	5\\
0.564102564102564	0.1075	-1.22522092557346	5\\
0.576923076923077	0.1075	-1.16620619424036	5\\
0.58974358974359	0.1075	-1.11114602850761	5\\
0.602564102564103	0.1075	-1.05955135430609	5\\
0.615384615384615	0.1075	-1.01103424337818	5\\
0.628205128205128	0.1075	-0.965355888399404	5\\
0.641025641025641	0.1075	-0.922338335729178	5\\
0.653846153846154	0.1075	-0.881967736353446	5\\
0.666666666666667	0.1075	-0.844021989991944	5\\
0.67948717948718	0.1075	-0.699155352483061	6\\
0.692307692307692	0.1075	-0.686221544094794	6\\
0.705128205128205	0.1075	-0.673844873177174	6\\
0.717948717948718	0.1075	-0.661985031531241	6\\
0.730769230769231	0.1075	-0.650605314405477	6\\
0.743589743589744	0.1075	-0.639674065950615	6\\
0.756410256410256	0.1075	-0.365464512755229	0\\
0.769230769230769	0.1075	-0.358123133032926	0\\
0.782051282051282	0.1075	-0.35107686187077	0\\
0.794871794871795	0.1075	-0.34430793604806	0\\
0.807692307692308	0.1075	-0.337800017049787	0\\
0.82051282051282	0.1075	-0.331537830568731	0\\
0.833333333333333	0.1075	-2.12743984264073e-05	3\\
0.846153846153846	0.1075	-2.13973112387731e-05	3\\
0.858974358974359	0.1075	-2.15019364286754e-05	3\\
0.871794871794872	0.1075	-2.15896337118124e-05	3\\
0.884615384615385	0.1075	-2.1661658190451e-05	3\\
0.897435897435897	0.1075	5.56995750108559e-06	2\\
0.91025641025641	0.1075	-3.9013026652635e-06	2\\
0.923076923076923	0.1075	-1.12308695491233e-05	2\\
0.935897435897436	0.1075	-1.63212689260384e-05	2\\
0.948717948717949	0.1075	-1.91216692657342e-05	2\\
0.961538461538462	0.1075	-1.95408489377695e-05	2\\
0.974358974358974	0.1075	-1.7505318226448e-05	2\\
0.987179487179487	0.1075	-1.29823629237354e-05	2\\
1	0.1075	-5.91873651125723e-06	2\\
0.5	0.11	-1.32715812151141	1\\
0.512820512820513	0.11	-1.28759456967748	1\\
0.525641025641026	0.11	-1.25024714158715	1\\
0.538461538461538	0.11	-1.33228107750081	5\\
0.551282051282051	0.11	-1.26226011997566	5\\
0.564102564102564	0.11	-1.19801946867983	5\\
0.576923076923077	0.11	-1.13862600380795	5\\
0.58974358974359	0.11	-1.08340359807634	5\\
0.602564102564103	0.11	-1.03185591488999	5\\
0.615384615384615	0.11	-0.983642458183182	5\\
0.628205128205128	0.11	-0.938543334642947	5\\
0.641025641025641	0.11	-0.896462807698392	5\\
0.653846153846154	0.11	-0.857133498872564	5\\
0.666666666666667	0.11	-0.820546480892348	5\\
0.67948717948718	0.11	-0.700188515709582	6\\
0.692307692307692	0.11	-0.687134923120299	6\\
0.705128205128205	0.11	-0.674649482076894	6\\
0.717948717948718	0.11	-0.66269301084777	6\\
0.730769230769231	0.11	-0.651226574033403	6\\
0.743589743589744	0.11	-0.640218306868399	6\\
0.756410256410256	0.11	-0.367158483428188	0\\
0.769230769230769	0.11	-0.359747592368132	0\\
0.782051282051282	0.11	-0.352636343746061	0\\
0.794871794871795	0.11	-0.345806589075518	0\\
0.807692307692308	0.11	-0.339241644313674	0\\
0.82051282051282	0.11	-0.332925888530256	0\\
0.833333333333333	0.11	-2.06438527674926e-05	3\\
0.846153846153846	0.11	-2.07813217345884e-05	3\\
0.858974358974359	0.11	-2.09000335802529e-05	3\\
0.871794871794872	0.11	-2.10013650679281e-05	3\\
0.884615384615385	0.11	-2.10864778354304e-05	3\\
0.897435897435897	0.11	7.32896094587619e-06	2\\
0.91025641025641	0.11	-1.37827124294911e-06	2\\
0.923076923076923	0.11	-8.24065770162808e-06	2\\
0.935897435897436	0.11	-1.31454524363862e-05	2\\
0.948717948717949	0.11	-1.59915196812219e-05	2\\
0.961538461538462	0.11	-1.66885902364718e-05	2\\
0.974358974358974	0.11	-1.51565911492489e-05	2\\
0.987179487179487	0.11	-1.13250395974075e-05	2\\
1	0.11	-5.13249308904554e-06	2\\
0.5	0.1125	-1.31829061029774	1\\
0.512820512820513	0.1125	-1.27859890299935	1\\
0.525641025641026	0.1125	-1.24124114023669	1\\
0.538461538461538	0.1125	-1.30637753939607	5\\
0.551282051282051	0.1125	-1.23571910993613	5\\
0.564102564102564	0.1125	-1.17105369950801	5\\
0.576923076923077	0.1125	-1.11145288044284	5\\
0.58974358974359	0.1125	-1.05628794432032	5\\
0.602564102564103	0.1125	-1.00505861956992	5\\
0.615384615384615	0.1125	-0.957451883460848	5\\
0.628205128205128	0.1125	-0.91332487622181	5\\
0.641025641025641	0.1125	-0.872301884194156	5\\
0.653846153846154	0.1125	-0.834340619479817	5\\
0.666666666666667	0.1125	-0.799289757496352	5\\
0.67948717948718	0.1125	-0.70130869384609	6\\
0.692307692307692	0.1125	-0.688129204220006	6\\
0.705128205128205	0.1125	-0.675533053619988	6\\
0.717948717948718	0.1125	-0.663475455863284	6\\
0.730769230769231	0.1125	-0.651917764267071	6\\
0.743589743589744	0.1125	-0.640825130218257	6\\
0.756410256410256	0.1125	-0.368869158283521	0\\
0.769230769230769	0.1125	-0.361387731311359	0\\
0.782051282051282	0.1125	-0.354210566028094	0\\
0.794871794871795	0.1125	-0.347319119934358	0\\
0.807692307692308	0.1125	-0.340696355771586	0\\
0.82051282051282	0.1125	-0.334326299649443	0\\
0.833333333333333	0.1125	-2.0025825316008e-05	3\\
0.846153846153846	0.1125	-2.01774400945062e-05	3\\
0.858974358974359	0.1125	-2.0309843653316e-05	3\\
0.871794871794872	0.1125	-2.04243137786301e-05	3\\
0.884615384615385	0.1125	-2.05224146287518e-05	3\\
0.897435897435897	0.1125	8.07476458231327e-06	2\\
0.91025641025641	0.1125	1.74786505271845e-07	2\\
0.923076923076923	0.1125	-6.15758765233283e-06	2\\
0.935897435897436	0.1125	-1.07859852468287e-05	2\\
0.948717948717949	0.1125	-1.35879677572046e-05	2\\
0.961538461538462	0.1125	-1.44540043315114e-05	2\\
0.974358974358974	0.1125	-1.32865483552682e-05	2\\
0.987179487179487	0.1125	-9.99920486594009e-06	2\\
1	0.1125	-4.51597832664497e-06	2\\
0.5	0.115	-1.3096042652072	1\\
0.512820512820513	0.115	-1.26986081807619	1\\
0.525641025641026	0.115	-1.23255321935757	1\\
0.538461538461538	0.115	-1.28063961405252	5\\
0.551282051282051	0.115	-1.20948119770721	5\\
0.564102564102564	0.115	-1.14456199660521	5\\
0.576923076923077	0.115	-1.08499401631671	5\\
0.58974358974359	0.115	-1.03014182092978	5\\
0.602564102564103	0.115	-0.979524720329565	5\\
0.615384615384615	0.115	-0.932907292731844	5\\
0.628205128205128	0.115	-0.889846097638697	5\\
0.641025641025641	0.115	-0.850186604388078	5\\
0.653846153846154	0.115	-0.813751942498955	5\\
0.666666666666667	0.115	-0.78030931166269	5\\
0.67948717948718	0.115	-0.702513907234013	6\\
0.692307692307692	0.115	-0.689206747015435	6\\
0.705128205128205	0.115	-0.676493955868421	6\\
0.717948717948718	0.115	-0.664331144663883	6\\
0.730769230769231	0.115	-0.652678434925615	6\\
0.743589743589744	0.115	-0.641499347983618	6\\
0.756410256410256	0.115	-0.370596687877005	0\\
0.769230769230769	0.115	-0.363043687028734	0\\
0.782051282051282	0.115	-0.355799654049661	0\\
0.794871794871795	0.115	-0.348845643471566	0\\
0.807692307692308	0.115	-0.342163989234005	0\\
0.82051282051282	0.115	-0.335739161154299	0\\
0.833333333333333	0.115	-1.94198079573256e-05	3\\
0.846153846153846	0.115	-1.95851829617542e-05	3\\
0.858974358974359	0.115	-1.97307844074857e-05	3\\
0.871794871794872	0.115	-1.98583124554749e-05	3\\
0.884615384615385	0.115	-1.99688968230718e-05	3\\
0.897435897435897	0.115	8.13550052315899e-06	2\\
0.91025641025641	0.115	1.04905196690729e-06	2\\
0.923076923076923	0.115	-4.72599626737695e-06	2\\
0.935897435897436	0.115	-9.03094770331991e-06	2\\
0.948717948717949	0.115	-1.17232567043634e-05	2\\
0.961538461538462	0.115	-1.26752239548614e-05	2\\
0.974358974358974	0.115	-1.17728252484126e-05	2\\
0.987179487179487	0.115	-8.91465823768185e-06	2\\
1	0.115	-4.0109938892554e-06	2\\
0.5	0.1175	-1.30118153780625	1\\
0.512820512820513	0.1175	-1.26144882845075	1\\
0.525641025641026	0.1175	-1.22424237004992	1\\
0.538461538461538	0.1175	-1.2552608053084	5\\
0.551282051282051	0.1175	-1.18378234157009	5\\
0.564102564102564	0.1175	-1.11884431808612	5\\
0.576923076923077	0.1175	-1.0595713145389	5\\
0.58974358974359	0.1175	-1.00529953814387	5\\
0.602564102564103	0.1175	-0.955673921716952	5\\
0.615384615384615	0.1175	-0.910107430313438	5\\
0.628205128205128	0.1175	-0.868401478395279	5\\
0.641025641025641	0.1175	-0.830263762968592	5\\
0.653846153846154	0.1175	-0.795407299892018	5\\
0.666666666666667	0.1175	-0.763561077441181	5\\
0.67948717948718	0.1175	-0.70380724728398	6\\
0.692307692307692	0.1175	-0.690365716840486	6\\
0.705128205128205	0.1175	-0.677531810811083	6\\
0.717948717948718	0.1175	-0.665259682347771	6\\
0.730769230769231	0.1175	-0.653507755552339	6\\
0.743589743589744	0.1175	-0.642239494451613	6\\
0.756410256410256	0.1175	-0.372341228985397	0\\
0.769230769230769	0.1175	-0.364715602342276	0\\
0.782051282051282	0.1175	-0.357403738295429	0\\
0.794871794871795	0.1175	-0.350386279235383	0\\
0.807692307692308	0.1175	-0.343645154688278	0\\
0.82051282051282	0.1175	-0.337164574206741	0\\
0.833333333333333	0.1175	-1.88253201921274e-05	3\\
0.846153846153846	0.1175	-1.90040928372858e-05	3\\
0.858974358974359	0.1175	-1.91627035088638e-05	3\\
0.871794871794872	0.1175	-1.93027859012049e-05	3\\
0.884615384615385	0.1175	-1.94254045223539e-05	3\\
0.897435897435897	0.1175	7.76170024403284e-06	2\\
0.91025641025641	0.1175	1.46749600371777e-06	2\\
0.923076923076923	0.1175	-3.74977109465089e-06	2\\
0.935897435897436	0.1175	-7.71059232663387e-06	2\\
0.948717948717949	0.1175	-1.02536838639082e-05	2\\
0.961538461538462	0.1175	-1.12344142412469e-05	2\\
0.974358974358974	0.1175	-1.05233952180494e-05	2\\
0.987179487179487	0.1175	-8.00521744333539e-06	2\\
1	0.1175	-3.59773597745849e-06	2\\
0.5	0.12	-1.29308579052178	1\\
0.512820512820513	0.12	-1.25340958362599	1\\
0.525641025641026	0.12	-1.21634674714346	1\\
0.538461538461538	0.12	-1.23049598571257	5\\
0.551282051282051	0.12	-1.15890070854285	5\\
0.564102564102564	0.12	-1.0941830012533	5\\
0.576923076923077	0.12	-1.03545849456728	5\\
0.58974358974359	0.12	-0.98215638686168	5\\
0.602564102564103	0.12	-0.933562848021225	5\\
0.615384615384615	0.12	-0.889341558098392	5\\
0.628205128205128	0.12	-0.849100166724468	5\\
0.641025641025641	0.12	-0.812505202074049	5\\
0.653846153846154	0.12	-0.779217962362728	5\\
0.666666666666667	0.12	-0.74888653331236	5\\
0.67948717948718	0.12	-0.428358804416867	0\\
0.692307692307692	0.12	-0.418212398633384	0\\
0.705128205128205	0.12	-0.408550950405297	0\\
0.717948717948718	0.12	-0.399339288858031	0\\
0.730769230769231	0.12	-0.390545983347585	0\\
0.743589743589744	0.12	-0.382142514926548	0\\
0.756410256410256	0.12	-1.65633338589098e-05	3\\
0.769230769230769	0.12	-1.69159119242453e-05	3\\
0.782051282051282	0.12	-1.72364128040685e-05	3\\
0.794871794871795	0.12	-1.75271864878562e-05	3\\
0.807692307692308	0.12	-1.77903936183499e-05	3\\
0.82051282051282	0.12	-1.80280229810985e-05	3\\
0.833333333333333	0.12	-1.82419071041967e-05	3\\
0.846153846153846	0.12	-1.84336452628392e-05	3\\
0.858974358974359	0.12	-1.86050215922211e-05	3\\
0.871794871794872	0.12	-1.87572886631361e-05	3\\
0.884615384615385	0.12	-1.88920286376001e-05	3\\
0.897435897435897	0.12	7.14039304659755e-06	2\\
0.91025641025641	0.12	1.59734278477515e-06	2\\
0.923076923076923	0.12	-3.081376742667e-06	2\\
0.935897435897436	0.12	-6.69708047081335e-06	2\\
0.948717948717949	0.12	-9.07121489667642e-06	2\\
0.961538461538462	0.12	-1.00435314951216e-05	2\\
0.974358974358974	0.12	-9.47045274813263e-06	2\\
0.987179487179487	0.12	-7.24351345210675e-06	2\\
1	0.12	-3.20207727746824e-06	2\\
0.5	0.1225	-1.28537015419731	1\\
0.512820512820513	0.1225	-1.24579073446254	1\\
0.525641025641026	0.1225	-1.20888896840104	1\\
0.538461538461538	0.1225	-1.20656302748949	5\\
0.551282051282051	0.1225	-1.1351066109027	5\\
0.564102564102564	0.1225	-1.07087694000132	5\\
0.576923076923077	0.1225	-1.01306292820741	5\\
0.58974358974359	0.1225	-0.96074886312371	5\\
0.602564102564103	0.1225	-0.913438506127044	5\\
0.615384615384615	0.1225	-0.870659507408385	5\\
0.628205128205128	0.1225	-0.831936185447557	5\\
0.641025641025641	0.1225	-0.796852614806794	5\\
0.653846153846154	0.1225	-0.765033627100039	5\\
0.666666666666667	0.1225	-0.73610465731089	5\\
0.67948717948718	0.1225	-0.430722324827865	0\\
0.692307692307692	0.1225	-0.420459161113002	0\\
0.705128205128205	0.1225	-0.410689479173995	0\\
0.717948717948718	0.1225	-0.401377666493572	0\\
0.730769230769231	0.1225	-0.392491512100594	0\\
0.743589743589744	0.1225	-0.384001807725419	0\\
0.756410256410256	0.1225	-1.59046105032719e-05	3\\
0.769230769230769	0.1225	-1.62727541780589e-05	3\\
0.782051282051282	0.1225	-1.66082942352672e-05	3\\
0.794871794871795	0.1225	-1.69136048536173e-05	3\\
0.807692307692308	0.1225	-1.71908689502467e-05	3\\
0.82051282051282	0.1225	-1.74420959328672e-05	3\\
0.833333333333333	0.1225	-1.76690380789321e-05	3\\
0.846153846153846	0.1225	-1.78736447834317e-05	3\\
0.858974358974359	0.1225	-1.80572630523779e-05	3\\
0.871794871794872	0.1225	-1.82216654065291e-05	3\\
0.884615384615385	0.1225	-1.83677603016252e-05	3\\
0.897435897435897	0.1225	6.40729773761134e-06	2\\
0.91025641025641	0.1225	1.56083650348421e-06	2\\
0.923076923076923	0.1225	-2.61238904467628e-06	2\\
0.935897435897436	0.1225	-5.89620963397954e-06	2\\
0.948717948717949	0.1225	-8.09631091770937e-06	2\\
0.961538461538462	0.1225	-9.03816946783775e-06	2\\
0.974358974358974	0.1225	-8.58464756549859e-06	2\\
0.987179487179487	0.1225	-6.55062568559163e-06	2\\
1	0.1225	-2.83708612238726e-06	2\\
0.5	0.125	-1.27807722915213	1\\
0.512820512820513	0.125	-1.23861569401442	1\\
0.525641025641026	0.125	-1.20189310212624	1\\
0.538461538461538	0.125	-1.18371628190277	5\\
0.551282051282051	0.125	-1.11263712739244	5\\
0.564102564102564	0.125	-1.04912683366237	5\\
0.576923076923077	0.125	-0.992349673822267	5\\
0.58974358974359	0.125	-0.941277247696282	5\\
0.602564102564103	0.125	-0.895378345357378	5\\
0.615384615384615	0.125	-0.854057159952619	5\\
0.628205128205128	0.125	-0.816799925527617	5\\
0.641025641025641	0.125	-0.783154382264057	5\\
0.653846153846154	0.125	-0.752679382143604	5\\
0.666666666666667	0.125	-0.724993634431796	5\\
0.67948717948718	0.125	-0.433113129638143	0\\
0.692307692307692	0.125	-0.422730795869127	0\\
0.705128205128205	0.125	-0.412851106177828	0\\
0.717948717948718	0.125	-0.403437538729008	0\\
0.730769230769231	0.125	-0.394457082143676	0\\
0.743589743589744	0.125	-0.385879821525155	0\\
0.756410256410256	0.125	-1.52581315129029e-05	3\\
0.769230769230769	0.125	-1.56414838350725e-05	3\\
0.782051282051282	0.125	-1.59917144026728e-05	3\\
0.794871794871795	0.125	-1.63112220431503e-05	3\\
0.807692307692308	0.125	-1.66022122778174e-05	3\\
0.82051282051282	0.125	-1.68666066226575e-05	3\\
0.833333333333333	0.125	-1.71065365194416e-05	3\\
0.846153846153846	0.125	-1.7323452870679e-05	3\\
0.858974358974359	0.125	-1.75193371507964e-05	3\\
0.871794871794872	0.125	-1.76952160503404e-05	3\\
0.884615384615385	0.125	-1.78526621694773e-05	3\\
0.897435897435897	0.125	5.63061003985466e-06	2\\
0.91025641025641	0.125	1.40724457129635e-06	2\\
0.923076923076923	0.125	-2.30959722785535e-06	2\\
0.935897435897436	0.125	-5.24037050939415e-06	2\\
0.948717948717949	0.125	-7.271841003435e-06	2\\
0.961538461538462	0.125	-8.19139763340208e-06	2\\
0.974358974358974	0.125	-7.78693430927007e-06	2\\
0.987179487179487	0.125	-5.93291761473921e-06	2\\
1	0.125	-2.49372394812953e-06	2\\
0.5	0.1275	-1.27123068508054	1\\
0.512820512820513	0.1275	-1.23190017957112	1\\
0.525641025641026	0.1275	-1.19536127017433	1\\
0.538461538461538	0.1275	-1.1621631264347	5\\
0.551282051282051	0.1275	-1.09168934741656	5\\
0.564102564102564	0.1275	-1.02926010059784	5\\
0.576923076923077	0.1275	-0.973533495640103	5\\
0.58974358974359	0.1275	-0.923795725628277	5\\
0.602564102564103	0.1275	-0.879303587853695	5\\
0.615384615384615	0.1275	-0.839419007230596	5\\
0.628205128205128	0.1275	-0.803540845079675	5\\
0.641025641025641	0.1275	-0.771196386393102	5\\
0.653846153846154	0.1275	-0.741924150555974	5\\
0.666666666666667	0.1275	-0.715333852230234	5\\
0.67948717948718	0.1275	-0.435531113100824	0\\
0.692307692307692	0.1275	-0.425027605587895	0\\
0.705128205128205	0.1275	-0.415036102929504	0\\
0.717948717948718	0.1275	-0.405519149888496	0\\
0.730769230769231	0.1275	-0.396442914015004	0\\
0.743589743589744	0.1275	-0.38777675599267	0\\
0.756410256410256	0.1275	-1.46233820672686e-05	3\\
0.769230769230769	0.1275	-1.50216099541401e-05	3\\
0.782051282051282	0.1275	-1.53862050398443e-05	3\\
0.794871794871795	0.1275	-1.57195913120224e-05	3\\
0.807692307692308	0.1275	-1.60238784208693e-05	3\\
0.82051282051282	0.1275	-1.63013989852391e-05	3\\
0.833333333333333	0.1275	-1.65538766425805e-05	3\\
0.846153846153846	0.1275	-1.67830232511767e-05	3\\
0.858974358974359	0.1275	-1.69905480732697e-05	3\\
0.871794871794872	0.1275	-1.71778425903827e-05	3\\
0.884615384615385	0.1275	-1.73463177861075e-05	3\\
0.897435897435897	0.1275	4.92827345789365e-06	2\\
0.91025641025641	0.1275	1.27416389853869e-06	2\\
0.923076923076923	0.1275	-2.0245873983012e-06	2\\
0.935897435897436	0.1275	-4.72236332100115e-06	2\\
0.948717948717949	0.1275	-6.59823721388583e-06	2\\
0.961538461538462	0.1275	-7.45348612411836e-06	2\\
0.974358974358974	0.1275	-7.0812227892965e-06	2\\
0.987179487179487	0.1275	-5.37636525467361e-06	2\\
1	0.1275	-2.16819382954365e-06	2\\
0.5	0.13	-1.26484653000259	1\\
0.512820512820513	0.13	-1.22565066221564	1\\
0.525641025641026	0.13	-1.18929180592404	1\\
0.538461538461538	0.13	-1.14210340038971	5\\
0.551282051282051	0.13	-1.07244658620558	5\\
0.564102564102564	0.13	-1.0110996302551	5\\
0.576923076923077	0.13	-0.956642173805312	5\\
0.58974358974359	0.13	-0.908269412249386	5\\
0.602564102564103	0.13	-0.86514833559683	5\\
0.615384615384615	0.13	-0.8265982373155	5\\
0.628205128205128	0.13	-0.791996462127918	5\\
0.641025641025641	0.13	-0.760815993844831	5\\
0.653846153846154	0.13	-0.732601976033843	5\\
0.666666666666667	0.13	-0.706963557495199	5\\
0.67948717948718	0.13	-0.437976625295129	0\\
0.692307692307692	0.13	-0.427349903250569	0\\
0.705128205128205	0.13	-0.417244750157265	0\\
0.717948717948718	0.13	-0.407622752569588	0\\
0.730769230769231	0.13	-0.398449235700864	0\\
0.743589743589744	0.13	-0.3896928175175	0\\
0.756410256410256	0.13	-1.39998748856792e-05	3\\
0.769230769230769	0.13	-1.44126674992126e-05	3\\
0.782051282051282	0.13	-1.47913222510133e-05	3\\
0.794871794871795	0.13	-1.51381590247375e-05	3\\
0.807692307692308	0.13	-1.54557335510801e-05	3\\
0.82051282051282	0.13	-1.57459401926568e-05	3\\
0.833333333333333	0.13	-1.60106441133182e-05	3\\
0.846153846153846	0.13	-1.62518388691305e-05	3\\
0.858974358974359	0.13	-1.64707324539186e-05	3\\
0.871794871794872	0.13	-1.66691595074204e-05	3\\
0.884615384615385	0.13	-1.68484184197539e-05	3\\
0.897435897435897	0.13	4.31045187221398e-06	2\\
0.91025641025641	0.13	1.15652207117049e-06	2\\
0.923076923076923	0.13	-1.77442280144015e-06	2\\
0.935897435897436	0.13	-4.22413542826678e-06	2\\
0.948717948717949	0.13	-5.96020288321553e-06	2\\
0.961538461538462	0.13	-6.77337818736896e-06	2\\
0.974358974358974	0.13	-6.47520416446161e-06	2\\
0.987179487179487	0.13	-4.89589630358344e-06	2\\
1	0.13	-1.88245503794346e-06	2\\
0.5	0.1325	-1.65695096354726	7\\
0.512820512820513	0.1325	-1.51564977665546	7\\
0.525641025641026	0.1325	-1.38179977846228	7\\
0.538461538461538	0.1325	-1.2569622268735	7\\
0.551282051282051	0.1325	-1.14358228138665	7\\
0.564102564102564	0.1325	-1.04405690789852	7\\
0.576923076923077	0.1325	-0.959474826034733	7\\
0.58974358974359	0.1325	-0.889135332633535	7\\
0.602564102564103	0.1325	-0.831223489831237	7\\
0.615384615384615	0.1325	-0.503907147275306	0\\
0.628205128205128	0.1325	-0.489728529973706	0\\
0.641025641025641	0.1325	-0.47635797952287	0\\
0.653846153846154	0.1325	-0.463728296906663	0\\
0.666666666666667	0.1325	-0.45177718053935	0\\
0.67948717948718	0.1325	-9.92754707195525e-06	3\\
0.692307692307692	0.1325	-1.0628594505706e-05	3\\
0.705128205128205	0.1325	-1.12746819844867e-05	3\\
0.717948717948718	0.1325	-1.18698827968442e-05	3\\
0.730769230769231	0.1325	-1.24180627088758e-05	3\\
0.743589743589744	0.1325	-1.29227452454492e-05	3\\
0.756410256410256	0.1325	-1.3387148207663e-05	3\\
0.769230769230769	0.1325	-1.38142154695859e-05	3\\
0.782051282051282	0.1325	-1.42065031256187e-05	3\\
0.794871794871795	0.1325	-1.45668153269168e-05	3\\
0.807692307692308	0.1325	-1.48972370060644e-05	3\\
0.82051282051282	0.1325	-1.51997749997012e-05	3\\
0.833333333333333	0.1325	-1.54766785991806e-05	3\\
0.846153846153846	0.1325	-1.57293008255854e-05	3\\
0.858974358974359	0.1325	-1.5959538856889e-05	3\\
0.871794871794872	0.1325	-1.61688591348186e-05	3\\
0.884615384615385	0.1325	-1.63586694665912e-05	3\\
0.897435897435897	0.1325	3.81645807464761e-06	2\\
0.91025641025641	0.1325	1.075089568122e-06	2\\
0.923076923076923	0.1325	-1.53830480816709e-06	2\\
0.935897435897436	0.1325	-3.77423470465472e-06	2\\
0.948717948717949	0.1325	-5.39010359330909e-06	2\\
0.961538461538462	0.1325	-6.16726965861739e-06	2\\
0.974358974358974	0.1325	-5.9085264459606e-06	2\\
0.987179487179487	0.1325	-4.43585937374681e-06	2\\
1	0.1325	-1.58844596436211e-06	2\\
0.5	0.135	-1.52746461639504	7\\
0.512820512820513	0.135	-1.38686783687262	7\\
0.525641025641026	0.135	-1.25716778412161	7\\
0.538461538461538	0.135	-1.1407475248609	7\\
0.551282051282051	0.135	-1.03972089709812	7\\
0.564102564102564	0.135	-0.954736662324856	7\\
0.576923076923077	0.135	-0.884602162204833	7\\
0.58974358974359	0.135	-0.82716423377654	7\\
0.602564102564103	0.135	-0.780273509083949	7\\
0.615384615384615	0.135	-0.507242710405098	0\\
0.628205128205128	0.135	-0.492865534106788	0\\
0.641025641025641	0.135	-0.47931501158497	0\\
0.653846153846154	0.135	-0.466519532402775	0\\
0.666666666666667	0.135	-0.454417399547082	0\\
0.67948717948718	0.135	-9.22873536041585e-06	3\\
0.692307692307692	0.135	-9.94756251422161e-06	3\\
0.705128205128205	0.135	-1.06106649180105e-05	3\\
0.717948717948718	0.135	-1.12221922910315e-05	3\\
0.730769230769231	0.135	-1.17860589314205e-05	3\\
0.743589743589744	0.135	-1.23058309944328e-05	3\\
0.756410256410256	0.135	-1.27847639582394e-05	3\\
0.769230769230769	0.135	-1.32258351986992e-05	3\\
0.782051282051282	0.135	-1.36316635525518e-05	3\\
0.794871794871795	0.135	-1.40050109067638e-05	3\\
0.807692307692308	0.135	-1.43478892650639e-05	3\\
0.82051282051282	0.135	-1.46628795454284e-05	3\\
0.833333333333333	0.135	-1.49513454240986e-05	3\\
0.846153846153846	0.135	-1.52154055729888e-05	3\\
0.858974358974359	0.135	-1.54566606989683e-05	3\\
0.871794871794872	0.135	-1.56766478291746e-05	3\\
0.884615384615385	0.135	-1.58766690085165e-05	3\\
0.897435897435897	0.135	3.40997484942621e-06	2\\
0.91025641025641	0.135	1.03902455266244e-06	2\\
0.923076923076923	0.135	-1.30538609203509e-06	2\\
0.935897435897436	0.135	-3.36141387130844e-06	2\\
0.948717948717949	0.135	-4.87747013775532e-06	2\\
0.961538461538462	0.135	-5.62654063037009e-06	2\\
0.974358974358974	0.135	-5.40353785357161e-06	2\\
0.987179487179487	0.135	-4.02294383244865e-06	2\\
1	0.135	-1.31670874843103e-06	2\\
0.5	0.1375	-1.39775856923214	7\\
0.512820512820513	0.1375	-1.26213433652878	7\\
0.525641025641026	0.1375	-1.14186799885047	7\\
0.538461538461538	0.1375	-1.03869424052092	7\\
0.551282051282051	0.1375	-0.95274320965502	7\\
0.564102564102564	0.1375	-0.882299896650097	7\\
0.576923076923077	0.1375	-0.825233950904867	7\\
0.58974358974359	0.1375	-0.778163336893372	7\\
0.602564102564103	0.1375	-0.739226818373749	7\\
0.615384615384615	0.1375	-0.510622350416413	0\\
0.628205128205128	0.1375	-0.496042748104888	0\\
0.641025641025641	0.1375	-0.482308041779609	0\\
0.653846153846154	0.1375	-0.469344525781472	0\\
0.666666666666667	0.1375	-0.457088677762997	0\\
0.67948717948718	0.1375	-8.54123480226436e-06	3\\
0.692307692307692	0.1375	-9.27773055465285e-06	3\\
0.705128205128205	0.1375	-9.95759625069951e-06	3\\
0.717948717948718	0.1375	-1.05851953576721e-05	3\\
0.730769230769231	0.1375	-1.1164492496127e-05	3\\
0.743589743589744	0.1375	-1.1699097940041e-05	3\\
0.756410256410256	0.1375	-1.21923060776235e-05	3\\
0.769230769230769	0.1375	-1.26470069972014e-05	3\\
0.782051282051282	0.1375	-1.30662447254834e-05	3\\
0.794871794871795	0.1375	-1.34523821300326e-05	3\\
0.807692307692308	0.1375	-1.38077092991448e-05	3\\
0.82051282051282	0.1375	-1.41345719950675e-05	3\\
0.833333333333333	0.1375	-1.44345350184071e-05	3\\
0.846153846153846	0.1375	-1.47097529721071e-05	3\\
0.858974358974359	0.1375	-1.49618053108094e-05	3\\
0.871794871794872	0.1375	-1.51922451086831e-05	3\\
0.884615384615385	0.1375	-1.54023796698357e-05	3\\
0.897435897435897	0.1375	3.1103474895763e-06	2\\
0.91025641025641	0.1375	1.04941831127974e-06	2\\
0.923076923076923	0.1375	-1.07170558849312e-06	2\\
0.935897435897436	0.1375	-2.98016369916001e-06	2\\
0.948717948717949	0.1375	-4.41644336121095e-06	2\\
0.961538461538462	0.1375	-5.1460619294929e-06	2\\
0.974358974358974	0.1375	-4.95680437277244e-06	2\\
0.987179487179487	0.1375	-3.65626340898604e-06	2\\
1	0.1375	-1.06964552615442e-06	2\\
0.5	0.14	-1.27315743818401	7\\
0.512820512820513	0.14	-1.14790787718783	7\\
0.525641025641026	0.14	-1.04166985930737	7\\
0.538461538461538	0.14	-0.953945637090645	7\\
0.551282051282051	0.14	-0.882571090931084	7\\
0.564102564102564	0.14	-0.825019306648685	7\\
0.576923076923077	0.14	-0.777658526844849	7\\
0.58974358974359	0.14	-0.738605690251294	7\\
0.602564102564103	0.14	-0.705916983208611	7\\
0.615384615384615	0.14	-0.514046802517792	0\\
0.628205128205128	0.14	-0.499260817007694	0\\
0.641025641025641	0.14	-0.48533843205098	0\\
0.653846153846154	0.14	-0.472204347165232	0\\
0.666666666666667	0.14	-0.459791460871891	0\\
0.67948717948718	0.14	-7.86481977000445e-06	3\\
0.692307692307692	0.14	-8.61860448016476e-06	3\\
0.705128205128205	0.14	-9.31500345506523e-06	3\\
0.717948717948718	0.14	-9.95844009682473e-06	3\\
0.730769230769231	0.14	-1.05529311798449e-05	3\\
0.743589743589744	0.14	-1.11021326239628e-05	3\\
0.756410256410256	0.14	-1.16092433497463e-05	3\\
0.769230769230769	0.14	-1.20776248070257e-05	3\\
0.782051282051282	0.14	-1.2509884821214e-05	3\\
0.794871794871795	0.14	-1.29084971790597e-05	3\\
0.807692307692308	0.14	-1.32761221756518e-05	3\\
0.82051282051282	0.14	-1.3614506839326e-05	3\\
0.833333333333333	0.14	-1.39258883451674e-05	3\\
0.846153846153846	0.14	-1.42120513389633e-05	3\\
0.858974358974359	0.14	-1.44746930838084e-05	3\\
0.871794871794872	0.14	-1.47152592411106e-05	3\\
0.884615384615385	0.14	-1.49354347242152e-05	3\\
0.897435897435897	0.14	2.89312674350129e-06	2\\
0.91025641025641	0.14	1.10211236046241e-06	2\\
0.923076923076923	0.14	-8.37766946082831e-07	2\\
0.935897435897436	0.14	-2.62865985243936e-06	2\\
0.948717948717949	0.14	-4.00406519378162e-06	2\\
0.961538461538462	0.14	-4.72280852811732e-06	2\\
0.974358974358974	0.14	-4.56617672524616e-06	2\\
0.987179487179487	0.14	-3.33536488692674e-06	2\\
1	0.14	-8.49196939102705e-07	2\\
0.5	0.1425	-1.16002375464605	7\\
0.512820512820513	0.1425	-1.04946868565652	7\\
0.525641025641026	0.1425	-0.958997081523284	7\\
0.538461538461538	0.1425	-0.885851531916982	7\\
0.551282051282051	0.1425	-0.827152295707704	7\\
0.564102564102564	0.1425	-0.779044764311097	7\\
0.576923076923077	0.1425	-0.739468237900836	7\\
0.58974358974359	0.1425	-0.706427127064055	7\\
0.602564102564103	0.1425	-0.678519813050703	7\\
0.615384615384615	0.1425	-0.517516824990447	0\\
0.628205128205128	0.1425	-0.502520405902416	0\\
0.641025641025641	0.1425	-0.488406768060023	0\\
0.653846153846154	0.1425	-0.475098372517377	0\\
0.666666666666667	0.1425	-0.46252657654481	0\\
0.67948717948718	0.1425	-7.19884398101203e-06	3\\
0.692307692307692	0.1425	-7.96971527928566e-06	3\\
0.705128205128205	0.1425	-8.68243780978603e-06	3\\
0.717948717948718	0.1425	-9.34149714695827e-06	3\\
0.730769230769231	0.1425	-9.95096409130663e-06	3\\
0.743589743589744	0.1425	-1.05145417736689e-05	3\\
0.756410256410256	0.1425	-1.10354993255276e-05	3\\
0.769230769230769	0.1425	-1.15171742397849e-05	3\\
0.782051282051282	0.1425	-1.1962099960878e-05	3\\
0.794871794871795	0.1425	-1.23732962155193e-05	3\\
0.807692307692308	0.1425	-1.2752812538413e-05	3\\
0.82051282051282	0.1425	-1.31026199009637e-05	3\\
0.833333333333333	0.1425	-1.34251147132311e-05	3\\
0.846153846153846	0.1425	-1.37220219445858e-05	3\\
0.858974358974359	0.1425	-1.39950566820392e-05	3\\
0.871794871794872	0.1425	-1.42456726291928e-05	3\\
0.884615384615385	0.1425	-1.4475587854293e-05	3\\
0.897435897435897	0.1425	2.77909614912947e-06	2\\
0.91025641025641	0.1425	1.18989536680748e-06	2\\
0.923076923076923	0.1425	-6.06663949292712e-07	2\\
0.935897435897436	0.1425	-2.30718926544187e-06	2\\
0.948717948717949	0.1425	-3.63898670461809e-06	2\\
0.961538461538462	0.1425	-4.35483157868973e-06	2\\
0.974358974358974	0.1425	-4.23000973665564e-06	2\\
0.987179487179487	0.1425	-3.05967862634764e-06	2\\
1	0.1425	-6.56507527856762e-07	2\\
0.5	0.145	-1.06307839805198	7\\
0.512820512820513	0.145	-0.968587829767595	7\\
0.525641025641026	0.145	-0.892694516302416	7\\
0.538461538461538	0.145	-0.832100291391448	7\\
0.551282051282051	0.145	-0.782638267621704	7\\
0.564102564102564	0.145	-0.74205652150682	7\\
0.576923076923077	0.145	-0.708335977302198	7\\
0.58974358974359	0.145	-0.679895396560695	7\\
0.602564102564103	0.145	-0.655587234082566	7\\
0.615384615384615	0.145	-0.122664434061392	4\\
0.628205128205128	0.145	-0.116233925080797	4\\
0.641025641025641	0.145	-0.11047538886065	4\\
0.653846153846154	0.145	-0.105278621940179	4\\
0.666666666666667	0.145	-0.100578313776738	4\\
0.67948717948718	0.145	-6.54284174630386e-06	3\\
0.692307692307692	0.145	-7.33061726751164e-06	3\\
0.705128205128205	0.145	-8.05947271266872e-06	3\\
0.717948717948718	0.145	-8.73395811156568e-06	3\\
0.730769230769231	0.145	-9.35820020402016e-06	3\\
0.743589743589744	0.145	-9.9358291004724e-06	3\\
0.756410256410256	0.145	-1.04705477686139e-05	3\\
0.769230769230769	0.145	-1.09653121078864e-05	3\\
0.782051282051282	0.145	-1.1422927122471e-05	3\\
0.794871794871795	0.145	-1.18462468582512e-05	3\\
0.807692307692308	0.145	-1.22372761130239e-05	3\\
0.82051282051282	0.145	-1.25985212557686e-05	3\\
0.833333333333333	0.145	-1.2931936275338e-05	3\\
0.846153846153846	0.145	-1.32393982348199e-05	3\\
0.858974358974359	0.145	-1.35226403132553e-05	3\\
0.871794871794872	0.145	-1.37831256834358e-05	3\\
0.884615384615385	0.145	-1.40226031497387e-05	3\\
0.897435897435897	0.145	2.73482872261536e-06	2\\
0.91025641025641	0.145	1.30417709014455e-06	2\\
0.923076923076923	0.145	-3.82666179258837e-07	2\\
0.935897435897436	0.145	-2.01697898870888e-06	2\\
0.948717948717949	0.145	-3.30967827608437e-06	2\\
0.961538461538462	0.145	-4.04403007308974e-06	2\\
0.974358974358974	0.145	-3.94663315225079e-06	2\\
0.987179487179487	0.145	-2.82817507562854e-06	2\\
1	0.145	-4.91752657497272e-07	2\\
0.5	0.1475	-0.983596877596555	7\\
0.512820512820513	0.1475	-0.903713000879045	7\\
0.525641025641026	0.1475	-0.840286155255348	7\\
0.538461538461538	0.1475	-0.788760029097735	7\\
0.551282051282051	0.1475	-0.746692949405768	7\\
0.564102564102564	0.1475	-0.711826001139481	7\\
0.576923076923077	0.1475	-0.682555456482443	7\\
0.58974358974359	0.1475	-0.657630274880853	7\\
0.602564102564103	0.1475	-0.63615532412254	7\\
0.615384615384615	0.1475	-0.110167375958828	4\\
0.628205128205128	0.1475	-0.104332506521842	4\\
0.641025641025641	0.1475	-0.0991147498959658	4\\
0.653846153846154	0.1475	-0.0944171139442421	4\\
0.666666666666667	0.1475	-0.0901734602679074	4\\
0.67948717948718	0.1475	-5.89637020029899e-06	3\\
0.692307692307692	0.1475	-6.70088643874206e-06	3\\
0.705128205128205	0.1475	-7.44570214077684e-06	3\\
0.717948717948718	0.1475	-8.13543412121878e-06	3\\
0.730769230769231	0.1475	-8.77412928154363e-06	3\\
0.743589743589744	0.1475	-9.36590683805339e-06	3\\
0.756410256410256	0.1475	-9.91404705529261e-06	3\\
0.769230769230769	0.1475	-1.04216018145771e-05	3\\
0.782051282051282	0.1475	-1.08919384359618e-05	3\\
0.794871794871795	0.1475	-1.1326931416487e-05	3\\
0.807692307692308	0.1475	-1.17295679035734e-05	3\\
0.82051282051282	0.1475	-1.21019339340065e-05	3\\
0.833333333333333	0.1475	-1.24460872560503e-05	3\\
0.846153846153846	0.1475	-1.27639251084149e-05	3\\
0.858974358974359	0.1475	-1.30570669303075e-05	3\\
0.871794871794872	0.1475	-1.33273830411868e-05	3\\
0.884615384615385	0.1475	-1.35762545131838e-05	3\\
0.897435897435897	0.1475	2.74602800018802e-06	2\\
0.91025641025641	0.1475	1.43622598267634e-06	2\\
0.923076923076923	0.1475	-1.32473891228804e-07	2\\
0.935897435897436	0.1475	-1.74004754686102e-06	2\\
0.948717948717949	0.1475	-3.00902292773244e-06	2\\
0.961538461538462	0.1475	-3.78880176557687e-06	2\\
0.974358974358974	0.1475	-3.71402855079316e-06	2\\
0.987179487179487	0.1475	-2.63918835150019e-06	2\\
1	0.1475	-3.54093731478457e-07	2\\
0.5	0.15	-0.919784251220575	7\\
0.512820512820513	0.15	-0.85237497953075	7\\
0.525641025641026	0.15	-0.797931309349606	7\\
0.538461538461538	0.15	-0.753679668817422	7\\
0.551282051282051	0.15	-0.717231052194175	7\\
0.564102564102564	0.15	-0.686749409424739	7\\
0.576923076923077	0.15	-0.660909157476178	7\\
0.58974358974359	0.15	-0.638718841514414	7\\
0.602564102564103	0.15	-0.619430664183054	7\\
0.615384615384615	0.15	-0.0985992592735606	4\\
0.628205128205128	0.15	-0.0932964179649967	4\\
0.641025641025641	0.15	-0.0885542177816351	4\\
0.653846153846154	0.15	-0.0843002432838044	4\\
0.666666666666667	0.15	-0.0804649263224835	4\\
0.67948717948718	0.15	-5.25900769112464e-06	3\\
0.692307692307692	0.15	-6.08011895938176e-06	3\\
0.705128205128205	0.15	-6.84073924213729e-06	3\\
0.717948717948718	0.15	-7.54555451691483e-06	3\\
0.730769230769231	0.15	-8.19869697899163e-06	3\\
0.743589743589744	0.15	-8.80428443092718e-06	3\\
0.756410256410256	0.15	-9.36567109518962e-06	3\\
0.769230769230769	0.15	-9.88589073140196e-06	3\\
0.782051282051282	0.15	-1.03684697489494e-05	3\\
0.794871794871795	0.15	-1.08152925554996e-05	3\\
0.807692307692308	0.15	-1.1229279522805e-05	3\\
0.82051282051282	0.15	-1.16125929291123e-05	3\\
0.833333333333333	0.15	-1.19673132371454e-05	3\\
0.846153846153846	0.15	-1.22953582481292e-05	3\\
0.858974358974359	0.15	-1.25983599091236e-05	3\\
0.871794871794872	0.15	-1.28782190864036e-05	3\\
0.884615384615385	0.15	-1.31363251082494e-05	3\\
0.897435897435897	0.15	2.7992963034225e-06	2\\
0.91025641025641	0.15	1.62972916628453e-06	2\\
0.923076923076923	0.15	5.78565469783881e-08	2\\
0.935897435897436	0.15	-1.52258586194725e-06	2\\
0.948717948717949	0.15	-2.80709307107922e-06	2\\
0.961538461538462	0.15	-3.58315776291237e-06	2\\
0.974358974358974	0.15	-3.5296738196836e-06	2\\
0.987179487179487	0.15	-2.49037427680561e-06	2\\
1	0.15	-2.41734044064163e-07	2\\
0.5	0.1525	-0.869112045211162	7\\
0.512820512820513	0.1525	-0.810692934595954	7\\
0.525641025641026	0.1525	-0.763515710192097	7\\
0.538461538461538	0.1525	-0.724870822377841	7\\
0.551282051282051	0.1525	-0.692696663954487	7\\
0.564102564102564	0.1525	-0.665592041255062	7\\
0.576923076923077	0.1525	-0.642435605857117	7\\
0.58974358974359	0.1525	-0.622407192061502	7\\
0.602564102564103	0.1525	-0.604883807439946	7\\
0.615384615384615	0.1525	-0.0878531885100962	4\\
0.628205128205128	0.1525	-0.0830226464512553	4\\
0.641025641025641	0.1525	-0.0787106815548396	4\\
0.653846153846154	0.1525	-0.0748525676585478	4\\
0.666666666666667	0.1525	-0.0713838952698053	4\\
0.67948717948718	0.1525	-4.63035230902026e-06	3\\
0.692307692307692	0.1525	-5.46792979009239e-06	3\\
0.705128205128205	0.1525	-6.24421504536089e-06	3\\
0.717948717948718	0.1525	-6.96383632525919e-06	3\\
0.730769230769231	0.1525	-7.63139837872496e-06	3\\
0.743589743589744	0.1525	-8.25063707380689e-06	3\\
0.756410256410256	0.1525	-8.82501606301706e-06	3\\
0.769230769230769	0.1525	-9.35809462046542e-06	3\\
0.782051282051282	0.1525	-9.85243883111569e-06	3\\
0.794871794871795	0.1525	-1.03109734928242e-05	3\\
0.807692307692308	0.1525	-1.07361467139942e-05	3\\
0.82051282051282	0.1525	-1.1130244490617e-05	3\\
0.833333333333333	0.1525	-1.14953704953021e-05	3\\
0.846153846153846	0.1525	-1.1833332619367e-05	3\\
0.858974358974359	0.1525	-1.21461692400824e-05	3\\
0.871794871794872	0.1525	-1.24354174021543e-05	3\\
0.884615384615385	0.1525	-1.27026068460652e-05	3\\
0.897435897435897	0.1525	2.95680985334023e-06	2\\
0.91025641025641	0.1525	1.7699107470892e-06	2\\
0.923076923076923	0.1525	2.31526921521865e-07	2\\
0.935897435897436	0.1525	-1.33789061373995e-06	2\\
0.948717948717949	0.1525	-2.64606583873513e-06	2\\
0.961538461538462	0.1525	-3.40009074255521e-06	2\\
0.974358974358974	0.1525	-3.3905236863638e-06	2\\
0.987179487179487	0.1525	-2.37877686914582e-06	2\\
1	0.1525	-1.52053640112257e-07	2\\
0.5	0.155	-0.827790725576548	7\\
0.512820512820513	0.155	-0.776717658061679	7\\
0.525641025641026	0.155	-0.735133594716271	7\\
0.538461538461538	0.155	-0.70078467320604	7\\
0.551282051282051	0.155	-0.67199436183092	7\\
0.564102564102564	0.155	-0.647542000520112	7\\
0.576923076923077	0.155	-0.626513140574262	7\\
0.58974358974359	0.155	-0.608215278679031	7\\
0.602564102564103	0.155	-0.592118374579344	7\\
0.615384615384615	0.155	-0.0778601143074507	4\\
0.628205128205128	0.155	-0.0734388882144947	4\\
0.641025641025641	0.155	-0.0695111385188193	4\\
0.653846153846154	0.155	-0.066008801522066	4\\
0.666666666666667	0.155	-0.0628705761512254	4\\
0.67948717948718	0.155	-4.0100205383961e-06	3\\
0.692307692307692	0.155	-4.86395142201614e-06	3\\
0.705128205128205	0.155	-5.65577727516672e-06	3\\
0.717948717948718	0.155	-6.39022309441482e-06	3\\
0.730769230769231	0.155	-7.07190985445693e-06	3\\
0.743589743589744	0.155	-7.70465430641691e-06	3\\
0.756410256410256	0.155	-8.29194184524696e-06	3\\
0.769230769230769	0.155	-8.83751820382477e-06	3\\
0.782051282051282	0.155	-9.34371601213408e-06	3\\
0.794871794871795	0.155	-9.81371069040026e-06	3\\
0.807692307692308	0.155	-1.02499163693883e-05	3\\
0.82051282051282	0.155	-1.06546454686189e-05	3\\
0.833333333333333	0.155	-1.10300253874535e-05	3\\
0.846153846153846	0.155	-1.13778800107995e-05	3\\
0.858974358974359	0.155	-1.17002789123817e-05	3\\
0.871794871794872	0.155	-1.1998770261179e-05	3\\
0.884615384615385	0.155	-1.22748999070305e-05	3\\
0.897435897435897	0.155	2.98700754956495e-06	2\\
0.91025641025641	0.155	1.86598744081198e-06	2\\
0.923076923076923	0.155	3.86362097990004e-07	2\\
0.935897435897436	0.155	-1.19619660264759e-06	2\\
0.948717948717949	0.155	-2.50983934300566e-06	2\\
0.961538461538462	0.155	-3.27848223722973e-06	2\\
0.974358974358974	0.155	-3.29310245908016e-06	2\\
0.987179487179487	0.155	-2.30098479506332e-06	2\\
1	0.155	-8.18085879053258e-08	2\\
0.5	0.1575	-0.793967254372203	7\\
0.512820512820513	0.1575	-0.748607546902308	7\\
0.525641025641026	0.1575	-0.711395796724698	7\\
0.538461538461538	0.1575	-0.108656136378455	4\\
0.551282051282051	0.1575	-0.0992995278873521	4\\
0.564102564102564	0.1575	-0.0912789417479607	4\\
0.576923076923077	0.1575	-0.0843559562825063	4\\
0.58974358974359	0.1575	-0.0783489024838213	4\\
0.602564102564103	0.1575	-0.0731082985604054	4\\
0.615384615384615	0.1575	2.11151816929701e-06	3\\
0.628205128205128	0.1575	8.31148519392515e-07	3\\
0.641025641025641	0.1575	-3.51868381053748e-07	3\\
0.653846153846154	0.1575	-1.44608115433009e-06	3\\
0.666666666666667	0.1575	-2.45908300491726e-06	3\\
0.67948717948718	0.1575	-3.39764602085945e-06	3\\
0.692307692307692	0.1575	-4.26783271588048e-06	3\\
0.705128205128205	0.1575	-5.07496453753494e-06	3\\
0.717948717948718	0.1575	-5.82423756072947e-06	3\\
0.730769230769231	0.1575	-6.51992190695106e-06	3\\
0.743589743589744	0.1575	-7.16595186967654e-06	3\\
0.756410256410256	0.1575	-7.76628561451575e-06	3\\
0.769230769230769	0.1575	-8.3238645229409e-06	3\\
0.782051282051282	0.1575	-8.84194051150038e-06	3\\
0.794871794871795	0.1575	-9.32325164536292e-06	3\\
0.807692307692308	0.1575	-9.77034588167142e-06	3\\
0.82051282051282	0.1575	-1.01855627052549e-05	3\\
0.833333333333333	0.1575	-1.1237465555319e-05	2\\
0.846153846153846	0.1575	-4.17500861278361e-06	2\\
0.858974358974359	0.1575	2.78062737247549e-07	2\\
0.871794871794872	0.1575	2.66046176701186e-06	2\\
0.884615384615385	0.1575	3.45680093284267e-06	2\\
0.897435897435897	0.1575	3.1043585520706e-06	2\\
0.91025641025641	0.1575	2.00395035228832e-06	2\\
0.923076923076923	0.1575	5.04547163832781e-07	2\\
0.935897435897436	0.1575	-1.06534685139464e-06	2\\
0.948717948717949	0.1575	-2.38609198717135e-06	2\\
0.961538461538462	0.1575	-3.19715256007698e-06	2\\
0.974358974358974	0.1575	-3.23369423376264e-06	2\\
0.987179487179487	0.1575	-2.25336871493404e-06	2\\
1	0.1575	-2.73893190770885e-08	2\\
0.5	0.16	-0.765917659078539	7\\
0.512820512820513	0.16	-0.724999626831047	7\\
0.525641025641026	0.16	-0.691211215842538	7\\
0.538461538461538	0.16	-0.0970528561855006	4\\
0.551282051282051	0.16	-0.0883166556036046	4\\
0.564102564102564	0.16	-0.0808405411030145	4\\
0.576923076923077	0.16	-0.0744094046863105	4\\
0.58974358974359	0.16	-0.0688437777657985	4\\
0.602564102564103	0.16	-0.0640083628599698	4\\
0.615384615384615	0.16	2.81357767221185e-06	3\\
0.628205128205128	0.16	1.51109053575368e-06	3\\
0.641025641025641	0.16	3.07450830054617e-07	3\\
0.653846153846154	0.16	-8.06068924603823e-07	3\\
0.666666666666667	0.16	-1.8372122832011e-06	3\\
0.67948717948718	0.16	-2.79287841803725e-06	3\\
0.692307692307692	0.16	-3.67909384446282e-06	3\\
0.705128205128205	0.16	-4.50172457059511e-06	3\\
0.717948717948718	0.16	-5.26557101976011e-06	3\\
0.730769230769231	0.16	-5.97513828460361e-06	3\\
0.743589743589744	0.16	-6.63437748336658e-06	3\\
0.756410256410256	0.16	-7.24748291941451e-06	3\\
0.769230769230769	0.16	-7.81714185774119e-06	3\\
0.782051282051282	0.16	-8.34686037685852e-06	3\\
0.794871794871795	0.16	-8.83935424870748e-06	3\\
0.807692307692308	0.16	-9.29720254173895e-06	3\\
0.82051282051282	0.16	-9.72277246909671e-06	3\\
0.833333333333333	0.16	-1.14494513517376e-05	2\\
0.846153846153846	0.16	-4.27133714409949e-06	2\\
0.858974358974359	0.16	2.72029947072721e-07	2\\
0.871794871794872	0.16	2.72040631676335e-06	2\\
0.884615384615385	0.16	3.55992154978306e-06	2\\
0.897435897435897	0.16	3.23771155516237e-06	2\\
0.91025641025641	0.16	2.13557085427463e-06	2\\
0.923076923076923	0.16	6.25355750622714e-07	2\\
0.935897435897436	0.16	-9.74721003642471e-07	2\\
0.948717948717949	0.16	-2.31419092686517e-06	2\\
0.961538461538462	0.16	-3.15233370129911e-06	2\\
0.974358974358974	0.16	-3.20862805209773e-06	2\\
0.987179487179487	0.16	-2.23240390717221e-06	2\\
1	0.16	1.48532291876102e-08	2\\
0.5	0.1625	-0.74229684340769	7\\
0.512820512820513	0.1625	-0.704942564506815	7\\
0.525641025641026	0.1625	-0.673857192610814	7\\
0.538461538461538	0.1625	-0.0862987146852189	4\\
0.551282051282051	0.1625	-0.0781135356045672	4\\
0.564102564102564	0.1625	-0.0711243065629217	4\\
0.576923076923077	0.1625	-0.065126786373229	4\\
0.58974358974359	0.1625	-0.0599529881128491	4\\
0.602564102564103	0.1625	-0.0554801920349811	4\\
0.615384615384615	0.1625	3.50836109120819e-06	3\\
0.628205128205128	0.1625	2.18369482661787e-06	3\\
0.641025641025641	0.1625	9.59408047498614e-07	3\\
0.653846153846154	0.1625	-1.73412248482526e-07	3\\
0.666666666666667	0.1625	-1.22266545319581e-06	3\\
0.67948717948718	0.1625	-2.19538236433168e-06	3\\
0.692307692307692	0.1625	-3.09772165713544e-06	3\\
0.705128205128205	0.1625	-3.93560183573334e-06	3\\
0.717948717948718	0.1625	-4.7139277961636e-06	3\\
0.730769230769231	0.1625	-5.43718214268716e-06	3\\
0.743589743589744	0.1625	-6.10981982879273e-06	3\\
0.756410256410256	0.1625	-6.73521901077136e-06	3\\
0.769230769230769	0.1625	-7.31699522879261e-06	3\\
0.782051282051282	0.1625	-7.8582339359411e-06	3\\
0.794871794871795	0.1625	-8.36178618955146e-06	3\\
0.807692307692308	0.1625	-8.83026297878091e-06	3\\
0.82051282051282	0.1625	-9.26605992880919e-06	3\\
0.833333333333333	0.1625	-1.15748530166031e-05	2\\
0.846153846153846	0.1625	-4.30096130600411e-06	2\\
0.858974358974359	0.1625	3.14998662434423e-07	2\\
0.871794871794872	0.1625	2.81341071131831e-06	2\\
0.884615384615385	0.1625	3.6816591512431e-06	2\\
0.897435897435897	0.1625	3.37131815605597e-06	2\\
0.91025641025641	0.1625	2.2613629705802e-06	2\\
0.923076923076923	0.1625	6.8656618493118e-07	2\\
0.935897435897436	0.1625	-9.11809455362821e-07	2\\
0.948717948717949	0.1625	-2.27266846756935e-06	2\\
0.961538461538462	0.1625	-3.14042685694949e-06	2\\
0.974358974358974	0.1625	-3.214674095927e-06	2\\
0.987179487179487	0.1625	-2.23510427347625e-06	2\\
1	0.1625	7.25670205055051e-08	2\\
0.5	0.165	-0.722152376074681	7\\
0.512820512820513	0.165	-0.687635962739467	7\\
0.525641025641026	0.165	-0.658768403018512	7\\
0.538461538461538	0.165	-0.0763068941361241	4\\
0.551282051282051	0.165	-0.0686065000196546	4\\
0.564102564102564	0.165	-0.0620539974540351	4\\
0.576923076923077	0.165	-0.0564475288923829	4\\
0.58974358974359	0.165	-0.051633728878386	4\\
0.602564102564103	0.165	-0.0474784159009274	4\\
0.615384615384615	0.165	4.19626972282779e-06	3\\
0.628205128205128	0.165	2.84934443339094e-06	3\\
0.641025641025641	0.165	1.60436935636249e-06	3\\
0.653846153846154	0.165	4.5223911716289e-07	3\\
0.666666666666667	0.165	-6.1510714285562e-07	3\\
0.67948717948718	0.165	-1.60483650087873e-06	3\\
0.692307692307692	0.165	-2.52324162679163e-06	3\\
0.705128205128205	0.165	-3.37630099059e-06	3\\
0.717948717948718	0.165	-4.16902444323677e-06	3\\
0.730769230769231	0.165	-4.90602514045271e-06	3\\
0.743589743589744	0.165	-5.59169982692071e-06	3\\
0.756410256410256	0.165	-6.22949867025137e-06	3\\
0.769230769230769	0.165	-6.82318331687152e-06	3\\
0.782051282051282	0.165	-7.37582920749563e-06	3\\
0.794871794871795	0.165	-7.89032440106684e-06	3\\
0.807692307692308	0.165	-8.3693126390738e-06	3\\
0.82051282051282	0.165	-8.81521866277007e-06	3\\
0.833333333333333	0.165	-1.16112095680471e-05	2\\
0.846153846153846	0.165	-4.25933609020922e-06	2\\
0.858974358974359	0.165	4.12821477056005e-07	2\\
0.871794871794872	0.165	2.9300022040859e-06	2\\
0.884615384615385	0.165	3.81779328305146e-06	2\\
0.897435897435897	0.165	3.51079233761303e-06	2\\
0.91025641025641	0.165	2.38349630626381e-06	2\\
0.923076923076923	0.165	8.18651403782372e-07	2\\
0.935897435897436	0.165	-8.31403210185893e-07	2\\
0.948717948717949	0.165	-2.25790734703022e-06	2\\
0.961538461538462	0.165	-3.15847164495857e-06	2\\
0.974358974358974	0.165	-3.24959872157171e-06	2\\
0.987179487179487	0.165	-2.24033056687519e-06	2\\
1	0.165	1.0463529334334e-07	2\\
0.5	0.1675	-0.704773589036281	7\\
0.512820512820513	0.1675	-0.672567645854484	7\\
0.525641025641026	0.1675	-0.645548116653511	7\\
0.538461538461538	0.1675	-0.0669957148350714	4\\
0.551282051282051	0.1675	-0.0597309012061116	4\\
0.564102564102564	0.1675	-0.053564871588252	4\\
0.576923076923077	0.1675	-0.0483087151974942	4\\
0.58974358974359	0.1675	-0.0438180237850059	4\\
0.602564102564103	0.1675	-0.039954227643766	4\\
0.615384615384615	0.1675	4.87768900264552e-06	3\\
0.628205128205128	0.1675	3.50840706411044e-06	3\\
0.641025641025641	0.1675	2.24268605589657e-06	3\\
0.653846153846154	0.1675	1.0712211868484e-06	3\\
0.666666666666667	0.1675	-1.42156495736591e-08	3\\
0.67948717948718	0.1675	-1.02080691326169e-06	3\\
0.692307692307692	0.1675	-1.95535842049888e-06	3\\
0.705128205128205	0.1675	-2.82353869899494e-06	3\\
0.717948717948718	0.1675	-3.63048018765387e-06	3\\
0.730769230769231	0.1675	-4.38132708832071e-06	3\\
0.743589743589744	0.1675	-5.07987324127647e-06	3\\
0.756410256410256	0.1675	-5.72998155433308e-06	3\\
0.769230769230769	0.1675	-6.33547437874945e-06	3\\
0.782051282051282	0.1675	-6.89942335321988e-06	3\\
0.794871794871795	0.1675	-7.42475454454885e-06	3\\
0.807692307692308	0.1675	-7.91414530023954e-06	3\\
0.82051282051282	0.1675	-8.37005020167863e-06	3\\
0.833333333333333	0.1675	-1.16591964142972e-05	2\\
0.846153846153846	0.1675	-4.22148599767435e-06	2\\
0.858974358974359	0.1675	5.11890796275117e-07	2\\
0.871794871794872	0.1675	3.08188247818361e-06	2\\
0.884615384615385	0.1675	3.98734481472474e-06	2\\
0.897435897435897	0.1675	3.65805007519689e-06	2\\
0.91025641025641	0.1675	2.50560561895477e-06	2\\
0.923076923076923	0.1675	8.88486273296009e-07	2\\
0.935897435897436	0.1675	-7.94124769837714e-07	2\\
0.948717948717949	0.1675	-2.26696862327593e-06	2\\
0.961538461538462	0.1675	-3.20482429540881e-06	2\\
0.974358974358974	0.1675	-3.29135930530486e-06	2\\
0.987179487179487	0.1675	-2.2707178531273e-06	2\\
1	0.1675	1.47212219174505e-07	2\\
0.5	0.17	-0.689660544068309	7\\
0.512820512820513	0.17	-0.659321432797659	7\\
0.525641025641026	0.17	-0.633806226716229	7\\
0.538461538461538	0.17	-0.0582952011642453	4\\
0.551282051282051	0.17	-0.0514228935804297	4\\
0.564102564102564	0.17	-0.0456069148064238	4\\
0.576923076923077	0.17	-0.0406719302293355	4\\
0.58974358974359	0.17	-0.0364621712188125	4\\
0.602564102564103	0.17	-0.0328660172298226	4\\
0.615384615384615	0.17	5.55298961429543e-06	3\\
0.628205128205128	0.17	4.16123613911243e-06	3\\
0.641025641025641	0.17	2.87469564549216e-06	3\\
0.653846153846154	0.17	1.68385667609925e-06	3\\
0.666666666666667	0.17	5.80317936183424e-07	3\\
0.67948717948718	0.17	-4.4326563073846e-07	3\\
0.692307692307692	0.17	-1.39378846960198e-06	3\\
0.705128205128205	0.17	-2.27704290073443e-06	3\\
0.717948717948718	0.17	-3.09830404340769e-06	3\\
0.730769230769231	0.17	-3.86260613052153e-06	3\\
0.743589743589744	0.17	-4.57392415884602e-06	3\\
0.756410256410256	0.17	-5.23643603695215e-06	3\\
0.769230769230769	0.17	-5.85364570527167e-06	3\\
0.782051282051282	0.17	-6.42880216724081e-06	3\\
0.794871794871795	0.17	-6.96487052843739e-06	3\\
0.807692307692308	0.17	-7.46456261804588e-06	3\\
0.82051282051282	0.17	-7.93022802639858e-06	3\\
0.833333333333333	0.17	-1.17120524776762e-05	2\\
0.846153846153846	0.17	-4.17837638087507e-06	2\\
0.858974358974359	0.17	6.22608009751001e-07	2\\
0.871794871794872	0.17	3.23231075392492e-06	2\\
0.884615384615385	0.17	4.15764827485932e-06	2\\
0.897435897435897	0.17	3.81702105536362e-06	2\\
0.91025641025641	0.17	2.63256930745496e-06	2\\
0.923076923076923	0.17	9.85054304977273e-07	2\\
0.935897435897436	0.17	-7.70219759337188e-07	2\\
0.948717948717949	0.17	-2.29837711088449e-06	2\\
0.961538461538462	0.17	-3.25648468351277e-06	2\\
0.974358974358974	0.17	-3.36523060282436e-06	2\\
0.987179487179487	0.17	-2.32656674277448e-06	2\\
1	0.17	1.82660054157523e-07	2\\
0.5	0.1725	-0.67633321172356	7\\
0.512820512820513	0.1725	-0.647577110337727	7\\
0.525641025641026	0.1725	-0.623320438159948	7\\
0.538461538461538	0.1725	-0.0501517871352624	4\\
0.551282051282051	0.1725	-0.0436275957577857	4\\
0.564102564102564	0.1725	-0.0381279195946512	4\\
0.576923076923077	0.1725	-0.0334793425771236	4\\
0.58974358974359	0.1725	-0.029531906388189	4\\
0.602564102564103	0.1725	-0.0261769620775267	4\\
0.615384615384615	0.1725	6.22252851525996e-06	3\\
0.628205128205128	0.1725	4.80817175837002e-06	3\\
0.641025641025641	0.1725	3.50072273709035e-06	3\\
0.653846153846154	0.1725	2.29045586208783e-06	3\\
0.666666666666667	0.1725	1.16892131869718e-06	3\\
0.67948717948718	0.1725	1.28215697288353e-07	3\\
0.692307692307692	0.1725	-8.3825925083222e-07	3\\
0.705128205128205	0.1725	-1.73641811517921e-06	3\\
0.717948717948718	0.1725	-2.57203944785465e-06	3\\
0.730769230769231	0.1725	-3.34985320231171e-06	3\\
0.743589743589744	0.1725	-4.07393384350452e-06	3\\
0.756410256410256	0.1725	-4.74863940837175e-06	3\\
0.769230769230769	0.1725	-5.37748311636429e-06	3\\
0.782051282051282	0.1725	-5.96375960001283e-06	3\\
0.794871794871795	0.1725	-6.51047405941735e-06	3\\
0.807692307692308	0.1725	-7.02037370310464e-06	3\\
0.82051282051282	0.1725	-7.49583698997926e-06	3\\
0.833333333333333	0.1725	-1.17936789447261e-05	2\\
0.846153846153846	0.1725	-4.14417252402549e-06	2\\
0.858974358974359	0.1725	7.38420769878476e-07	2\\
0.871794871794872	0.1725	3.39625462898394e-06	2\\
0.884615384615385	0.1725	4.3481287804097e-06	2\\
0.897435897435897	0.1725	3.96338458861644e-06	2\\
0.91025641025641	0.1725	2.75259262963519e-06	2\\
0.923076923076923	0.1725	1.06532771949961e-06	2\\
0.935897435897436	0.1725	-7.57676200677176e-07	2\\
0.948717948717949	0.1725	-2.32873697719878e-06	2\\
0.961538461538462	0.1725	-3.33960196907638e-06	2\\
0.974358974358974	0.1725	-3.47681016390535e-06	2\\
0.987179487179487	0.1725	-2.38874419154417e-06	2\\
1	0.1725	2.37127808437049e-07	2\\
0.5	0.175	-0.664512898718725	7\\
0.512820512820513	0.175	-0.637085127772412	7\\
0.525641025641026	0.175	-0.613859217532006	7\\
0.538461538461538	0.175	-0.0425112033263398	4\\
0.551282051282051	0.175	-0.0363036113779316	4\\
0.564102564102564	0.175	-0.0310862841232558	4\\
0.576923076923077	0.175	-0.0266998338535166	4\\
0.58974358974359	0.175	-0.0229894989540571	4\\
0.602564102564103	0.175	-0.0198543405386576	4\\
0.615384615384615	0.175	6.88664988749397e-06	3\\
0.628205128205128	0.175	5.44954159799226e-06	3\\
0.641025641025641	0.175	4.12107990096109e-06	3\\
0.653846153846154	0.175	2.8913173817069e-06	3\\
0.666666666666667	0.175	1.75160348425418e-06	3\\
0.67948717948718	0.175	6.93910530872051e-07	3\\
0.692307692307692	0.175	-2.8850861841668e-07	3\\
0.705128205128205	0.175	-1.20172889209422e-06	3\\
0.717948717948718	0.175	-2.05156345937781e-06	3\\
0.730769230769231	0.175	-2.84261359682061e-06	3\\
0.743589743589744	0.175	-3.57954643822369e-06	3\\
0.756410256410256	0.175	-4.26637737581187e-06	3\\
0.769230769230769	0.175	-4.90678048990634e-06	3\\
0.782051282051282	0.175	-5.5040973138139e-06	3\\
0.794871794871795	0.175	-6.06137422299911e-06	3\\
0.807692307692308	0.175	-6.58139472507428e-06	3\\
0.82051282051282	0.175	-7.06656738556962e-06	3\\
0.833333333333333	0.175	-1.1926463496092e-05	2\\
0.846153846153846	0.175	-4.13113483439114e-06	2\\
0.858974358974359	0.175	8.5490002202771e-07	2\\
0.871794871794872	0.175	3.57497527132395e-06	2\\
0.884615384615385	0.175	4.52474093761093e-06	2\\
0.897435897435897	0.175	4.15582539460841e-06	2\\
0.91025641025641	0.175	2.9065795294057e-06	2\\
0.923076923076923	0.175	1.14985449539955e-06	2\\
0.935897435897436	0.175	-7.35167101615803e-07	2\\
0.948717948717949	0.175	-2.39680128566938e-06	2\\
0.961538461538462	0.175	-3.46511665609579e-06	2\\
0.974358974358974	0.175	-3.60460757882684e-06	2\\
0.987179487179487	0.175	-2.4671570778219e-06	2\\
1	0.175	2.9095495688319e-07	2\\
0.5	0.1775	-0.653916311954773	7\\
0.512820512820513	0.1775	-0.627648625239889	7\\
0.525641025641026	0.1775	-0.60532411701927	7\\
0.538461538461538	0.1775	-0.0353262050403664	4\\
0.551282051282051	0.1775	-0.0294050695670165	4\\
0.564102564102564	0.1775	-0.0244548840205537	4\\
0.576923076923077	0.1775	-0.0202946785446983	4\\
0.58974358974359	0.1775	-0.0168034231735147	4\\
0.602564102564103	0.1775	-0.0138689629233868	4\\
0.615384615384615	0.1775	7.5456860200714e-06	3\\
0.628205128205128	0.1775	6.08566174255459e-06	3\\
0.641025641025641	0.1775	4.73606845104026e-06	3\\
0.653846153846154	0.1775	3.48672897281119e-06	3\\
0.666666666666667	0.1775	2.3287869564495e-06	3\\
0.67948717948718	0.1775	1.25408219673695e-06	3\\
0.692307692307692	0.1775	2.55715817287821e-07	3\\
0.705128205128205	0.1775	-6.72546762945069e-07	3\\
0.717948717948718	0.1775	-1.53652601472036e-06	3\\
0.730769230769231	0.1775	-2.3409213449135e-06	3\\
0.743589743589744	0.1775	-3.09054735912017e-06	3\\
0.756410256410256	0.1775	-3.78944359736751e-06	3\\
0.769230769230769	0.1775	-4.44133932169993e-06	3\\
0.782051282051282	0.1775	-5.04962426728733e-06	3\\
0.794871794871795	0.1775	-5.61738709122555e-06	3\\
0.807692307692308	0.1775	-6.14744854219663e-06	3\\
0.82051282051282	0.1775	-6.64224849901655e-06	3\\
0.833333333333333	0.1775	-1.20924584090019e-05	2\\
0.846153846153846	0.1775	-4.11560361182139e-06	2\\
0.858974358974359	0.1775	9.98055296034055e-07	2\\
0.871794871794872	0.1775	3.79375752513272e-06	2\\
0.884615384615385	0.1775	4.75563855695638e-06	2\\
0.897435897435897	0.1775	4.38040614001306e-06	2\\
0.91025641025641	0.1775	3.07544054694319e-06	2\\
0.923076923076923	0.1775	1.25065066857756e-06	2\\
0.935897435897436	0.1775	-7.33243376371505e-07	2\\
0.948717948717949	0.1775	-2.47256823079871e-06	2\\
0.961538461538462	0.1775	-3.60688637976448e-06	2\\
0.974358974358974	0.1775	-3.78018869569409e-06	2\\
0.987179487179487	0.1775	-2.58601409801188e-06	2\\
1	0.1775	3.64252606484903e-07	2\\
0.5	0.18	-0.644419508976741	7\\
0.512820512820513	0.18	-0.619110558133179	7\\
0.525641025641026	0.18	-0.597556587765165	7\\
0.538461538461538	0.18	-0.0285625899895492	4\\
0.551282051282051	0.18	-0.022898692384928	4\\
0.564102564102564	0.18	-0.0181827050676519	4\\
0.576923076923077	0.18	-0.014238909297452	4\\
0.58974358974359	0.18	-0.0109455258767528	4\\
0.602564102564103	0.18	-0.00819469677917822	4\\
0.615384615384615	0.18	8.19995813026946e-06	3\\
0.628205128205128	0.18	6.71683745922037e-06	3\\
0.641025641025641	0.18	5.34597917535655e-06	3\\
0.653846153846154	0.18	4.07709314715207e-06	3\\
0.666666666666667	0.18	2.90073689023168e-06	3\\
0.67948717948718	0.18	1.8089845010673e-06	3\\
0.692307692307692	0.18	7.94781525710285e-07	3\\
0.705128205128205	0.18	-1.48626660004028e-07	3\\
0.717948717948718	0.18	-1.02674289649409e-06	3\\
0.730769230769231	0.18	-1.84445413026099e-06	3\\
0.743589743589744	0.18	-2.60672985598513e-06	3\\
0.756410256410256	0.18	-3.31763924650378e-06	3\\
0.769230769230769	0.18	-3.98096831403304e-06	3\\
0.782051282051282	0.18	-4.60015632671702e-06	3\\
0.794871794871795	0.18	-5.17833535537162e-06	3\\
0.807692307692308	0.18	-5.71836435419716e-06	3\\
0.82051282051282	0.18	-6.22271569620444e-06	3\\
0.833333333333333	0.18	-1.23753937314935e-05	2\\
0.846153846153846	0.18	-4.16171603816923e-06	2\\
0.858974358974359	0.18	1.12180998373634e-06	2\\
0.871794871794872	0.18	4.02290084556282e-06	2\\
0.884615384615385	0.18	5.04471897776895e-06	2\\
0.897435897435897	0.18	4.64860188279293e-06	2\\
0.91025641025641	0.18	3.31350193821761e-06	2\\
0.923076923076923	0.18	1.36244730804102e-06	2\\
0.935897435897436	0.18	-7.2109912009303e-07	2\\
0.948717948717949	0.18	-2.56870106672192e-06	2\\
0.961538461538462	0.18	-3.80750937004205e-06	2\\
0.974358974358974	0.18	-3.9972869268933e-06	2\\
0.987179487179487	0.18	-2.72877867250879e-06	2\\
1	0.18	4.5350548409421e-07	2\\
0.5	0.1825	-0.0461880986743089	4\\
0.512820512820513	0.1825	-0.0366207744839387	4\\
0.525641025641026	0.1825	-0.0287201444295039	4\\
0.538461538461538	0.1825	-0.0221820801797801	4\\
0.551282051282051	0.1825	-0.0167574585202032	4\\
0.564102564102564	0.1825	-0.012251378806268	4\\
0.576923076923077	0.1825	-0.00850295605616999	4\\
0.58974358974359	0.1825	-0.00539057710378032	4\\
0.602564102564103	0.1825	-0.00280806834875599	4\\
0.615384615384615	0.1825	8.84977712882914e-06	3\\
0.628205128205128	0.1825	7.34336391898965e-06	3\\
0.641025641025641	0.1825	5.95109301650567e-06	3\\
0.653846153846154	0.1825	4.66241529519669e-06	3\\
0.666666666666667	0.1825	3.4677091851477e-06	3\\
0.67948717948718	0.1825	2.35886230090156e-06	3\\
0.692307692307692	0.1825	1.32863443490873e-06	3\\
0.705128205128205	0.1825	3.70219471882416e-07	3\\
0.717948717948718	0.1825	-5.21856475408244e-07	3\\
0.730769230769231	0.1825	-1.35300455337797e-06	3\\
0.743589743589744	0.1825	-2.12789458131745e-06	3\\
0.756410256410256	0.1825	-2.85077260467195e-06	3\\
0.769230769230769	0.1825	-3.52548299056599e-06	3\\
0.782051282051282	0.1825	-4.15551590193827e-06	3\\
0.794871794871795	0.1825	-4.74404798169688e-06	3\\
0.807692307692308	0.1825	-5.29397737675717e-06	3\\
0.82051282051282	0.1825	-5.80781011454838e-06	3\\
0.833333333333333	0.1825	-1.27764756420457e-05	2\\
0.846153846153846	0.1825	-4.25871849308649e-06	2\\
0.858974358974359	0.1825	1.24469558575678e-06	2\\
0.871794871794872	0.1825	4.28473385565445e-06	2\\
0.884615384615385	0.1825	5.36964870198605e-06	2\\
0.897435897435897	0.1825	4.9752466169151e-06	2\\
0.91025641025641	0.1825	3.55666826343627e-06	2\\
0.923076923076923	0.1825	1.51010956056235e-06	2\\
0.935897435897436	0.1825	-7.2676422241251e-07	2\\
0.948717948717949	0.1825	-2.72177258813627e-06	2\\
0.961538461538462	0.1825	-4.05646638089662e-06	2\\
0.974358974358974	0.1825	-4.29882171290971e-06	2\\
0.987179487179487	0.1825	-2.94395490360157e-06	2\\
1	0.1825	5.32322052375477e-07	2\\
0.5	0.185	-0.0393516276005568	4\\
0.512820512820513	0.185	-0.0300877409355763	4\\
0.525641025641026	0.185	-0.0224543770797688	4\\
0.538461538461538	0.185	-0.0161517020284808	4\\
0.551282051282051	0.185	-0.0109450814684574	4\\
0.564102564102564	0.185	-0.00663208268996248	4\\
0.576923076923077	0.185	-0.00306241272585715	4\\
0.58974358974359	0.185	-0.000115892246758044	4\\
0.602564102564103	0.185	0.00231207394815275	4\\
0.615384615384615	0.185	9.49544433453918e-06	3\\
0.628205128205128	0.185	7.96552686986187e-06	3\\
0.641025641025641	0.185	6.5516817066214e-06	3\\
0.653846153846154	0.185	5.24309313435091e-06	3\\
0.666666666666667	0.185	4.0299510498469e-06	3\\
0.67948717948718	0.185	2.90395203765386e-06	3\\
0.692307692307692	0.185	1.85766890963575e-06	3\\
0.705128205128205	0.185	8.8424496690434e-07	3\\
0.717948717948718	0.185	-2.19134185638138e-08	3\\
0.730769230769231	0.185	-8.66372492877931e-07	3\\
0.743589743589744	0.185	-1.65384918698425e-06	3\\
0.756410256410256	0.185	-2.38865867981977e-06	3\\
0.769230769230769	0.185	-3.07470533548034e-06	3\\
0.782051282051282	0.185	-3.71553160497755e-06	3\\
0.794871794871795	0.185	-4.31435988848752e-06	3\\
0.807692307692308	0.185	-4.87412853592497e-06	3\\
0.82051282051282	0.185	-5.39737837323975e-06	3\\
0.833333333333333	0.185	-1.33332432329119e-05	2\\
0.846153846153846	0.185	-4.42471170348894e-06	2\\
0.858974358974359	0.185	1.39380221379643e-06	2\\
0.871794871794872	0.185	4.61285877896941e-06	2\\
0.884615384615385	0.185	5.73623337467069e-06	2\\
0.897435897435897	0.185	5.35506608134962e-06	2\\
0.91025641025641	0.185	3.86040111107558e-06	2\\
0.923076923076923	0.185	1.72658997652813e-06	2\\
0.935897435897436	0.185	-7.31719895591475e-07	2\\
0.948717948717949	0.185	-2.92566370768352e-06	2\\
0.961538461538462	0.185	-4.41738859225944e-06	2\\
0.974358974358974	0.185	-4.70850841392464e-06	2\\
0.987179487179487	0.185	-3.23585294136287e-06	2\\
1	0.185	6.22466595776763e-07	2\\
0.5	0.1875	-0.032914430175313	4\\
0.512820512820513	0.1875	-0.0239218018805789	4\\
0.525641025641026	0.1875	-0.0165341612816179	4\\
0.538461538461538	0.1875	-0.0104455152317899	4\\
0.551282051282051	0.1875	-0.00543410724765711	4\\
0.564102564102564	0.1875	-0.00129840659984408	4\\
0.576923076923077	0.1875	0.00210468387662	4\\
0.58974358974359	0.1875	0.00489898748125946	4\\
0.602564102564103	0.1875	0.00718484518877975	4\\
0.615384615384615	0.1875	1.01372521427688e-05	3\\
0.628205128205128	0.1875	8.58360326621775e-06	3\\
0.641025641025641	0.1875	7.14813397383205e-06	3\\
0.653846153846154	0.1875	5.81937714391049e-06	3\\
0.666666666666667	0.1875	4.58770152977864e-06	3\\
0.67948717948718	0.1875	3.44448223594133e-06	3\\
0.692307692307692	0.1875	2.3821685410299e-06	3\\
0.705128205128205	0.1875	1.3936470618352e-06	3\\
0.717948717948718	0.1875	4.73397171545926e-07	3\\
0.730769230769231	0.1875	-3.84364706112774e-07	3\\
0.743589743589744	0.1875	-1.18440794632598e-06	3\\
0.756410256410256	0.1875	-1.93111884877383e-06	3\\
0.769230769230769	0.1875	-2.62846345501721e-06	3\\
0.782051282051282	0.1875	-3.28003792968594e-06	3\\
0.794871794871795	0.1875	-3.88911164278056e-06	3\\
0.807692307692308	0.1875	-4.45852677262208e-06	3\\
0.82051282051282	0.1875	-4.99127230085542e-06	3\\
0.833333333333333	0.1875	-1.4044787696601e-05	2\\
0.846153846153846	0.1875	-4.61940433836093e-06	2\\
0.858974358974359	0.1875	1.53355780834433e-06	2\\
0.871794871794872	0.1875	4.98860063588244e-06	2\\
0.884615384615385	0.1875	6.26689465941593e-06	2\\
0.897435897435897	0.1875	5.84441640240762e-06	2\\
0.91025641025641	0.1875	4.29137749022722e-06	2\\
0.923076923076923	0.1875	1.88500511798399e-06	2\\
0.935897435897436	0.1875	-7.75968963654941e-07	2\\
0.948717948717949	0.1875	-3.21346844176175e-06	2\\
0.961538461538462	0.1875	-4.9286156895389e-06	2\\
0.974358974358974	0.1875	-5.31740206106366e-06	2\\
0.987179487179487	0.1875	-3.70277692461907e-06	2\\
1	0.1875	7.17070022653296e-07	2\\
0.5	0.19	-0.026843487486273	4\\
0.512820512820513	0.19	-0.0181004479603563	4\\
0.525641025641026	0.19	-0.0109293745390463	4\\
0.538461538461538	0.19	-0.00503579209584007	4\\
0.551282051282051	0.19	-0.000207503351693884	4\\
0.564102564102564	0.19	0.00376555523674019	4\\
0.576923076923077	0.19	0.00701815834480519	4\\
0.58974358974359	0.19	0.00967256668151537	4\\
0.602564102564103	0.19	0.0118275676756546	4\\
0.615384615384615	0.19	1.07754846521174e-05	3\\
0.628205128205128	0.19	9.19786185829971e-06	3\\
0.641025641025641	0.19	7.74044308550768e-06	3\\
0.653846153846154	0.19	6.39150993147338e-06	3\\
0.666666666666667	0.19	5.1411920011763e-06	3\\
0.67948717948718	0.19	3.98077417692777e-06	3\\
0.692307692307692	0.19	2.90207353421978e-06	3\\
0.705128205128205	0.19	1.8986282201509e-06	3\\
0.717948717948718	0.19	9.64269768645225e-07	3\\
0.730769230769231	0.19	9.32055452156515e-08	3\\
0.743589743589744	0.19	-7.1939139972329e-07	3\\
0.756410256410256	0.19	-1.47798052165479e-06	3\\
0.769230769230769	0.19	-2.18659125969898e-06	3\\
0.782051282051282	0.19	-2.84887495078515e-06	3\\
0.794871794871795	0.19	-3.46814917530419e-06	3\\
0.807692307692308	0.19	-4.04729779649896e-06	3\\
0.82051282051282	0.19	-4.58934867906196e-06	3\\
0.833333333333333	0.19	-1.50190191745886e-05	2\\
0.846153846153846	0.19	-4.96107447992045e-06	2\\
0.858974358974359	0.19	1.66991471279796e-06	2\\
0.871794871794872	0.19	5.43864699669189e-06	2\\
0.884615384615385	0.19	6.87371625835281e-06	2\\
0.897435897435897	0.19	6.47243715100446e-06	2\\
0.91025641025641	0.19	4.74386978224248e-06	2\\
0.923076923076923	0.19	2.11813890595493e-06	2\\
0.935897435897436	0.19	-8.68146057004631e-07	2\\
0.948717948717949	0.19	-3.67148943332395e-06	2\\
0.961538461538462	0.19	-5.68999323190948e-06	2\\
0.974358974358974	0.19	-6.24726776551054e-06	2\\
0.987179487179487	0.19	-4.44033566181811e-06	2\\
1	0.19	8.09750745864762e-07	2\\
0.5	0.1925	-0.0211093915322328	4\\
0.512820512820513	0.1925	-0.0125928390503755	4\\
0.525641025641026	0.1925	-0.00562255841040692	4\\
0.538461538461538	0.1925	8.27953568097329e-05	4\\
0.551282051282051	0.1925	0.00475763280335758	4\\
0.564102564102564	0.1925	0.0085815602436867	4\\
0.576923076923077	0.1925	0.0116959557240391	4\\
0.58974358974359	0.1925	0.0142216278273191	4\\
0.602564102564103	0.1925	0.0162559798545404	4\\
0.615384615384615	0.1925	1.14104182529446e-05	3\\
0.628205128205128	0.1925	9.80856374529454e-06	3\\
0.641025641025641	0.1925	8.32899365427054e-06	3\\
0.653846153846154	0.1925	6.9597267231536e-06	3\\
0.666666666666667	0.1925	5.69064663412593e-06	3\\
0.67948717948718	0.1925	4.51281064124621e-06	3\\
0.692307692307692	0.1925	3.41801089985363e-06	3\\
0.705128205128205	0.1925	2.39953266581179e-06	3\\
0.717948717948718	0.1925	1.45089247384312e-06	3\\
0.730769230769231	0.1925	5.66518846415351e-07	3\\
0.743589743589744	0.1925	-2.5862602182056e-07	3\\
0.756410256410256	0.1925	-1.02907682664944e-06	3\\
0.769230769230769	0.1925	-1.74892816568013e-06	3\\
0.782051282051282	0.1925	-2.42188804088251e-06	3\\
0.794871794871795	0.1925	-3.05132351229506e-06	3\\
0.807692307692308	0.1925	-3.64016143394188e-06	3\\
0.82051282051282	0.1925	-4.19146900125433e-06	3\\
0.833333333333333	0.1925	-1.64186540597818e-05	2\\
0.846153846153846	0.1925	-5.47473941840942e-06	2\\
0.858974358974359	0.1925	1.85522741865278e-06	2\\
0.871794871794872	0.1925	6.0461817793259e-06	2\\
0.884615384615385	0.1925	7.68888217546814e-06	2\\
0.897435897435897	0.1925	7.27100377755673e-06	2\\
0.91025641025641	0.1925	5.48630933186369e-06	2\\
0.923076923076923	0.1925	2.40042885559464e-06	2\\
0.935897435897436	0.1925	-1.04618337237146e-06	2\\
0.948717948717949	0.1925	-4.41259847174535e-06	2\\
0.961538461538462	0.1925	-6.94837412250888e-06	2\\
0.974358974358974	0.1925	-7.77825565856742e-06	2\\
0.987179487179487	0.1925	-5.72911190664654e-06	2\\
1	0.1925	8.95349680857118e-07	2\\
0.5	0.195	-0.0156825170410006	4\\
0.512820512820513	0.195	-0.00737508064975086	4\\
0.525641025641026	0.195	-0.000587676258975751	4\\
0.538461538461538	0.195	0.0049527094337399	4\\
0.551282051282051	0.195	0.00948001217052543	4\\
0.564102564102564	0.195	0.0131670449757417	4\\
0.576923076923077	0.195	0.0161543630807185	4\\
0.58974358974359	0.195	0.018561430426717	4\\
0.602564102564103	0.195	0.0204844161824104	4\\
0.615384615384615	0.195	1.20423221811875e-05	3\\
0.628205128205128	0.195	1.04159628951899e-05	3\\
0.641025641025641	0.195	8.91402605934296e-06	3\\
0.653846153846154	0.195	7.5242558238631e-06	3\\
0.666666666666667	0.195	6.23628282725786e-06	3\\
0.67948717948718	0.195	5.04093283292123e-06	3\\
0.692307692307692	0.195	3.92988648067728e-06	3\\
0.705128205128205	0.195	2.89627590956186e-06	3\\
0.717948717948718	0.195	1.93344736411789e-06	3\\
0.730769230769231	0.195	1.03574995990528e-06	3\\
0.743589743589744	0.195	1.98056091238083e-07	3\\
0.756410256410256	0.195	-5.8424631361229e-07	3\\
0.769230769230769	0.195	-1.31531881380649e-06	3\\
0.782051282051282	0.195	-1.99892760413656e-06	3\\
0.794871794871795	0.195	-2.63849052296738e-06	3\\
0.807692307692308	0.195	-3.23697872025738e-06	3\\
0.82051282051282	0.195	-3.79749924506525e-06	3\\
0.833333333333333	0.195	-1.83238313450648e-05	2\\
0.846153846153846	0.195	-6.13916370813753e-06	2\\
0.858974358974359	0.195	1.96839568234354e-06	2\\
0.871794871794872	0.195	6.82404999056904e-06	2\\
0.884615384615385	0.195	8.77619562237087e-06	2\\
0.897435897435897	0.195	8.39129285400149e-06	2\\
0.91025641025641	0.195	6.23476111850052e-06	2\\
0.923076923076923	0.195	2.74505478415037e-06	2\\
0.935897435897436	0.195	-1.46506114485476e-06	2\\
0.948717948717949	0.195	-5.66829618742914e-06	2\\
0.961538461538462	0.195	-9.16312133015875e-06	2\\
0.974358974358974	0.195	-1.06176589367541e-05	2\\
0.987179487179487	0.195	-8.26460907127019e-06	2\\
1	0.195	9.96566335796638e-07	2\\
0.5	0.1975	-0.0105465747001204	4\\
0.512820512820513	0.1975	-0.00242566838360844	4\\
0.525641025641026	0.1975	0.00419680962501956	4\\
0.538461538461538	0.1975	0.00958846980091103	4\\
0.551282051282051	0.1975	0.0139765974282069	4\\
0.564102564102564	0.1975	0.0175378457605156	4\\
0.576923076923077	0.1975	0.0204081998826921	4\\
0.58974358974359	0.1975	0.0227058826942187	4\\
0.602564102564103	0.1975	0.0245259626259236	4\\
0.615384615384615	0.1975	1.26714590405538e-05	3\\
0.628205128205128	0.1975	1.10203066342795e-05	3\\
0.641025641025641	0.1975	9.49577409760175e-06	3\\
0.653846153846154	0.1975	8.08531905013591e-06	3\\
0.666666666666667	0.1975	6.77831161636653e-06	3\\
0.67948717948718	0.1975	5.56541111386764e-06	3\\
0.692307692307692	0.1975	4.43796807309591e-06	3\\
0.705128205128205	0.1975	3.38916557976403e-06	3\\
0.717948717948718	0.1975	2.41211081996613e-06	3\\
0.730769230769231	0.1975	1.50106813567054e-06	3\\
0.743589743589744	0.1975	6.5081751606149e-07	3\\
0.756410256410256	0.1975	-1.43332675100176e-07	3\\
0.769230769230769	0.1975	-8.85612805085481e-07	3\\
0.782051282051282	0.1975	-1.57984882536599e-06	3\\
0.794871794871795	0.1975	-2.22951068151187e-06	3\\
0.807692307692308	0.1975	-2.83761512712642e-06	3\\
0.82051282051282	0.1975	-3.40730965777013e-06	3\\
0.833333333333333	0.1975	-2.1082977944819e-05	2\\
0.846153846153846	0.1975	-7.34139132194442e-06	2\\
0.858974358974359	0.1975	2.1122258816821e-06	2\\
0.871794871794872	0.1975	7.82692480803643e-06	2\\
0.884615384615385	0.1975	1.03290674194334e-05	2\\
0.897435897435897	0.1975	1.00090042191971e-05	2\\
0.91025641025641	0.1975	7.48619412359869e-06	2\\
0.923076923076923	0.1975	3.17413449421652e-06	2\\
0.935897435897436	0.1975	-2.33522906152797e-06	2\\
0.948717948717949	0.1975	-8.34287111814027e-06	2\\
0.961538461538462	0.1975	-1.37769864859977e-05	2\\
0.974358974358974	0.1975	-1.7187918327793e-05	2\\
0.987179487179487	0.1975	-1.50081713557422e-05	2\\
1	0.1975	1.53748846295067e-06	2\\
0.5	0.2	-0.0056762599413632	4\\
0.512820512820513	0.2	0.0022772744535818	4\\
0.525641025641026	0.2	0.00874363412165042	4\\
0.538461538461538	0.2	0.0139999223956494	4\\
0.551282051282051	0.2	0.0182628059686282	4\\
0.564102564102564	0.2	0.0217083812378768	4\\
0.576923076923077	0.2	0.0244709822801608	4\\
0.58974358974359	0.2	0.0266676901295539	4\\
0.602564102564103	0.2	0.0283925916162517	4\\
0.615384615384615	0.2	1.32980852959038e-05	3\\
0.628205128205128	0.2	1.162195115479e-05	3\\
0.641025641025641	0.2	1.00744654163766e-05	3\\
0.653846153846154	0.2	8.64313213774494e-06	3\\
0.666666666666667	0.2	7.31704438455194e-06	3\\
0.67948717948718	0.2	6.08619242984509e-06	3\\
0.692307692307692	0.2	4.94244206978347e-06	3\\
0.705128205128205	0.2	3.87838015802674e-06	3\\
0.717948717948718	0.2	2.88705383379867e-06	3\\
0.730769230769231	0.2	1.96263740354508e-06	3\\
0.743589743589744	0.2	1.09981577912411e-06	3\\
0.756410256410256	0.2	2.93815516436333e-07	3\\
0.769230769230769	0.2	-4.59664451379331e-07	3\\
0.782051282051282	0.2	-1.16451143349646e-06	3\\
0.794871794871795	0.2	-1.82424884259575e-06	3\\
0.807692307692308	0.2	-2.44194034920826e-06	3\\
0.82051282051282	0.2	-3.02077455369174e-06	3\\
0.833333333333333	0.2	-2.53224293942743e-05	2\\
0.846153846153846	0.2	-9.1910586502011e-06	2\\
0.858974358974359	0.2	2.20411288176423e-06	2\\
0.871794871794872	0.2	9.50512720348892e-06	2\\
0.884615384615385	0.2	1.28132907980948e-05	2\\
0.897435897435897	0.2	1.26904689408414e-05	2\\
0.91025641025641	0.2	9.65142332411011e-06	2\\
0.923076923076923	0.2	3.81371797288751e-06	2\\
0.935897435897436	0.2	-4.52237837971182e-06	2\\
0.948717948717949	0.2	-1.52605433935975e-05	2\\
0.961538461538462	0.2	-2.86022422272708e-05	2\\
0.974358974358974	0.2	-4.56485865482877e-05	2\\
0.987179487179487	0.2	-7.65980648003455e-05	2\\
1	0.2	-0.21479731323265	2\\
};
\end{axis}

\end{tikzpicture}%

==> figures/grid_8_9_with_transitions <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
view={-30}{30},
width=\fwidth,
height=\fheight,
ylabel={\normalsize viscosity $\nu$},
xlabel={\normalsize narrowing width},
zlabel={\normalsize vertical velocity at $(3.0, 1.5)$},
at={(0in,0in)},
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.5	0.1	-1.35846582072216	1\\
0.512820512820513	0.1	-1.32395758660158	1\\
0.525641025641026	0.1	-1.2898011242829	1\\
0.538461538461538	0.1	-1.25593494687006	1\\
0.551282051282051	0.1	-1.22230280619319	1\\
0.564102564102564	0.1	-1.18887512560921	1\\
0.576923076923077	0.1	-1.15563531965897	1\\
0.58974358974359	0.1	-1.12259047157933	1\\
0.602564102564103	0.1	-1.08977213666952	1\\
0.615384615384615	0.1	-1.05306456825397	5\\
0.628205128205128	0.1	-1.02130362514955	5\\
0.641025641025641	0.1	-0.99030284482688	5\\
0.653846153846154	0.1	-0.959949374997667	5\\
0.666666666666667	0.1	-0.929926456805367	5\\
0.67948717948718	0.1	-0.900093130446593	5\\
0.692307692307692	0.1	-0.870222211417235	5\\
0.705128205128205	0.1	-0.840052941085329	5\\
0.717948717948718	0.1	-0.809270699641316	5\\
0.730769230769231	0.1	-0.777467370134612	5\\
0.743589743589744	0.1	-0.744129903890036	5\\
0.756410256410256	0.1	-0.715259260498306	6\\
0.769230769230769	0.1	-0.675875543220756	6\\
0.782051282051282	0.1	-0.623514391957174	6\\
0.794871794871795	0.1	-0.55432545235217	6\\
0.807692307692308	0.1	-0.472179666092754	6\\
0.82051282051282	0.1	-0.403196520178119	6\\
0.833333333333333	0.1	-0.518373934739954	0\\
0.846153846153846	0.1	-0.496817316516934	0\\
0.858974358974359	0.1	-0.466683581919022	0\\
0.871794871794872	0.1	-0.412299086291638	0\\
0.884615384615385	0.1	-0.683074456073022	0\\
0.897435897435897	0.1	-0.304434733037118	2\\
0.91025641025641	0.1	-0.295157908825227	2\\
0.923076923076923	0.1	-0.286465180449588	2\\
0.935897435897436	0.1	-0.278339794859872	2\\
0.948717948717949	0.1	-0.270740704815786	2\\
0.961538461538462	0.1	-0.263639211649898	2\\
0.974358974358974	0.1	-0.256977870936415	2\\
0.987179487179487	0.1	-0.250707505097962	2\\
1	0.1	-0.244775205891325	2\\
0.5	0.1025	-1.35408424515435	1\\
0.512820512820513	0.1025	-1.31857673378329	1\\
0.525641025641026	0.1025	-1.28342583048104	1\\
0.538461538461538	0.1025	-1.24856713400654	1\\
0.551282051282051	0.1025	-1.21395262075909	1\\
0.564102564102564	0.1025	-1.17955895870782	1\\
0.576923076923077	0.1025	-1.14537891780937	1\\
0.58974358974359	0.1025	-1.11143577596975	1\\
0.602564102564103	0.1025	-1.07778853440014	1\\
0.615384615384615	0.1025	-1.04157170954842	5\\
0.628205128205128	0.1025	-1.00938543643326	5\\
0.641025641025641	0.1025	-0.977751248414028	5\\
0.653846153846154	0.1025	-0.946578368869616	5\\
0.666666666666667	0.1025	-0.915465744611321	5\\
0.67948717948718	0.1025	-0.884258581089431	5\\
0.692307692307692	0.1025	-0.852636524286938	5\\
0.705128205128205	0.1025	-0.820263235965232	5\\
0.717948717948718	0.1025	-0.786698236403989	5\\
0.730769230769231	0.1025	-0.751349908943057	5\\
0.743589743589744	0.1025	-0.713402989016547	5\\
0.756410256410256	0.1025	-0.694597785827887	6\\
0.769230769230769	0.1025	-0.639418798417162	6\\
0.782051282051282	0.1025	-0.566845761902347	6\\
0.794871794871795	0.1025	-0.481814735039517	6\\
0.807692307692308	0.1025	-0.412709755945912	6\\
0.82051282051282	0.1025	-0.368206788865846	6\\
0.833333333333333	0.1025	-0.481697410185072	0\\
0.846153846153846	0.1025	-0.434434082819989	0\\
0.858974358974359	0.1025	-0.677814232493609	0\\
0.871794871794872	0.1025	-0.654593398321636	0\\
0.884615384615385	0.1025	-0.631035503103852	0\\
0.897435897435897	0.1025	-0.268222442124371	2\\
0.91025641025641	0.1025	-0.258837154935757	2\\
0.923076923076923	0.1025	-0.249946485711426	2\\
0.935897435897436	0.1025	-0.241502713013537	2\\
0.948717948717949	0.1025	-0.233475221748217	2\\
0.961538461538462	0.1025	-0.22580107579492	2\\
0.974358974358974	0.1025	-0.218405644889685	2\\
0.987179487179487	0.1025	-0.211245443957072	2\\
1	0.1025	-0.204216469851389	2\\
0.5	0.105	-1.34900434809573	1\\
0.512820512820513	0.105	-1.31246784863714	1\\
0.525641025641026	0.105	-1.27629291593535	1\\
0.538461538461538	0.105	-1.24041544258613	1\\
0.551282051282051	0.105	-1.20479841972982	1\\
0.564102564102564	0.105	-1.16942572373677	1\\
0.576923076923077	0.105	-1.1343009116157	1\\
0.58974358974359	0.105	-1.09947204806794	1\\
0.602564102564103	0.105	-1.06499988847659	1\\
0.615384615384615	0.105	-1.02923938928849	5\\
0.628205128205128	0.105	-0.996434621670357	5\\
0.641025641025641	0.105	-0.963969525766989	5\\
0.653846153846154	0.105	-0.931692966436457	5\\
0.666666666666667	0.105	-0.899137757333499	5\\
0.67948717948718	0.105	-0.86609240040704	5\\
0.692307692307692	0.105	-0.83214920270857	5\\
0.705128205128205	0.105	-0.796805942692442	5\\
0.717948717948718	0.105	-0.759420488543051	5\\
0.730769230769231	0.105	-0.719107727152038	5\\
0.743589743589744	0.105	-0.674523074732417	5\\
0.756410256410256	0.105	-0.649000483809825	6\\
0.769230769230769	0.105	-0.570252535647305	6\\
0.782051282051282	0.105	-0.484280745000265	6\\
0.794871794871795	0.105	-0.417395819557904	6\\
0.807692307692308	0.105	-0.374910262178459	6\\
0.82051282051282	0.105	-0.347094543420239	6\\
0.833333333333333	0.105	-0.670343949473543	0\\
0.846153846153846	0.105	-0.647749944753809	0\\
0.858974358974359	0.105	-0.624770862625039	0\\
0.871794871794872	0.105	-0.601504039834755	0\\
0.884615384615385	0.105	-0.578015863685488	0\\
0.897435897435897	0.105	-0.227051232897325	2\\
0.91025641025641	0.105	-0.21692139293269	2\\
0.923076923076923	0.105	-0.207093821105089	2\\
0.935897435897436	0.105	-0.19750026946082	2\\
0.948717948717949	0.105	-0.188027897591937	2\\
0.961538461538462	0.105	-0.178686271746888	2\\
0.974358974358974	0.105	-0.169433665846476	2\\
0.987179487179487	0.105	-0.160098000019854	2\\
1	0.105	-0.150515683715082	2\\
0.5	0.1075	-1.34315747079079	1\\
0.512820512820513	0.1075	-1.30555952475266	1\\
0.525641025641026	0.1075	-1.26832715057104	1\\
0.538461538461538	0.1075	-1.23144959689374	5\\
0.551282051282051	0.1075	-1.19302399500415	5\\
0.564102564102564	0.1075	-1.15582272802471	5\\
0.576923076923077	0.1075	-1.11969893121211	5\\
0.58974358974359	0.1075	-1.08448726566001	5\\
0.602564102564103	0.1075	-1.05000459264827	5\\
0.615384615384615	0.1075	-1.01603817864322	5\\
0.628205128205128	0.1075	-0.982373358920403	5\\
0.641025641025641	0.1075	-0.948756385967133	5\\
0.653846153846154	0.1075	-0.915002958969863	5\\
0.666666666666667	0.1075	-0.880521908731092	5\\
0.67948717948718	0.1075	-0.856036323166327	6\\
0.692307692307692	0.1075	-0.833189786941788	6\\
0.705128205128205	0.1075	-0.804136090883737	6\\
0.717948717948718	0.1075	-0.766702008396075	6\\
0.730769230769231	0.1075	-0.717714824496168	6\\
0.743589743589744	0.1075	-0.652399550829201	6\\
0.756410256410256	0.1075	-0.57274769026491	0\\
0.769230769230769	0.1075	-0.551149435050291	0\\
0.782051282051282	0.1075	-0.52363350245161	0\\
0.794871794871795	0.1075	-0.486124206259897	0\\
0.807692307692308	0.1075	-0.419636350505073	0\\
0.82051282051282	0.1075	-0.638178686745026	0\\
0.833333333333333	0.1075	-0.54865499429619	3\\
0.846153846153846	0.1075	-0.534514157270712	3\\
0.858974358974359	0.1075	-0.51992959775047	3\\
0.871794871794872	0.1075	-0.504891727663008	3\\
0.884615384615385	0.1075	-0.489346137156224	3\\
0.897435897435897	0.1075	-0.176463229322773	2\\
0.91025641025641	0.1075	-0.16412346656162	2\\
0.923076923076923	0.1075	-0.151729969866945	2\\
0.935897435897436	0.1075	-0.138887630237919	2\\
0.948717948717949	0.1075	-0.12498762108258	2\\
0.961538461538462	0.1075	-0.109901028731422	2\\
0.974358974358974	0.1075	-0.0933237922806885	2\\
0.987179487179487	0.1075	-0.0753803738271857	2\\
1	0.1075	-0.057028259354957	2\\
0.5	0.11	-1.33646112980214	1\\
0.512820512820513	0.11	-1.29776453352566	1\\
0.525641025641026	0.11	-1.25944499811533	1\\
0.538461538461538	0.11	-1.21919362983642	5\\
0.551282051282051	0.11	-1.18089157690996	5\\
0.564102564102564	0.11	-1.14366687142381	5\\
0.576923076923077	0.11	-1.10735151805818	5\\
0.58974358974359	0.11	-1.07175534518111	5\\
0.602564102564103	0.11	-1.0366642456167	5\\
0.615384615384615	0.11	-1.00183636186051	5\\
0.628205128205128	0.11	-0.966996519799365	5\\
0.641025641025641	0.11	-0.931798927319942	5\\
0.653846153846154	0.11	-0.896020341927805	5\\
0.666666666666667	0.11	-0.858923386380886	5\\
0.67948717948718	0.11	-0.85018280435679	6\\
0.692307692307692	0.11	-0.818124972917118	6\\
0.705128205128205	0.11	-0.776664202780132	6\\
0.717948717948718	0.11	-0.722281853569865	6\\
0.730769230769231	0.11	-0.649527327149125	6\\
0.743589743589744	0.11	-0.559193777881981	6\\
0.756410256410256	0.11	-0.550731318061416	0\\
0.769230769230769	0.11	-0.516407849864233	0\\
0.782051282051282	0.11	-0.465662352137401	0\\
0.794871794871795	0.11	-0.624714175663748	0\\
0.807692307692308	0.11	-0.603748036097677	0\\
0.82051282051282	0.11	-0.582147336779992	0\\
0.833333333333333	0.11	-0.499740553374949	3\\
0.846153846153846	0.11	-0.483120209426984	3\\
0.858974358974359	0.11	-0.465919042731562	3\\
0.871794871794872	0.11	-0.448080674842623	3\\
0.884615384615385	0.11	-0.429543846097506	3\\
0.897435897435897	0.11	-0.100912166839386	2\\
0.91025641025641	0.11	-0.0785662466392675	2\\
0.923076923076923	0.11	-0.0563514138102519	2\\
0.935897435897436	0.11	-0.0373391385419965	2\\
0.948717948717949	0.11	-0.0233336245517481	2\\
0.961538461538462	0.11	-0.0140666674587495	2\\
0.974358974358974	0.11	-0.00827140296169663	2\\
0.987179487179487	0.11	-0.00469905860386835	2\\
1	0.11	-0.00245453617960166	2\\
0.5	0.1125	-1.32881709032587	1\\
0.512820512820513	0.1125	-1.28898560631561	1\\
0.525641025641026	0.1125	-1.24955060658131	1\\
0.538461538461538	0.1125	-1.20699623337513	5\\
0.551282051282051	0.1125	-1.16869725425316	5\\
0.564102564102564	0.1125	-1.13131558558248	5\\
0.576923076923077	0.1125	-1.09463437779715	5\\
0.58974358974359	0.1125	-1.05843562956919	5\\
0.602564102564103	0.1125	-1.02245883965346	5\\
0.615384615384615	0.1125	-0.986403444129287	5\\
0.628205128205128	0.1125	-0.949921205151653	5\\
0.641025641025641	0.1125	-0.912577337729571	5\\
0.653846153846154	0.1125	-0.874039429530398	5\\
0.666666666666667	0.1125	-0.833334969296908	5\\
0.67948717948718	0.1125	-0.829429755205962	6\\
0.692307692307692	0.1125	-0.783041195757709	6\\
0.705128205128205	0.1125	-0.721880853664158	6\\
0.717948717948718	0.1125	-0.640344256579006	6\\
0.730769230769231	0.1125	-0.545226893673953	6\\
0.743589743589744	0.1125	-0.466458460321046	6\\
0.756410256410256	0.1125	-0.507383138961771	0\\
0.769230769230769	0.1125	-0.437587378879005	0\\
0.782051282051282	0.1125	-0.586860948618715	0\\
0.794871794871795	0.1125	-0.566581763248102	0\\
0.807692307692308	0.1125	-0.545864464160917	0\\
0.82051282051282	0.1125	-0.524904879504523	0\\
0.833333333333333	0.1125	-0.442363272421162	3\\
0.846153846153846	0.1125	-0.422373848515711	3\\
0.858974358974359	0.1125	-0.401515074959898	3\\
0.871794871794872	0.1125	-0.379689856512447	3\\
0.884615384615385	0.1125	-0.356817119669675	3\\
0.897435897435897	0.1125	-0.0104690703717404	2\\
0.91025641025641	0.1125	-0.00562538439014563	2\\
0.923076923076923	0.1125	-0.00311759519093156	2\\
0.935897435897436	0.1125	-0.00183050059945066	2\\
0.948717948717949	0.1125	-0.00115231715514903	2\\
0.961538461538462	0.1125	-0.000763261396771246	2\\
0.974358974358974	0.1125	-0.00050033730120548	2\\
0.987179487179487	0.1125	-0.000282054677154839	2\\
1	0.1125	-7.79850070452236e-05	2\\
0.5	0.115	-1.32011040137889	1\\
0.512820512820513	0.115	-1.27911262672837	1\\
0.525641025641026	0.115	-1.23853543136816	1\\
0.538461538461538	0.115	-1.194907663206	5\\
0.551282051282051	0.115	-1.1564787745467	5\\
0.564102564102564	0.115	-1.11874105947471	5\\
0.576923076923077	0.115	-1.08146197990819	5\\
0.58974358974359	0.115	-1.04437442028066	5\\
0.602564102564103	0.115	-1.00713899753692	5\\
0.615384615384615	0.115	-0.969358333032085	5\\
0.628205128205128	0.115	-0.930578458005738	5\\
0.641025641025641	0.115	-0.890248378272622	5\\
0.653846153846154	0.115	-0.847946387741379	5\\
0.666666666666667	0.115	-0.802356787114704	5\\
0.67948717948718	0.115	-0.785669319348188	6\\
0.692307692307692	0.115	-0.716119962812751	6\\
0.705128205128205	0.115	-0.625170319958712	6\\
0.717948717948718	0.115	-0.528865520976066	6\\
0.730769230769231	0.115	-0.458056235877985	6\\
0.743589743589744	0.115	-0.414164642827611	6\\
0.756410256410256	0.115	-0.383656325723782	0\\
0.769230769230769	0.115	-0.545019330775355	0\\
0.782051282051282	0.115	-0.525985563778413	0\\
0.794871794871795	0.115	-0.506602526558078	0\\
0.807692307692308	0.115	-0.487036636401952	0\\
0.82051282051282	0.115	-0.467478875140182	0\\
0.833333333333333	0.115	-0.372636987863808	3\\
0.846153846153846	0.115	-0.347518468226672	3\\
0.858974358974359	0.115	-0.320919435021497	3\\
0.871794871794872	0.115	-0.292733715660074	3\\
0.884615384615385	0.115	-0.262930515912242	3\\
0.897435897435897	0.115	-2.37187894632772e-05	2\\
0.91025641025641	0.115	-1.59133205112002e-05	2\\
0.923076923076923	0.115	-7.16474773512191e-05	2\\
0.935897435897436	0.115	-0.000168931616207672	2\\
0.948717948717949	0.115	-0.00022696613356024	2\\
0.961538461538462	0.115	-0.000241358803247658	2\\
0.974358974358974	0.115	-0.000209237445887853	2\\
0.987179487179487	0.115	-0.000149844347600555	2\\
1	0.115	-5.4369232770001e-05	2\\
0.5	0.1175	-1.31021503056886	1\\
0.512820512820513	0.1175	-1.26802349075786	1\\
0.525641025641026	0.1175	-1.22628912416833	1\\
0.538461538461538	0.1175	-1.18298141592512	5\\
0.551282051282051	0.1175	-1.14421905881008	5\\
0.564102564102564	0.1175	-1.10590290838398	5\\
0.576923076923077	0.1175	-1.06770693745729	5\\
0.58974358974359	0.1175	-1.02929788770936	5\\
0.602564102564103	0.1175	-0.990242228354897	5\\
0.615384615384615	0.1175	-0.950044474206786	5\\
0.628205128205128	0.1175	-0.908081912301312	5\\
0.641025641025641	0.1175	-0.86392143503778	5\\
0.653846153846154	0.1175	-0.816245322499695	5\\
0.666666666666667	0.1175	-0.764175225523494	5\\
0.67948717948718	0.1175	-0.704901818772978	6\\
0.692307692307692	0.1175	-0.604426266962927	6\\
0.705128205128205	0.1175	-0.512334119802785	6\\
0.717948717948718	0.1175	-0.450616154604203	6\\
0.730769230769231	0.1175	-0.412623691235964	6\\
0.743589743589744	0.1175	-0.386740821241608	6\\
0.756410256410256	0.1175	-0.498309819982887	0\\
0.769230769230769	0.1175	-0.481134442872319	0\\
0.782051282051282	0.1175	-0.463697093701676	0\\
0.794871794871795	0.1175	-0.446114296940032	0\\
0.807692307692308	0.1175	-0.42866636371885	0\\
0.82051282051282	0.1175	-0.411431232668117	0\\
0.833333333333333	0.1175	-0.281903397107633	3\\
0.846153846153846	0.1175	-0.247417720600524	3\\
0.858974358974359	0.1175	-0.209951984945331	3\\
0.871794871794872	0.1175	-0.170873736622441	3\\
0.884615384615385	0.1175	-0.13507436441539	3\\
0.897435897435897	0.1175	0.00015590888364432	2\\
0.91025641025641	0.1175	4.62300186274212e-05	2\\
0.923076923076923	0.1175	-4.59205891777073e-05	2\\
0.935897435897436	0.1175	-0.000110145691793329	2\\
0.948717948717949	0.1175	-0.000151292340664095	2\\
0.961538461538462	0.1175	-0.000162014441260409	2\\
0.974358974358974	0.1175	-0.00014838549061946	2\\
0.987179487179487	0.1175	-0.000104886811347525	2\\
1	0.1175	-3.80322861998513e-05	2\\
0.5	0.12	-1.29899036942445	1\\
0.512820512820513	0.12	-1.2555857700619	1\\
0.525641025641026	0.12	-1.21270053924571	1\\
0.538461538461538	0.12	-1.1712216437264	5\\
0.551282051282051	0.12	-1.13189129701681	5\\
0.564102564102564	0.12	-1.09264107980045	5\\
0.576923076923077	0.12	-1.05307780623104	5\\
0.58974358974359	0.12	-1.01273736692299	5\\
0.602564102564103	0.12	-0.971077592242582	5\\
0.615384615384615	0.12	-0.927475976189497	5\\
0.628205128205128	0.12	-0.881147201800504	5\\
0.641025641025641	0.12	-0.831591073183267	5\\
0.653846153846154	0.12	-0.777229331029949	5\\
0.666666666666667	0.12	-0.717183794726088	5\\
0.67948717948718	0.12	-0.64252609703178	0\\
0.692307692307692	0.12	-0.603247805332176	0\\
0.705128205128205	0.12	-0.553619634697911	0\\
0.717948717948718	0.12	-0.482829656732317	0\\
0.730769230769231	0.12	-0.0896393915501826	0\\
0.743589743589744	0.12	-0.444899304675291	0\\
0.756410256410256	0.12	-0.37701227627841	3\\
0.769230769230769	0.12	-0.346841314566393	3\\
0.782051282051282	0.12	-0.314300366979238	3\\
0.794871794871795	0.12	-0.278680624889356	3\\
0.807692307692308	0.12	-0.238637539541517	3\\
0.82051282051282	0.12	-0.191464922969211	3\\
0.833333333333333	0.12	-0.139051101807333	3\\
0.846153846153846	0.12	-0.0954206281887145	3\\
0.858974358974359	0.12	-0.0674310812705744	3\\
0.871794871794872	0.12	-0.0552802830230645	3\\
0.884615384615385	0.12	-0.0470866228604711	3\\
0.897435897435897	0.12	8.31551889929603e-05	2\\
0.91025641025641	0.12	1.67602617206097e-05	2\\
0.923076923076923	0.12	-4.25657949335432e-05	2\\
0.935897435897436	0.12	-8.3108895216118e-05	2\\
0.948717948717949	0.12	-0.000109335843446467	2\\
0.961538461538462	0.12	-0.00011891907081345	2\\
0.974358974358974	0.12	-0.000110484443850772	2\\
0.987179487179487	0.12	-8.33747416928491e-05	2\\
1	0.12	-3.19869694836721e-05	2\\
0.5	0.1225	-1.28628775869481	1\\
0.512820512820513	0.1225	-1.24167241600467	1\\
0.525641025641026	0.1225	-1.19768689117782	1\\
0.538461538461538	0.1225	-1.1596269787898	5\\
0.551282051282051	0.1225	-1.11934241637822	5\\
0.564102564102564	0.1225	-1.07864083113029	5\\
0.576923076923077	0.1225	-1.03702496415747	5\\
0.58974358974359	0.1225	-0.993889249891557	5\\
0.602564102564103	0.1225	-0.948549382184458	5\\
0.615384615384615	0.1225	-0.900245677233048	5\\
0.628205128205128	0.1225	-0.848515772733172	5\\
0.641025641025641	0.1225	-0.791828014584714	5\\
0.653846153846154	0.1225	-0.729547453517894	5\\
0.666666666666667	0.1225	-0.66126027612337	5\\
0.67948717948718	0.1225	-0.615207470671662	0\\
0.692307692307692	0.1225	-0.560518746775213	0\\
0.705128205128205	0.1225	-0.483798294269888	0\\
0.717948717948718	0.1225	-0.233114014286707	0\\
0.730769230769231	0.1225	-0.380567721741786	0\\
0.743589743589744	0.1225	-0.372413544537218	0\\
0.756410256410256	0.1225	-0.287331479193152	3\\
0.769230769230769	0.1225	-0.24270558187435	3\\
0.782051282051282	0.1225	-0.184251975378582	3\\
0.794871794871795	0.1225	-0.110261160147713	3\\
0.807692307692308	0.1225	-0.0588320929955687	3\\
0.82051282051282	0.1225	-0.0344885435376583	3\\
0.833333333333333	0.1225	-0.0259181173652376	3\\
0.846153846153846	0.1225	-0.0223862169014504	3\\
0.858974358974359	0.1225	-0.0207207835102282	3\\
0.871794871794872	0.1225	-0.0198638334685484	3\\
0.884615384615385	0.1225	-0.0195145449387793	3\\
0.897435897435897	0.1225	4.87220500550787e-05	2\\
0.91025641025641	0.1225	4.86935702655855e-06	2\\
0.923076923076923	0.1225	-3.64131978356692e-05	2\\
0.935897435897436	0.1225	-6.37008597022031e-05	2\\
0.948717948717949	0.1225	-8.78321614096699e-05	2\\
0.961538461538462	0.1225	-9.31574974205267e-05	2\\
0.974358974358974	0.1225	-8.4964629316035e-05	2\\
0.987179487179487	0.1225	-6.7484194821298e-05	2\\
1	0.1225	-2.89727959451449e-05	2\\
0.5	0.125	-1.27195457996013	1\\
0.512820512820513	0.125	-1.22620302439335	1\\
0.525641025641026	0.125	-1.1811524805692	1\\
0.538461538461538	0.125	-1.14806668381356	5\\
0.551282051282051	0.125	-1.10625634697829	5\\
0.564102564102564	0.125	-1.06333164531939	5\\
0.576923076923077	0.125	-1.01864548303717	5\\
0.58974358974359	0.125	-0.971496561335635	5\\
0.602564102564103	0.125	-0.921121081832841	5\\
0.615384615384615	0.125	-0.866745471321065	5\\
0.628205128205128	0.125	-0.808051924409254	5\\
0.641025641025641	0.125	-0.74363949176064	5\\
0.653846153846154	0.125	-0.673836121129631	5\\
0.666666666666667	0.125	-0.600670064595512	5\\
0.67948717948718	0.125	-0.57236240160241	0\\
0.692307692307692	0.125	-0.492788488675457	0\\
0.705128205128205	0.125	-0.327895631727267	0\\
0.717948717948718	0.125	-0.287397283164263	0\\
0.730769230769231	0.125	-0.302365482288345	0\\
0.743589743589744	0.125	-0.3006596991553	0\\
0.756410256410256	0.125	-0.111074126635023	3\\
0.769230769230769	0.125	-0.0372846625684176	3\\
0.782051282051282	0.125	-0.012814337479681	3\\
0.794871794871795	0.125	-0.00644236559377304	3\\
0.807692307692308	0.125	-0.00536276384173515	3\\
0.82051282051282	0.125	-0.00540095092551758	3\\
0.833333333333333	0.125	-0.00574593396053095	3\\
0.846153846153846	0.125	-0.00620002962380311	3\\
0.858974358974359	0.125	-0.00681588261844509	3\\
0.871794871794872	0.125	-0.00746597312361947	3\\
0.884615384615385	0.125	-0.00815408436570154	3\\
0.897435897435897	0.125	2.88848577409984e-05	2\\
0.91025641025641	0.125	1.52806927320925e-06	2\\
0.923076923076923	0.125	-3.31277394984229e-05	2\\
0.935897435897436	0.125	-5.58838685023643e-05	2\\
0.948717948717949	0.125	-7.15667281336181e-05	2\\
0.961538461538462	0.125	-7.7852595311897e-05	2\\
0.974358974358974	0.125	-7.30856719394697e-05	2\\
0.987179487179487	0.125	-5.61489887013884e-05	2\\
1	0.125	-2.63623564272144e-05	2\\
0.5	0.1275	-1.25591775561478	1\\
0.512820512820513	0.1275	-1.20906625116343	1\\
0.525641025641026	0.1275	-1.1631341085693	1\\
0.538461538461538	0.1275	-1.13623350327653	5\\
0.551282051282051	0.1275	-1.09195730221427	5\\
0.564102564102564	0.1275	-1.04561896124827	5\\
0.576923076923077	0.1275	-0.996498259423628	5\\
0.58974358974359	0.1275	-0.943885230660645	5\\
0.602564102564103	0.1275	-0.887113168144898	5\\
0.615384615384615	0.1275	-0.826029978335178	5\\
0.628205128205128	0.1275	-0.759488382477945	5\\
0.641025641025641	0.1275	-0.688284006185302	5\\
0.653846153846154	0.1275	-0.614825303710824	5\\
0.666666666666667	0.1275	-0.544442056680116	5\\
0.67948717948718	0.1275	-0.509757927488451	0\\
0.692307692307692	0.1275	-0.380414140228777	0\\
0.705128205128205	0.1275	-0.0690504514751977	0\\
0.717948717948718	0.1275	-0.209260695815801	0\\
0.730769230769231	0.1275	-0.227362862692117	0\\
0.743589743589744	0.1275	-0.234817589306422	0\\
0.756410256410256	0.1275	-0.000607168695473811	3\\
0.769230769230769	0.1275	0.00220513947793204	3\\
0.782051282051282	0.1275	0.00249667409073338	3\\
0.794871794871795	0.1275	0.0023731723303655	3\\
0.807692307692308	0.1275	0.00204816850875675	3\\
0.82051282051282	0.1275	0.0015351264211113	3\\
0.833333333333333	0.1275	0.000945899762383467	3\\
0.846153846153846	0.1275	0.000250713796268101	3\\
0.858974358974359	0.1275	-0.000485331056451927	3\\
0.871794871794872	0.1275	-0.00124370223719987	3\\
0.884615384615385	0.1275	-0.00207367686836121	3\\
0.897435897435897	0.1275	1.45096494686746e-05	2\\
0.91025641025641	0.1275	-7.07041799849635e-06	2\\
0.923076923076923	0.1275	-2.96066962173767e-05	2\\
0.935897435897436	0.1275	-4.94783445921412e-05	2\\
0.948717948717949	0.1275	-5.70604836195637e-05	2\\
0.961538461538462	0.1275	-6.39479789307839e-05	2\\
0.974358974358974	0.1275	-6.16507388110969e-05	2\\
0.987179487179487	0.1275	-4.9093143740635e-05	2\\
1	0.1275	-1.99005809129873e-05	2\\
0.5	0.13	-1.23807505822307	1\\
0.512820512820513	0.13	-1.19033959179114	1\\
0.525641025641026	0.13	-1.14377455650651	1\\
0.538461538461538	0.13	-1.12334465358746	5\\
0.551282051282051	0.13	-1.07517493432412	5\\
0.564102564102564	0.13	-1.02384709405203	5\\
0.576923076923077	0.13	-0.96874727105786	5\\
0.58974358974359	0.13	-0.909378390431901	5\\
0.602564102564103	0.13	-0.845809065601386	5\\
0.615384615384615	0.13	-0.777181613147413	5\\
0.628205128205128	0.13	-0.704572775802904	5\\
0.641025641025641	0.13	-0.630707584816187	5\\
0.653846153846154	0.13	-0.560620883391712	5\\
0.666666666666667	0.13	-0.49931117919252	5\\
0.67948717948718	0.13	-0.422875727371167	0\\
0.692307692307692	0.13	-0.198229478670342	0\\
0.705128205128205	0.13	-0.0688322841746776	0\\
0.717948717948718	0.13	-0.13660656172961	0\\
0.730769230769231	0.13	-0.163900068271416	0\\
0.743589743589744	0.13	-0.179925344093224	0\\
0.756410256410256	0.13	0.0034065632147479	3\\
0.769230769230769	0.13	0.00445658913944582	3\\
0.782051282051282	0.13	0.00496133679153562	3\\
0.794871794871795	0.13	0.00512277725875091	3\\
0.807692307692308	0.13	0.00499398793055458	3\\
0.82051282051282	0.13	0.00469761405063814	3\\
0.833333333333333	0.13	0.00424853618927115	3\\
0.846153846153846	0.13	0.00372111179075575	3\\
0.858974358974359	0.13	0.00310491051106644	3\\
0.871794871794872	0.13	0.00245444754532795	3\\
0.884615384615385	0.13	0.0017196498823782	3\\
0.897435897435897	0.13	9.66007208849671e-06	2\\
0.91025641025641	0.13	-8.50072584951657e-06	2\\
0.923076923076923	0.13	-2.81383385520341e-05	2\\
0.935897435897436	0.13	-3.84734739136777e-05	2\\
0.948717948717949	0.13	-5.19592723010203e-05	2\\
0.961538461538462	0.13	-5.92668723511698e-05	2\\
0.974358974358974	0.13	-5.22399454432622e-05	2\\
0.987179487179487	0.13	-4.28279726072756e-05	2\\
1	0.13	-1.81040073095904e-05	2\\
0.5	0.1325	-1.20874731412637	7\\
0.512820512820513	0.1325	-1.16424609824933	7\\
0.525641025641026	0.1325	-1.11862689554767	7\\
0.538461538461538	0.1325	-1.07160016489963	7\\
0.551282051282051	0.1325	-1.02280629923623	7\\
0.564102564102564	0.1325	-0.971813907905432	7\\
0.576923076923077	0.1325	-0.918174367623727	7\\
0.58974358974359	0.1325	-0.86136487125645	7\\
0.602564102564103	0.1325	-0.800755401767797	7\\
0.615384615384615	0.1325	-0.760312513268195	0\\
0.628205128205128	0.1325	-0.705669334778988	0\\
0.641025641025641	0.1325	-0.641528038139244	0\\
0.653846153846154	0.1325	-0.563908195054503	0\\
0.666666666666667	0.1325	-0.464171180838216	0\\
0.67948717948718	0.1325	-0.0978935609575562	3\\
0.692307692307692	0.1325	-0.0385414313211396	3\\
0.705128205128205	0.1325	-0.0149044627385478	3\\
0.717948717948718	0.1325	-0.00545000712360134	3\\
0.730769230769231	0.1325	-0.000454920417816832	3\\
0.743589743589744	0.1325	0.00246596292580513	3\\
0.756410256410256	0.1325	0.00435185239157511	3\\
0.769230769230769	0.1325	0.00549583945827837	3\\
0.782051282051282	0.1325	0.00618247253986598	3\\
0.794871794871795	0.1325	0.00651100588101676	3\\
0.807692307692308	0.1325	0.00661254939918687	3\\
0.82051282051282	0.1325	0.0065091994129763	3\\
0.833333333333333	0.1325	0.0062814709389716	3\\
0.846153846153846	0.1325	0.0058936564515181	3\\
0.858974358974359	0.1325	0.0054390024979639	3\\
0.871794871794872	0.1325	0.00490372323223196	3\\
0.884615384615385	0.1325	0.00430476583194255	3\\
0.897435897435897	0.1325	7.88231841243643e-06	2\\
0.91025641025641	0.1325	-7.84092798961203e-06	2\\
0.923076923076923	0.1325	-2.54095990233438e-05	2\\
0.935897435897436	0.1325	-3.41664161201275e-05	2\\
0.948717948717949	0.1325	-4.69552642209032e-05	2\\
0.961538461538462	0.1325	-4.77327322242109e-05	2\\
0.974358974358974	0.1325	-4.84519197715352e-05	2\\
0.987179487179487	0.1325	-3.53558338630888e-05	2\\
1	0.1325	-1.98136652264733e-05	2\\
0.5	0.135	-1.18918376166342	7\\
0.512820512820513	0.135	-1.14331611133126	7\\
0.525641025641026	0.135	-1.09617247226549	7\\
0.538461538461538	0.135	-1.04738156751094	7\\
0.551282051282051	0.135	-0.996522291095031	7\\
0.564102564102564	0.135	-0.943087103397071	7\\
0.576923076923077	0.135	-0.886602042129418	7\\
0.58974358974359	0.135	-0.826423593787421	7\\
0.602564102564103	0.135	-0.761798934205495	7\\
0.615384615384615	0.135	-0.740583303778141	0\\
0.628205128205128	0.135	-0.675745624767235	0\\
0.641025641025641	0.135	-0.599402198642897	0\\
0.653846153846154	0.135	-0.50697416886418	0\\
0.666666666666667	0.135	-0.388652496393775	0\\
0.67948717948718	0.135	-0.034145352205073	3\\
0.692307692307692	0.135	-0.0173619618621972	3\\
0.705128205128205	0.135	-0.00842688394471547	3\\
0.717948717948718	0.135	-0.00292986150088272	3\\
0.730769230769231	0.135	0.000675379903907136	3\\
0.743589743589744	0.135	0.00316748177571275	3\\
0.756410256410256	0.135	0.00492479163505579	3\\
0.769230769230769	0.135	0.00612416738303642	3\\
0.782051282051282	0.135	0.00691151890798393	3\\
0.794871794871795	0.135	0.00738338498224435	3\\
0.807692307692308	0.135	0.0076456594786257	3\\
0.82051282051282	0.135	0.00767225003387257	3\\
0.833333333333333	0.135	0.00757626647036566	3\\
0.846153846153846	0.135	0.00734914654883362	3\\
0.858974358974359	0.135	0.0070149380874999	3\\
0.871794871794872	0.135	0.00662465761604268	3\\
0.884615384615385	0.135	0.00613139249674009	3\\
0.897435897435897	0.135	2.67926671553889e-06	2\\
0.91025641025641	0.135	-1.15947024070752e-05	2\\
0.923076923076923	0.135	-1.95672388131856e-05	2\\
0.935897435897436	0.135	-3.48107917821756e-05	2\\
0.948717948717949	0.135	-3.97094880772064e-05	2\\
0.961538461538462	0.135	-4.75468943010586e-05	2\\
0.974358974358974	0.135	-4.24562912099273e-05	2\\
0.987179487179487	0.135	-3.12742906956179e-05	2\\
1	0.135	-1.84728383980074e-05	2\\
0.5	0.1375	-1.16989617012671	7\\
0.512820512820513	0.1375	-1.12219898500155	7\\
0.525641025641026	0.1375	-1.07309501181216	7\\
0.538461538461538	0.1375	-1.0221115364549	7\\
0.551282051282051	0.1375	-0.968716740045951	7\\
0.564102564102564	0.1375	-0.912351832188167	7\\
0.576923076923077	0.1375	-0.852437462937484	7\\
0.58974358974359	0.1375	-0.788181789024087	7\\
0.602564102564103	0.1375	-0.718641583296964	7\\
0.615384615384615	0.1375	-0.715300359981327	0\\
0.628205128205128	0.1375	-0.639923391702668	0\\
0.641025641025641	0.1375	-0.5523394211173	0\\
0.653846153846154	0.1375	-0.448030321418584	0\\
0.666666666666667	0.1375	-0.32525674877921	0\\
0.67948717948718	0.1375	-0.0207650382119678	3\\
0.692307692307692	0.1375	-0.0117662026883435	3\\
0.705128205128205	0.1375	-0.00583863674926389	3\\
0.717948717948718	0.1375	-0.00162528417467305	3\\
0.730769230769231	0.1375	0.00142232541430818	3\\
0.743589743589744	0.1375	0.00365644599479296	3\\
0.756410256410256	0.1375	0.00533957209697536	3\\
0.769230769230769	0.1375	0.00652357497931831	3\\
0.782051282051282	0.1375	0.00739495174180463	3\\
0.794871794871795	0.1375	0.00798085099021925	3\\
0.807692307692308	0.1375	0.00833559244142321	3\\
0.82051282051282	0.1375	0.00850075990619791	3\\
0.833333333333333	0.1375	0.00850896288539355	3\\
0.846153846153846	0.1375	0.00841919454006594	3\\
0.858974358974359	0.1375	0.00818823614217251	3\\
0.871794871794872	0.1375	0.00786577173384708	3\\
0.884615384615385	0.1375	0.00749664824853313	3\\
0.897435897435897	0.1375	-6.02061352339228e-06	2\\
0.91025641025641	0.1375	-1.02075714749112e-05	2\\
0.923076923076923	0.1375	-1.72536086497882e-05	2\\
0.935897435897436	0.1375	-3.15885856627241e-05	2\\
0.948717948717949	0.1375	-3.59970710262129e-05	2\\
0.961538461538462	0.1375	-4.41553386244792e-05	2\\
0.974358974358974	0.1375	-3.96122087388708e-05	2\\
0.987179487179487	0.1375	-2.96149091140625e-05	2\\
1	0.1375	-1.33323251815675e-05	2\\
0.5	0.14	-1.14989844938612	7\\
0.512820512820513	0.14	-1.10008822407684	7\\
0.525641025641026	0.14	-1.04868251650483	7\\
0.538461538461538	0.14	-0.995104441717649	7\\
0.551282051282051	0.14	-0.938754077329507	7\\
0.564102564102564	0.14	-0.878925640061055	7\\
0.576923076923077	0.14	-0.814908343568324	7\\
0.58974358974359	0.14	-0.745697106047534	7\\
0.602564102564103	0.14	-0.670148931049973	7\\
0.615384615384615	0.14	-0.685304251210788	0\\
0.628205128205128	0.14	-0.600857668957566	0\\
0.641025641025641	0.14	-0.504517830754846	0\\
0.653846153846154	0.14	-0.395299036202243	0\\
0.666666666666667	0.14	-0.280727766016281	0\\
0.67948717948718	0.14	-0.0155371929027473	3\\
0.692307692307692	0.14	-0.00904840726919484	3\\
0.705128205128205	0.14	-0.00434999654161158	3\\
0.717948717948718	0.14	-0.000770784186724172	3\\
0.730769230769231	0.14	0.00195848358851503	3\\
0.743589743589744	0.14	0.00400523886578913	3\\
0.756410256410256	0.14	0.00561035799954962	3\\
0.769230769230769	0.14	0.00682489808008547	3\\
0.782051282051282	0.14	0.00776459646761892	3\\
0.794871794871795	0.14	0.00840379880562438	3\\
0.807692307692308	0.14	0.00882794135582802	3\\
0.82051282051282	0.14	0.0090715148101645	3\\
0.833333333333333	0.14	0.00919920631946109	3\\
0.846153846153846	0.14	0.00916299660533782	3\\
0.858974358974359	0.14	0.00905000279220201	3\\
0.871794871794872	0.14	0.00881274447415215	3\\
0.884615384615385	0.14	0.00852688728765296	3\\
0.897435897435897	0.14	-8.16989506443241e-06	2\\
0.91025641025641	0.14	-1.14260819521145e-05	2\\
0.923076923076923	0.14	-1.7366512610255e-05	2\\
0.935897435897436	0.14	-3.14443307018761e-05	2\\
0.948717948717949	0.14	-3.50797574537711e-05	2\\
0.961538461538462	0.14	-3.58935336261892e-05	2\\
0.974358974358974	0.14	-3.26388860452518e-05	2\\
0.987179487179487	0.14	-3.03101772084813e-05	2\\
1	0.14	-1.5287027408872e-05	2\\
0.5	0.1425	-1.1285633884329	7\\
0.512820512820513	0.1425	-1.07643803662718	7\\
0.525641025641026	0.1425	-1.02242005794253	7\\
0.538461538461538	0.1425	-0.965871245018171	7\\
0.551282051282051	0.1425	-0.906039566590718	7\\
0.564102564102564	0.1425	-0.842141884561427	7\\
0.576923076923077	0.1425	-0.773163751342538	7\\
0.58974358974359	0.1425	-0.697891201290194	7\\
0.602564102564103	0.1425	-0.61489042141747	7\\
0.615384615384615	0.1425	-0.653003240834948	0\\
0.628205128205128	0.1425	-0.56142553114473	0\\
0.641025641025641	0.1425	-0.460633963895528	0\\
0.653846153846154	0.1425	-0.355129104730244	0\\
0.666666666666667	0.1425	-0.252974429233036	0\\
0.67948717948718	0.1425	-0.0126782991685176	3\\
0.692307692307692	0.1425	-0.00735779276897339	3\\
0.705128205128205	0.1425	-0.00331196492231262	3\\
0.717948717948718	0.1425	-0.000150365760841356	3\\
0.730769230769231	0.1425	0.00233992370986211	3\\
0.743589743589744	0.1425	0.00430492370333902	3\\
0.756410256410256	0.1425	0.00584886929030858	3\\
0.769230769230769	0.1425	0.00709192243336353	3\\
0.782051282051282	0.1425	0.00800814989124664	3\\
0.794871794871795	0.1425	0.00868546530990623	3\\
0.807692307692308	0.1425	0.00920043983256813	3\\
0.82051282051282	0.1425	0.00950581839274723	3\\
0.833333333333333	0.1425	0.00970068663283593	3\\
0.846153846153846	0.1425	0.00976663094840401	3\\
0.858974358974359	0.1425	0.00969509821338207	3\\
0.871794871794872	0.1425	0.00956008439458695	3\\
0.884615384615385	0.1425	0.00931634538484044	3\\
0.897435897435897	0.1425	-2.63692576372913e-06	2\\
0.91025641025641	0.1425	-1.50792518524679e-05	2\\
0.923076923076923	0.1425	-1.97851634909268e-05	2\\
0.935897435897436	0.1425	-2.49791501011533e-05	2\\
0.948717948717949	0.1425	-2.89448556730924e-05	2\\
0.961538461538462	0.1425	-3.73352808769718e-05	2\\
0.974358974358974	0.1425	-3.39025470519303e-05	2\\
0.987179487179487	0.1425	-2.59357079500567e-05	2\\
1	0.1425	-1.27020942924933e-05	2\\
0.5	0.145	-1.10559450306749	7\\
0.512820512820513	0.145	-1.05088560131205	7\\
0.525641025641026	0.145	-0.993916303076926	7\\
0.538461538461538	0.145	-0.9339194271723	7\\
0.551282051282051	0.145	-0.870092782250527	7\\
0.564102564102564	0.145	-0.801223098487769	7\\
0.576923076923077	0.145	-0.726175543462926	7\\
0.58974358974359	0.145	-0.643587755901958	7\\
0.602564102564103	0.145	-0.550082680329492	7\\
0.615384615384615	0.145	-0.770535963959119	4\\
0.628205128205128	0.145	-0.727699259846699	4\\
0.641025641025641	0.145	-0.683576645865273	4\\
0.653846153846154	0.145	-0.638093711453833	4\\
0.666666666666667	0.145	-0.591251088606709	4\\
0.67948717948718	0.145	-0.0108013233923562	3\\
0.692307692307692	0.145	-0.00621102815019883	3\\
0.705128205128205	0.145	-0.00261720667571568	3\\
0.717948717948718	0.145	0.000317405218259144	3\\
0.730769230769231	0.145	0.00263682308582777	3\\
0.743589743589744	0.145	0.00450320967050414	3\\
0.756410256410256	0.145	0.00604579451742709	3\\
0.769230769230769	0.145	0.00723217974144556	3\\
0.782051282051282	0.145	0.00820111421803618	3\\
0.794871794871795	0.145	0.00894422293435035	3\\
0.807692307692308	0.145	0.0094623933161832	3\\
0.82051282051282	0.145	0.00985206169919344	3\\
0.833333333333333	0.145	0.0100667178135762	3\\
0.846153846153846	0.145	0.0101934728027397	3\\
0.858974358974359	0.145	0.0102122193612654	3\\
0.871794871794872	0.145	0.0101094388994858	3\\
0.884615384615385	0.145	0.00995734943980814	3\\
0.897435897435897	0.145	-8.15244381215912e-06	2\\
0.91025641025641	0.145	-1.06881173468715e-05	2\\
0.923076923076923	0.145	-1.54922707764362e-05	2\\
0.935897435897436	0.145	-2.06903741319921e-05	2\\
0.948717948717949	0.145	-3.20273217266567e-05	2\\
0.961538461538462	0.145	-3.26484147583356e-05	2\\
0.974358974358974	0.145	-2.99162844032015e-05	2\\
0.987179487179487	0.145	-2.29705795744583e-05	2\\
1	0.145	-1.1125833139828e-05	2\\
0.5	0.1475	-1.08075637459639	7\\
0.512820512820513	0.1475	-1.02316764027875	7\\
0.525641025641026	0.1475	-0.962801759963413	7\\
0.538461538461538	0.1475	-0.898812526045832	7\\
0.551282051282051	0.1475	-0.830027790517965	7\\
0.564102564102564	0.1475	-0.755252401175363	7\\
0.576923076923077	0.1475	-0.672817378709495	7\\
0.58974358974359	0.1475	-0.580258743792384	7\\
0.602564102564103	0.1475	-0.47222101018728	7\\
0.615384615384615	0.1475	-0.68755791525786	4\\
0.628205128205128	0.1475	-0.636912016503615	4\\
0.641025641025641	0.1475	-0.584140959939507	4\\
0.653846153846154	0.1475	-0.529326308101029	4\\
0.666666666666667	0.1475	-0.473102477417423	4\\
0.67948717948718	0.1475	-0.00939879783798902	3\\
0.692307692307692	0.1475	-0.00536037246650731	3\\
0.705128205128205	0.1475	-0.002026502632564	3\\
0.717948717948718	0.1475	0.000648051004701303	3\\
0.730769230769231	0.1475	0.00288806671645687	3\\
0.743589743589744	0.1475	0.00467639426335119	3\\
0.756410256410256	0.1475	0.00617850080727478	3\\
0.769230769230769	0.1475	0.00739363034690339	3\\
0.782051282051282	0.1475	0.008327223845168	3\\
0.794871794871795	0.1475	0.00909358155898827	3\\
0.807692307692308	0.1475	0.00967814210420912	3\\
0.82051282051282	0.1475	0.0100727480329955	3\\
0.833333333333333	0.1475	0.0103669837095385	3\\
0.846153846153846	0.1475	0.0105411018618993	3\\
0.858974358974359	0.1475	0.0106103505936474	3\\
0.871794871794872	0.1475	0.010561696585615	3\\
0.884615384615385	0.1475	0.0104626193419935	3\\
0.897435897435897	0.1475	-5.27804431365791e-06	2\\
0.91025641025641	0.1475	-7.97299211186812e-06	2\\
0.923076923076923	0.1475	-1.27030471020299e-05	2\\
0.935897435897436	0.1475	-2.54975426465639e-05	2\\
0.948717948717949	0.1475	-2.85086923537486e-05	2\\
0.961538461538462	0.1475	-2.93845494675078e-05	2\\
0.974358974358974	0.1475	-2.71410085473494e-05	2\\
0.987179487179487	0.1475	-2.09764160911361e-05	2\\
1	0.1475	-1.02453206915618e-05	2\\
0.5	0.15	-1.05379796462801	7\\
0.512820512820513	0.15	-0.992877982518526	7\\
0.525641025641026	0.15	-0.928596312065883	7\\
0.538461538461538	0.15	-0.859879531907769	7\\
0.551282051282051	0.15	-0.785175961655889	7\\
0.564102564102564	0.15	-0.702968685662193	7\\
0.576923076923077	0.15	-0.61137437229127	7\\
0.58974358974359	0.15	-0.504414790987583	7\\
0.602564102564103	0.15	-0.374674009607321	7\\
0.615384615384615	0.15	-0.586467508105226	4\\
0.628205128205128	0.15	-0.523675200165705	4\\
0.641025641025641	0.15	-0.457356541393588	4\\
0.653846153846154	0.15	-0.389526058199608	4\\
0.666666666666667	0.15	-0.326153603457596	4\\
0.67948717948718	0.15	-0.00843255584696466	3\\
0.692307692307692	0.15	-0.00468063632364204	3\\
0.705128205128205	0.15	-0.00158394831964596	3\\
0.717948717948718	0.15	0.000982675707874415	3\\
0.730769230769231	0.15	0.00306881996971533	3\\
0.743589743589744	0.15	0.00484092162708373	3\\
0.756410256410256	0.15	0.00630398302408255	3\\
0.769230769230769	0.15	0.00746552575410935	3\\
0.782051282051282	0.15	0.00844285567444893	3\\
0.794871794871795	0.15	0.00922290124480815	3\\
0.807692307692308	0.15	0.00979684051189771	3\\
0.82051282051282	0.15	0.0102595297217283	3\\
0.833333333333333	0.15	0.0105902364050644	3\\
0.846153846153846	0.15	0.0108050675790706	3\\
0.858974358974359	0.15	0.0108884434610911	3\\
0.871794871794872	0.15	0.0109152679091204	3\\
0.884615384615385	0.15	0.0108629007460634	3\\
0.897435897435897	0.15	-3.53064982574469e-06	2\\
0.91025641025641	0.15	-1.56888292801969e-05	2\\
0.923076923076923	0.15	-1.91605712809951e-05	2\\
0.935897435897436	0.15	-2.30682577883323e-05	2\\
0.948717948717949	0.15	-2.60878553952738e-05	2\\
0.961538461538462	0.15	-2.71149082608084e-05	2\\
0.974358974358974	0.15	-2.52347369358732e-05	2\\
0.987179487179487	0.15	-1.96962006132922e-05	2\\
1	0.15	-9.88857471299902e-06	2\\
0.5	0.1525	-1.02441627035537	7\\
0.512820512820513	0.1525	-0.959716598826191	7\\
0.525641025641026	0.1525	-0.890849843806116	7\\
0.538461538461538	0.1525	-0.816270702512784	7\\
0.551282051282051	0.1525	-0.734453999871984	7\\
0.564102564102564	0.1525	-0.643418722821143	7\\
0.576923076923077	0.1525	-0.537878208002287	7\\
0.58974358974359	0.1525	-0.409879330818419	7\\
0.602564102564103	0.1525	-0.250393864047978	7\\
0.615384615384615	0.1525	-0.45352635409178	4\\
0.628205128205128	0.1525	-0.368573161588666	4\\
0.641025641025641	0.1525	-0.285238678556009	4\\
0.653846153846154	0.1525	-0.223232412943497	4\\
0.666666666666667	0.1525	-0.189413384238585	4\\
0.67948717948718	0.1525	-0.00758650312759021	3\\
0.692307692307692	0.1525	-0.00410541300884681	3\\
0.705128205128205	0.1525	-0.00124866262883018	3\\
0.717948717948718	0.1525	0.00119434164035775	3\\
0.730769230769231	0.1525	0.00324317080634669	3\\
0.743589743589744	0.1525	0.00495871456678474	3\\
0.756410256410256	0.1525	0.00634987346906127	3\\
0.769230769230769	0.1525	0.00754050958033171	3\\
0.782051282051282	0.1525	0.00851778980943863	3\\
0.794871794871795	0.1525	0.0093089717662244	3\\
0.807692307692308	0.1525	0.00990360562692769	3\\
0.82051282051282	0.1525	0.0103923219273022	3\\
0.833333333333333	0.1525	0.0107542372540953	3\\
0.846153846153846	0.1525	0.0110041831182275	3\\
0.858974358974359	0.1525	0.0111551422140181	3\\
0.871794871794872	0.1525	0.011191091282501	3\\
0.884615384615385	0.1525	0.011180012593842	3\\
0.897435897435897	0.1525	-1.24705901597904e-05	2\\
0.91025641025641	0.1525	-1.40973143058557e-05	2\\
0.923076923076923	0.1525	-1.75570209483965e-05	2\\
0.935897435897436	0.1525	-2.14005467686905e-05	2\\
0.948717948717949	0.1525	-2.44055922920931e-05	2\\
0.961538461538462	0.1525	-2.55468622935511e-05	2\\
0.974358974358974	0.1525	-2.39697554838645e-05	2\\
0.987179487179487	0.1525	-1.89671497823392e-05	2\\
1	0.1525	-9.9589095677569e-06	2\\
0.5	0.155	-0.992308951500303	7\\
0.512820512820513	0.155	-0.923148792460565	7\\
0.525641025641026	0.155	-0.848596605981199	7\\
0.538461538461538	0.155	-0.767047508183175	7\\
0.551282051282051	0.155	-0.676102566317608	7\\
0.564102564102564	0.155	-0.572642088943218	7\\
0.576923076923077	0.155	-0.447022569829812	7\\
0.58974358974359	0.155	-0.285492745813352	7\\
0.602564102564103	0.155	-0.129329713502683	7\\
0.615384615384615	0.155	-0.243881685843945	4\\
0.628205128205128	0.155	-0.167669921251473	4\\
0.641025641025641	0.155	-0.135194345589232	4\\
0.653846153846154	0.155	-0.122438096921742	4\\
0.666666666666667	0.155	-0.116890712840408	4\\
0.67948717948718	0.155	-0.00697920156964741	3\\
0.692307692307692	0.155	-0.00370275329437716	3\\
0.705128205128205	0.155	-0.000939041896328866	3\\
0.717948717948718	0.155	0.00139749929970907	3\\
0.730769230769231	0.155	0.00337346316676905	3\\
0.743589743589744	0.155	0.00499843412555171	3\\
0.756410256410256	0.155	0.00640679141096836	3\\
0.769230769230769	0.155	0.00758467177177915	3\\
0.782051282051282	0.155	0.00856133628757365	3\\
0.794871794871795	0.155	0.00936145827834716	3\\
0.807692307692308	0.155	0.00997160229089859	3\\
0.82051282051282	0.155	0.0104824991675439	3\\
0.833333333333333	0.155	0.010871270041004	3\\
0.846153846153846	0.155	0.0111516808111828	3\\
0.858974358974359	0.155	0.0113358409118301	3\\
0.871794871794872	0.155	0.0114344618550608	3\\
0.884615384615385	0.155	0.0114570644105436	3\\
0.897435897435897	0.155	-1.09805659071166e-05	2\\
0.91025641025641	0.155	-1.27884960408429e-05	2\\
0.923076923076923	0.155	-1.62758688491518e-05	2\\
0.935897435897436	0.155	-2.01036607451922e-05	2\\
0.948717948717949	0.155	-2.31371519101222e-05	2\\
0.961538461538462	0.155	-2.44194685375833e-05	2\\
0.974358974358974	0.155	-2.31482121945114e-05	2\\
0.987179487179487	0.155	-1.86547980313428e-05	2\\
1	0.155	-1.03861865330841e-05	2\\
0.5	0.1575	-0.9569383742351	7\\
0.512820512820513	0.1575	-0.88238643244574	7\\
0.525641025641026	0.1575	-0.80109825724955	7\\
0.538461538461538	0.1575	-0.684449072334853	4\\
0.551282051282051	0.1575	-0.602758287204794	4\\
0.564102564102564	0.1575	-0.509985440042551	4\\
0.576923076923077	0.1575	-0.389176770149787	4\\
0.58974358974359	0.1575	-0.215241120447245	4\\
0.602564102564103	0.1575	-0.109559119433447	4\\
0.615384615384615	0.1575	-0.0339774097143263	3\\
0.628205128205128	0.1575	-0.0260629946787374	3\\
0.641025641025641	0.1575	-0.0196766913744215	3\\
0.653846153846154	0.1575	-0.014461582501281	3\\
0.666666666666667	0.1575	-0.010106455846937	3\\
0.67948717948718	0.1575	-0.00643922261372791	3\\
0.692307692307692	0.1575	-0.00333331230829094	3\\
0.705128205128205	0.1575	-0.000693159416511584	3\\
0.717948717948718	0.1575	0.00155508729167972	3\\
0.730769230769231	0.1575	0.00346968628774854	3\\
0.743589743589744	0.1575	0.0050538807593562	3\\
0.756410256410256	0.1575	0.00643771362462085	3\\
0.769230769230769	0.1575	0.00760409073370241	3\\
0.782051282051282	0.1575	0.00857961978219455	3\\
0.794871794871795	0.1575	0.0093868918717654	3\\
0.807692307692308	0.1575	0.0100452790394724	3\\
0.82051282051282	0.1575	0.0105715396307625	3\\
0.833333333333333	0.1575	-6.68098874802011e-05	2\\
0.846153846153846	0.1575	-3.56847574826911e-05	2\\
0.858974358974359	0.1575	-2.77418488399239e-05	2\\
0.871794871794872	0.1575	-1.5463180055718e-05	2\\
0.884615384615385	0.1575	-9.86025710409507e-06	2\\
0.897435897435897	0.1575	-8.95829110235312e-06	2\\
0.91025641025641	0.1575	-1.10588038398284e-05	2\\
0.923076923076923	0.1575	-1.47053241815909e-05	2\\
0.935897435897436	0.1575	-1.86531816736389e-05	2\\
0.948717948717949	0.1575	-2.18428456248704e-05	2\\
0.961538461538462	0.1575	-2.3376350413836e-05	2\\
0.974358974358974	0.1575	-2.24964243915916e-05	2\\
0.987179487179487	0.1575	-1.85680025365655e-05	2\\
1	0.1575	-1.10618535420523e-05	2\\
0.5	0.16	-0.9178048345203	7\\
0.512820512820513	0.16	-0.836653263566066	7\\
0.525641025641026	0.16	-0.747112661519835	7\\
0.538461538461538	0.16	-0.575871578435318	4\\
0.551282051282051	0.16	-0.460772288406308	4\\
0.564102564102564	0.16	-0.250590139296161	4\\
0.576923076923077	0.16	-0.0630484097433996	4\\
0.58974358974359	0.16	-0.0333960510694072	4\\
0.602564102564103	0.16	-0.0366041029120569	4\\
0.615384615384615	0.16	-0.0315147328448925	3\\
0.628205128205128	0.16	-0.024332052037687	3\\
0.641025641025641	0.16	-0.0184341607853351	3\\
0.653846153846154	0.16	-0.0135728363479428	3\\
0.666666666666667	0.16	-0.00947619141271061	3\\
0.67948717948718	0.16	-0.00599938037334793	3\\
0.692307692307692	0.16	-0.00303404214696745	3\\
0.705128205128205	0.16	-0.000497133820371507	3\\
0.717948717948718	0.16	0.00167635614619157	3\\
0.730769230769231	0.16	0.00353829459176642	3\\
0.743589743589744	0.16	0.00513076239898345	3\\
0.756410256410256	0.16	0.00648841494807832	3\\
0.769230769230769	0.16	0.00760263068692038	3\\
0.782051282051282	0.16	0.00857663936854596	3\\
0.794871794871795	0.16	0.00938965686228561	3\\
0.807692307692308	0.16	0.0100596778112048	3\\
0.82051282051282	0.16	0.0106023380560638	3\\
0.833333333333333	0.16	-5.7345590105763e-05	2\\
0.846153846153846	0.16	-2.90404560803935e-05	2\\
0.858974358974359	0.16	-2.0337806180078e-05	2\\
0.871794871794872	0.16	-9.65150150301978e-06	2\\
0.884615384615385	0.16	-5.15504181225093e-06	2\\
0.897435897435897	0.16	-5.02106951861835e-06	2\\
0.91025641025641	0.16	-7.6724853689502e-06	2\\
0.923076923076923	0.16	-1.17519226734292e-05	2\\
0.935897435897436	0.16	-1.60947840697681e-05	2\\
0.948717948717949	0.16	-1.97053830596333e-05	2\\
0.961538461538462	0.16	-2.17358039296053e-05	2\\
0.974358974358974	0.16	-2.14671537627933e-05	2\\
0.987179487179487	0.16	-1.82929303322392e-05	2\\
1	0.16	-1.1704270848787e-05	2\\
0.5	0.1625	-0.873958644797993	7\\
0.512820512820513	0.1625	-0.78492767868083	7\\
0.525641025641026	0.1625	-0.684730084332327	7\\
0.538461538461538	0.1625	-0.402209806576961	4\\
0.551282051282051	0.1625	-0.080568730281315	4\\
0.564102564102564	0.1625	0.00525155171402432	4\\
0.576923076923077	0.1625	-0.000960982442373901	4\\
0.58974358974359	0.1625	-0.0128330418003601	4\\
0.602564102564103	0.1625	-0.022665901661636	4\\
0.615384615384615	0.1625	-0.0295091473177858	3\\
0.628205128205128	0.1625	-0.0229300980468484	3\\
0.641025641025641	0.1625	-0.0174173489808473	3\\
0.653846153846154	0.1625	-0.0128416337557011	3\\
0.666666666666667	0.1625	-0.00895677971809147	3\\
0.67948717948718	0.1625	-0.00563810098513369	3\\
0.692307692307692	0.1625	-0.00279094407706899	3\\
0.705128205128205	0.1625	-0.000341844451905429	3\\
0.717948717948718	0.1625	0.00176734651487121	3\\
0.730769230769231	0.1625	0.00358346356279228	3\\
0.743589743589744	0.1625	0.00514481857708439	3\\
0.756410256410256	0.1625	0.0064831881959845	3\\
0.769230769230769	0.1625	0.0076252563031166	3\\
0.782051282051282	0.1625	0.00859367903952699	3\\
0.794871794871795	0.1625	0.00937244924846664	3\\
0.807692307692308	0.1625	0.010052426207706	3\\
0.82051282051282	0.1625	0.0106093537147017	3\\
0.833333333333333	0.1625	-4.16773788868677e-05	2\\
0.846153846153846	0.1625	-1.67513766875748e-05	2\\
0.858974358974359	0.1625	-3.4318106856084e-06	2\\
0.871794871794872	0.1625	4.91248827291404e-06	2\\
0.884615384615385	0.1625	7.68793872388404e-06	2\\
0.897435897435897	0.1625	3.56355625999996e-06	2\\
0.91025641025641	0.1625	-1.50917706979776e-07	2\\
0.923076923076923	0.1625	-5.19081331031477e-06	2\\
0.935897435897436	0.1625	-1.04565940371984e-05	2\\
0.948717948717949	0.1625	-1.09219719358786e-05	2\\
0.961538461538462	0.1625	-1.35155100451012e-05	2\\
0.974358974358974	0.1625	-1.3871887959807e-05	2\\
0.987179487179487	0.1625	-1.14222486659436e-05	2\\
1	0.1625	-5.68631786904252e-06	2\\
0.5	0.165	-0.824563027582752	7\\
0.512820512820513	0.165	-0.725639237667151	7\\
0.525641025641026	0.165	-0.612370797797463	7\\
0.538461538461538	0.165	0.000531239661048975	4\\
0.551282051282051	0.165	0.0269608382667998	4\\
0.564102564102564	0.165	0.0126424165568018	4\\
0.576923076923077	0.165	-0.000131071354794884	4\\
0.58974358974359	0.165	-0.00976043495654524	4\\
0.602564102564103	0.165	-0.0170117473570126	4\\
0.615384615384615	0.165	-0.0279365778590004	3\\
0.628205128205128	0.165	-0.0216913434757184	3\\
0.641025641025641	0.165	-0.0165738055499535	3\\
0.653846153846154	0.165	-0.0122338626782371	3\\
0.666666666666667	0.165	-0.00846119939864661	3\\
0.67948717948718	0.165	-0.00528024881130435	3\\
0.692307692307692	0.165	-0.0025385414620685	3\\
0.705128205128205	0.165	-0.000169734913812516	3\\
0.717948717948718	0.165	0.00183180386636279	3\\
0.730769230769231	0.165	0.00360764862993499	3\\
0.743589743589744	0.165	0.00514135934926884	3\\
0.756410256410256	0.165	0.00646234352171462	3\\
0.769230769230769	0.165	0.00759542439184	3\\
0.782051282051282	0.165	0.00856177346628546	3\\
0.794871794871795	0.165	0.00937961608733957	3\\
0.807692307692308	0.165	0.0100647725286877	3\\
0.82051282051282	0.165	0.0106310781263878	3\\
0.833333333333333	0.165	-3.17943329343714e-05	2\\
0.846153846153846	0.165	-9.41908037840222e-06	2\\
0.858974358974359	0.165	4.2352852308887e-06	2\\
0.871794871794872	0.165	1.33563529499472e-05	2\\
0.884615384615385	0.165	1.50590676872357e-05	2\\
0.897435897435897	0.165	1.3223407472222e-05	2\\
0.91025641025641	0.165	1.17886174226556e-05	2\\
0.923076923076923	0.165	6.02618649916133e-06	2\\
0.935897435897436	0.165	1.60688685233578e-07	2\\
0.948717948717949	0.165	-4.93345454173979e-06	2\\
0.961538461538462	0.165	-8.5053730366136e-06	2\\
0.974358974358974	0.165	-9.91251155458206e-06	2\\
0.987179487179487	0.165	-7.04582128893927e-06	2\\
1	0.165	-1.90235711652265e-06	2\\
0.5	0.1675	-0.76839465254256	7\\
0.512820512820513	0.1675	-0.656318112668062	7\\
0.525641025641026	0.1675	-0.522347417872227	7\\
0.538461538461538	0.1675	0.0312571861142878	4\\
0.551282051282051	0.1675	0.0176977832105568	4\\
0.564102564102564	0.1675	0.00642757030420299	4\\
0.576923076923077	0.1675	-0.00169926615262422	4\\
0.58974358974359	0.1675	-0.00805732108175659	4\\
0.602564102564103	0.1675	-0.0134788407649748	4\\
0.615384615384615	0.1675	-0.0265357801379422	3\\
0.628205128205128	0.1675	-0.0207216540653104	3\\
0.641025641025641	0.1675	-0.0157924256622279	3\\
0.653846153846154	0.1675	-0.0116507496300441	3\\
0.666666666666667	0.1675	-0.00809593842558756	3\\
0.67948717948718	0.1675	-0.00502947003964256	3\\
0.692307692307692	0.1675	-0.00237501655060685	3\\
0.705128205128205	0.1675	-7.22742635224337e-05	3\\
0.717948717948718	0.1675	0.00192723412786161	3\\
0.730769230769231	0.1675	0.00366308451172165	3\\
0.743589743589744	0.1675	0.00516803346303623	3\\
0.756410256410256	0.1675	0.00646952915639078	3\\
0.769230769230769	0.1675	0.00759082698891122	3\\
0.782051282051282	0.1675	0.00851513907881841	3\\
0.794871794871795	0.1675	0.0093360052367681	3\\
0.807692307692308	0.1675	0.0100284608348164	3\\
0.82051282051282	0.1675	0.010605630905487	3\\
0.833333333333333	0.1675	-2.56518031263731e-05	2\\
0.846153846153846	0.1675	-5.24381355643635e-06	2\\
0.858974358974359	0.1675	7.112543283293e-06	2\\
0.871794871794872	0.1675	1.32484040345802e-05	2\\
0.884615384615385	0.1675	1.88746747397608e-05	2\\
0.897435897435897	0.1675	1.66907217792063e-05	2\\
0.91025641025641	0.1675	1.24880812172986e-05	2\\
0.923076923076923	0.1675	7.33510702103765e-06	2\\
0.935897435897436	0.1675	6.5533110541555e-06	2\\
0.948717948717949	0.1675	1.25587435244652e-06	2\\
0.961538461538462	0.1675	-2.55019142279579e-06	2\\
0.974358974358974	0.1675	-4.26053136891472e-06	2\\
0.987179487179487	0.1675	-3.3572857676794e-06	2\\
1	0.1675	6.01693457931784e-07	2\\
0.5	0.17	-0.703384104739076	7\\
0.512820512820513	0.17	-0.574519391650716	7\\
0.525641025641026	0.17	-0.403969269865354	7\\
0.538461538461538	0.17	0.0180712409485844	4\\
0.551282051282051	0.17	0.00932183479609768	4\\
0.564102564102564	0.17	0.0029892798647935	4\\
0.576923076923077	0.17	-0.002173478334313	4\\
0.58974358974359	0.17	-0.00673635374585024	4\\
0.602564102564103	0.17	-0.0109897027476864	4\\
0.615384615384615	0.17	-0.0253450049449929	3\\
0.628205128205128	0.17	-0.019906488389417	3\\
0.641025641025641	0.17	-0.0151886612884238	3\\
0.653846153846154	0.17	-0.01121597236444	3\\
0.666666666666667	0.17	-0.00779050494117575	3\\
0.67948717948718	0.17	-0.00482345295758113	3\\
0.692307692307692	0.17	-0.00224533520236576	3\\
0.705128205128205	0.17	-7.94906910061739e-07	3\\
0.717948717948718	0.17	0.00195498761525412	3\\
0.730769230769231	0.17	0.00365882569172658	3\\
0.743589743589744	0.17	0.0051413478780594	3\\
0.756410256410256	0.17	0.00642833307287369	3\\
0.769230769230769	0.17	0.00754170520865369	3\\
0.782051282051282	0.17	0.00850028537950223	3\\
0.794871794871795	0.17	0.00932036827454066	3\\
0.807692307692308	0.17	0.0100161694358159	3\\
0.82051282051282	0.17	0.0106001762405815	3\\
0.833333333333333	0.17	-2.18912399437528e-05	2\\
0.846153846153846	0.17	-3.03807159354847e-06	2\\
0.858974358974359	0.17	8.33556138000708e-06	2\\
0.871794871794872	0.17	1.39205714464065e-05	2\\
0.884615384615385	0.17	1.51990478205028e-05	2\\
0.897435897435897	0.17	1.81298958193836e-05	2\\
0.91025641025641	0.17	1.39593307657846e-05	2\\
0.923076923076923	0.17	8.91787937218808e-06	2\\
0.935897435897436	0.17	3.873882105581e-06	2\\
0.948717948717949	0.17	4.83262596617464e-06	2\\
0.961538461538462	0.17	9.95844906227279e-07	2\\
0.974358974358974	0.17	-8.25895886353042e-07	2\\
0.987179487179487	0.17	-1.40159577309747e-07	2\\
1	0.17	3.47588949664977e-06	2\\
0.5	0.1725	-0.626275909294274	7\\
0.512820512820513	0.1725	-0.469261709759946	7\\
0.525641025641026	0.1725	-0.239844991595748	7\\
0.538461538461538	0.1725	0.00948662987239457	4\\
0.551282051282051	0.1725	0.00516700825502198	4\\
0.564102564102564	0.1725	0.00140019060146761	4\\
0.576923076923077	0.1725	-0.00216983467033007	4\\
0.58974358974359	0.1725	-0.00562208760428209	4\\
0.602564102564103	0.1725	-0.00906608028307159	4\\
0.615384615384615	0.1725	-0.0243223745131157	3\\
0.628205128205128	0.1725	-0.0191221778192371	3\\
0.641025641025641	0.1725	-0.0146777142151702	3\\
0.653846153846154	0.1725	-0.0107786105143359	3\\
0.666666666666667	0.1725	-0.00746805319377272	3\\
0.67948717948718	0.1725	-0.0045915054614947	3\\
0.692307692307692	0.1725	-0.00208455962116511	3\\
0.705128205128205	0.1725	0.000104355965833483	3\\
0.717948717948718	0.1725	0.00201718087657719	3\\
0.730769230769231	0.1725	0.00368849671015711	3\\
0.743589743589744	0.1725	0.0051471733566051	3\\
0.756410256410256	0.1725	0.00641758212261139	3\\
0.769230769230769	0.1725	0.00752050409905913	3\\
0.782051282051282	0.1725	0.008473820250247	3\\
0.794871794871795	0.1725	0.00929304261654554	3\\
0.807692307692308	0.1725	0.00995886520080529	3\\
0.82051282051282	0.1725	0.0105513408536842	3\\
0.833333333333333	0.1725	-1.96194971873412e-05	2\\
0.846153846153846	0.1725	-2.02742331429024e-06	2\\
0.858974358974359	0.1725	8.57977073890141e-06	2\\
0.871794871794872	0.1725	1.37703222288088e-05	2\\
0.884615384615385	0.1725	1.49229136429169e-05	2\\
0.897435897435897	0.1725	1.3248297106666e-05	2\\
0.91025641025641	0.1725	1.42934013023885e-05	2\\
0.923076923076923	0.1725	9.45334972018848e-06	2\\
0.935897435897436	0.1725	4.61835790833903e-06	2\\
0.948717948717949	0.1725	5.01517528356683e-07	2\\
0.961538461538462	0.1725	-2.27632656869768e-06	2\\
0.974358974358974	0.1725	1.12552726345716e-06	2\\
0.987179487179487	0.1725	1.71297823297171e-06	2\\
1	0.1725	5.10635546110394e-06	2\\
0.5	0.175	-0.53368337837974	7\\
0.512820512820513	0.175	-0.322413707559878	7\\
0.525641025641026	0.175	-0.0888714383808201	7\\
0.538461538461538	0.175	0.00538881837121895	4\\
0.551282051282051	0.175	0.00312103259296366	4\\
0.564102564102564	0.175	0.000666962684355114	4\\
0.576923076923077	0.175	-0.00191519050970347	4\\
0.58974358974359	0.175	-0.0046663607580849	4\\
0.602564102564103	0.175	-0.0074626345287311	4\\
0.615384615384615	0.175	-0.0234360862872373	3\\
0.628205128205128	0.175	-0.0184422299007965	3\\
0.641025641025641	0.175	-0.0141592180901045	3\\
0.653846153846154	0.175	-0.010460272190584	3\\
0.666666666666667	0.175	-0.00724872851421158	3\\
0.67948717948718	0.175	-0.00444932770397529	3\\
0.692307692307692	0.175	-0.00200238768373402	3\\
0.705128205128205	0.175	0.00014019710648704	3\\
0.717948717948718	0.175	0.0020177669960089	3\\
0.730769230769231	0.175	0.00366291391413141	3\\
0.743589743589744	0.175	0.00510295542615864	3\\
0.756410256410256	0.175	0.00636103022739924	3\\
0.769230769230769	0.175	0.00745692468805451	3\\
0.782051282051282	0.175	0.00840770506001262	3\\
0.794871794871795	0.175	0.00922820708682664	3\\
0.807692307692308	0.175	0.00993141951117627	3\\
0.82051282051282	0.175	0.0105287876235207	3\\
0.833333333333333	0.175	-1.82564692072856e-05	2\\
0.846153846153846	0.175	-1.71377895798879e-06	2\\
0.858974358974359	0.175	8.27618544926174e-06	2\\
0.871794871794872	0.175	1.31737357553159e-05	2\\
0.884615384615385	0.175	1.42664619661981e-05	2\\
0.897435897435897	0.175	1.26886153716371e-05	2\\
0.91025641025641	0.175	9.43829495168921e-06	2\\
0.923076923076923	0.175	9.36078014598814e-06	2\\
0.935897435897436	0.175	4.77159761114448e-06	2\\
0.948717948717949	0.175	8.63443934011748e-07	2\\
0.961538461538462	0.175	-1.77210832073096e-06	2\\
0.974358974358974	0.175	-2.61877815533315e-06	2\\
0.987179487179487	0.175	-1.22685204566245e-06	2\\
1	0.175	2.79460200264582e-06	2\\
0.5	0.1775	-0.409132484791355	7\\
0.512820512820513	0.1775	-0.149385007188547	7\\
0.525641025641026	0.1775	-0.0232082430212925	7\\
0.538461538461538	0.1775	0.00322501668243491	4\\
0.551282051282051	0.1775	0.00200044839306817	4\\
0.564102564102564	0.1775	0.000379274290660821	4\\
0.576923076923077	0.1775	-0.00155637629280656	4\\
0.58974358974359	0.1775	-0.003719891573859	4\\
0.602564102564103	0.1775	-0.00612426341930561	4\\
0.615384615384615	0.1775	-0.0227231788004983	3\\
0.628205128205128	0.1775	-0.017847968893043	3\\
0.641025641025641	0.1775	-0.0137067387588358	3\\
0.653846153846154	0.1775	-0.0101203101720378	3\\
0.666666666666667	0.1775	-0.00699850762851939	3\\
0.67948717948718	0.1775	-0.00427079318317159	3\\
0.692307692307692	0.1775	-0.00188099634349832	3\\
0.705128205128205	0.1775	0.000216323776018217	3\\
0.717948717948718	0.1775	0.0020584476937067	3\\
0.730769230769231	0.1775	0.00367634755111363	3\\
0.743589743589744	0.1775	0.00509604674566611	3\\
0.756410256410256	0.1775	0.00633963464943671	3\\
0.769230769230769	0.1775	0.00742603521886375	3\\
0.782051282051282	0.1775	0.00837159704276843	3\\
0.794871794871795	0.1775	0.00919055185952528	3\\
0.807692307692308	0.1775	0.00989537484337	3\\
0.82051282051282	0.1775	0.0104970706037241	3\\
0.833333333333333	0.1775	-1.74307030082189e-05	2\\
0.846153846153846	0.1775	-1.78221127358138e-06	2\\
0.858974358974359	0.1775	7.69458282807611e-06	2\\
0.871794871794872	0.1775	1.23645486796207e-05	2\\
0.884615384615385	0.1775	1.34345884485215e-05	2\\
0.897435897435897	0.1775	1.19710692410601e-05	2\\
0.91025641025641	0.1775	8.91531007600971e-06	2\\
0.923076923076923	0.1775	8.91380634045736e-06	2\\
0.935897435897436	0.1775	4.58221920573754e-06	2\\
0.948717948717949	0.1775	8.9384997257399e-07	2\\
0.961538461538462	0.1775	-1.5858478280506e-06	2\\
0.974358974358974	0.1775	-2.36129742686673e-06	2\\
0.987179487179487	0.1775	-9.98869459025664e-07	2\\
1	0.1775	2.88020512548288e-06	2\\
0.5	0.18	-0.239096091424747	7\\
0.512820512820513	0.18	-0.0464873647715844	7\\
0.525641025641026	0.18	-0.00179507629405412	7\\
0.538461538461538	0.18	0.00205649470081495	4\\
0.551282051282051	0.18	0.00148353809063696	4\\
0.564102564102564	0.18	0.000389251968497269	4\\
0.576923076923077	0.18	-0.00112367600142228	4\\
0.58974358974359	0.18	-0.00290767521643586	4\\
0.602564102564103	0.18	-0.00489505252202363	4\\
0.615384615384615	0.18	-0.0220332566838498	3\\
0.628205128205128	0.18	-0.0173859626176539	3\\
0.641025641025641	0.18	-0.0133089950442128	3\\
0.653846153846154	0.18	-0.00982260895482655	3\\
0.666666666666667	0.18	-0.00678097852005877	3\\
0.67948717948718	0.18	-0.00411759761477658	3\\
0.692307692307692	0.18	-0.00177930847920695	3\\
0.705128205128205	0.18	0.00027703326816111	3\\
0.717948717948718	0.18	0.00208692510646646	3\\
0.730769230769231	0.18	0.00367993101399111	3\\
0.743589743589744	0.18	0.00508094458658724	3\\
0.756410256410256	0.18	0.0063111353908272	3\\
0.769230769230769	0.18	0.00738866838884139	3\\
0.782051282051282	0.18	0.00832925809149253	3\\
0.794871794871795	0.18	0.00911271442543574	3\\
0.807692307692308	0.18	0.00982104040000976	3\\
0.82051282051282	0.18	0.0104286032387984	3\\
0.833333333333333	0.18	-1.69084472535549e-05	2\\
0.846153846153846	0.18	-2.03794475758179e-06	2\\
0.858974358974359	0.18	6.99949476110111e-06	2\\
0.871794871794872	0.18	1.14839380294165e-05	2\\
0.884615384615385	0.18	1.25504580604275e-05	2\\
0.897435897435897	0.18	1.12048646566887e-05	2\\
0.91025641025641	0.18	8.33770677752884e-06	2\\
0.923076923076923	0.18	8.28790861803029e-06	2\\
0.935897435897436	0.18	4.21044138163056e-06	2\\
0.948717948717949	0.18	7.39360900992632e-07	2\\
0.961538461538462	0.18	-1.58339236627209e-06	2\\
0.974358974358974	0.18	-2.28096687370299e-06	2\\
0.987179487179487	0.18	-9.34367975537239e-07	2\\
1	0.18	2.82401584007363e-06	2\\
0.5	0.1825	-0.00431339614994064	4\\
0.512820512820513	0.1825	-0.00078707351240731	4\\
0.525641025641026	0.1825	0.000883565016588185	4\\
0.538461538461538	0.1825	0.00146667098855221	4\\
0.551282051282051	0.1825	0.00128882478658071	4\\
0.564102564102564	0.1825	0.000570783984257861	4\\
0.576923076923077	0.1825	-0.000588134135572495	4\\
0.58974358974359	0.1825	-0.00208363284488645	4\\
0.602564102564103	0.1825	-0.00384169485150665	4\\
0.615384615384615	0.1825	-0.0214924092761595	3\\
0.628205128205128	0.1825	-0.0169945316481666	3\\
0.641025641025641	0.1825	-0.0130113322797205	3\\
0.653846153846154	0.1825	-0.00961419663521995	3\\
0.666666666666667	0.1825	-0.00664306054333603	3\\
0.67948717948718	0.1825	-0.00403549084062351	3\\
0.692307692307692	0.1825	-0.00174129411290095	3\\
0.705128205128205	0.1825	0.000280466015781066	3\\
0.717948717948718	0.1825	0.00206360664640028	3\\
0.730769230769231	0.1825	0.00363638711003394	3\\
0.743589743589744	0.1825	0.00502266909804326	3\\
0.756410256410256	0.1825	0.00624279185339065	3\\
0.769230769230769	0.1825	0.00731424156244775	3\\
0.782051282051282	0.1825	0.00825216976166684	3\\
0.794871794871795	0.1825	0.0090697993871215	3\\
0.807692307692308	0.1825	0.00977874612358703	3\\
0.82051282051282	0.1825	0.0103892751451796	3\\
0.833333333333333	0.1825	-1.65458303495745e-05	2\\
0.846153846153846	0.1825	-2.36409272685665e-06	2\\
0.858974358974359	0.1825	6.28760076110072e-06	2\\
0.871794871794872	0.1825	1.06136448099435e-05	2\\
0.884615384615385	0.1825	1.16848814271652e-05	2\\
0.897435897435897	0.1825	1.04528430868601e-05	2\\
0.91025641025641	0.1825	7.762455349054e-06	2\\
0.923076923076923	0.1825	7.59292511728078e-06	2\\
0.935897435897436	0.1825	3.7573103851389e-06	2\\
0.948717948717949	0.1825	4.93195624332741e-07	2\\
0.961538461538462	0.1825	-1.6788109063811e-06	2\\
0.974358974358974	0.1825	-2.29893844602473e-06	2\\
0.987179487179487	0.1825	-9.61635074364465e-07	2\\
1	0.1825	2.69036642841118e-06	2\\
0.5	0.185	-0.00489946190882712	4\\
0.512820512820513	0.185	-0.00143130946778232	4\\
0.525641025641026	0.185	0.000446437170594716	4\\
0.538461538461538	0.185	0.00121934943371626	4\\
0.551282051282051	0.185	0.00131785745064518	4\\
0.564102564102564	0.185	0.000836133075443321	4\\
0.576923076923077	0.185	-8.73278642572473e-05	4\\
0.58974358974359	0.185	-0.00131433500279331	4\\
0.602564102564103	0.185	-0.00281643684496836	4\\
0.615384615384615	0.185	-0.0209391249421433	3\\
0.628205128205128	0.185	-0.0165630330064392	3\\
0.641025641025641	0.185	-0.0127640227518524	3\\
0.653846153846154	0.185	-0.00937314679092685	3\\
0.666666666666667	0.185	-0.00646725663703949	3\\
0.67948717948718	0.185	-0.00391266823517761	3\\
0.692307692307692	0.185	-0.00166138349089334	3\\
0.705128205128205	0.185	0.000325836327039368	3\\
0.717948717948718	0.185	0.00208147259795847	3\\
0.730769230769231	0.185	0.00363271666190702	3\\
0.743589743589744	0.185	0.00500256344073651	3\\
0.756410256410256	0.185	0.00621063891508172	3\\
0.769230769230769	0.185	0.00727383478439506	3\\
0.782051282051282	0.185	0.00820680125171454	3\\
0.794871794871795	0.185	0.00902233393597342	3\\
0.807692307692308	0.185	0.00973168076053223	3\\
0.82051282051282	0.185	0.0103447876466382	3\\
0.833333333333333	0.185	-1.62569129576861e-05	2\\
0.846153846153846	0.185	-2.69355833137145e-06	2\\
0.858974358974359	0.185	5.61248723724406e-06	2\\
0.871794871794872	0.185	9.79783192302694e-06	2\\
0.884615384615385	0.185	1.08756482044494e-05	2\\
0.897435897435897	0.185	9.74861344387096e-06	2\\
0.91025641025641	0.185	7.2204722745593e-06	2\\
0.923076923076923	0.185	6.89520957653131e-06	2\\
0.935897435897436	0.185	3.28459882456514e-06	2\\
0.948717948717949	0.185	2.13042071457835e-07	2\\
0.961538461538462	0.185	-1.81833674182495e-06	2\\
0.974358974358974	0.185	-2.36546137743389e-06	2\\
0.987179487179487	0.185	-1.03522535063391e-06	2\\
1	0.185	2.51996626553501e-06	2\\
0.5	0.1875	-0.00499201731640984	4\\
0.512820512820513	0.1875	-0.00167059594053204	4\\
0.525641025641026	0.1875	0.000279245666957733	4\\
0.538461538461538	0.1875	0.00121360188527709	4\\
0.551282051282051	0.1875	0.00146415956726395	4\\
0.564102564102564	0.1875	0.00120096368865051	4\\
0.576923076923077	0.1875	0.000457960413060416	4\\
0.58974358974359	0.1875	-0.000587226004339653	4\\
0.602564102564103	0.1875	-0.00190922645135449	4\\
0.615384615384615	0.1875	-0.0204435371347367	3\\
0.628205128205128	0.1875	-0.0161769803089426	3\\
0.641025641025641	0.1875	-0.0124668029945186	3\\
0.653846153846154	0.1875	-0.0092230855408716	3\\
0.666666666666667	0.1875	-0.00631204780492457	3\\
0.67948717948718	0.1875	-0.00380578509751997	3\\
0.692307692307692	0.1875	-0.00159378867123961	3\\
0.705128205128205	0.1875	0.000361687283965718	3\\
0.717948717948718	0.1875	0.00209194542671696	3\\
0.730769230769231	0.1875	0.00362323143551451	3\\
0.743589743589744	0.1875	0.0049777701892411	3\\
0.756410256410256	0.1875	0.00617455193542086	3\\
0.769230769230769	0.1875	0.00722993681185597	3\\
0.782051282051282	0.1875	0.008158125349583	3\\
0.794871794871795	0.1875	0.008971528708423	3\\
0.807692307692308	0.1875	0.00968106293981381	3\\
0.82051282051282	0.1875	0.010296385017368	3\\
0.833333333333333	0.1875	-1.59925478631635e-05	2\\
0.846153846153846	0.1875	-2.99053070459389e-06	2\\
0.858974358974359	0.1875	5.00088669633712e-06	2\\
0.871794871794872	0.1875	9.05737526097053e-06	2\\
0.884615384615385	0.1875	1.01401388762975e-05	2\\
0.897435897435897	0.1875	9.10771208527213e-06	2\\
0.91025641025641	0.1875	9.60314644296131e-06	2\\
0.923076923076923	0.1875	6.23264916629923e-06	2\\
0.935897435897436	0.1875	2.82828843079657e-06	2\\
0.948717948717949	0.1875	-6.68303641913909e-08	2\\
0.961538461538462	0.1875	-1.96948351903337e-06	2\\
0.974358974358974	0.1875	-2.45010468964233e-06	2\\
0.987179487179487	0.1875	-1.12718461729685e-06	2\\
1	0.1875	2.33776630028572e-06	2\\
0.5	0.19	-0.00481491790639337	4\\
0.512820512820513	0.19	-0.00157693079880212	4\\
0.525641025641026	0.19	0.000343050694844317	4\\
0.538461538461538	0.19	0.00138825173940838	4\\
0.551282051282051	0.19	0.00174090585675732	4\\
0.564102564102564	0.19	0.00160520521400908	4\\
0.576923076923077	0.19	0.00100178723551009	4\\
0.58974358974359	0.19	0.000103952825376695	4\\
0.602564102564103	0.19	-0.00103145007558173	4\\
0.615384615384615	0.19	-0.0199975165425415	3\\
0.628205128205128	0.19	-0.015829895794549	3\\
0.641025641025641	0.19	-0.0122002617883598	3\\
0.653846153846154	0.19	-0.00902248033419045	3\\
0.666666666666667	0.19	-0.00622874737800788	3\\
0.67948717948718	0.19	-0.00376480770806043	3\\
0.692307692307692	0.19	-0.00158661534938251	3\\
0.705128205128205	0.19	0.00034205077170986	3\\
0.717948717948718	0.19	0.0020513227022083	3\\
0.730769230769231	0.19	0.00356652947503652	3\\
0.743589743589744	0.19	0.00490916485864994	3\\
0.756410256410256	0.19	0.00609762591944953	3\\
0.769230769230769	0.19	0.00714778386955767	3\\
0.782051282051282	0.19	0.00807343038140039	3\\
0.794871794871795	0.19	0.00888663019822476	3\\
0.807692307692308	0.19	0.00959800238137303	3\\
0.82051282051282	0.19	0.0102169466072396	3\\
0.833333333333333	0.19	-1.57265358431836e-05	2\\
0.846153846153846	0.19	-3.23842902349055e-06	2\\
0.858974358974359	0.19	4.46321481523474e-06	2\\
0.871794871794872	0.19	8.39910869381264e-06	2\\
0.884615384615385	0.19	9.48346776156657e-06	2\\
0.897435897435897	0.19	8.53480244357655e-06	2\\
0.91025641025641	0.19	8.80091628507015e-06	2\\
0.923076923076923	0.19	5.62478028315756e-06	2\\
0.935897435897436	0.19	2.40765573721859e-06	2\\
0.948717948717949	0.19	-3.27402005913035e-07	2\\
0.961538461538462	0.19	-2.11369720653077e-06	2\\
0.974358974358974	0.19	-2.53514858009841e-06	2\\
0.987179487179487	0.19	-1.22111186844791e-06	2\\
1	0.19	2.15828484118204e-06	2\\
0.5	0.1925	-0.00438537744283297	4\\
0.512820512820513	0.1925	-0.00134326323366547	4\\
0.525641025641026	0.1925	0.000581310863406504	4\\
0.538461538461538	0.1925	0.00165272403598871	4\\
0.551282051282051	0.1925	0.00207519229347213	4\\
0.564102564102564	0.1925	0.00203677925116331	4\\
0.576923076923077	0.1925	0.00158829099204703	4\\
0.58974358974359	0.1925	0.000808370247591818	4\\
0.602564102564103	0.1925	-0.000242014227790834	4\\
0.615384615384615	0.1925	-0.019594340995176	3\\
0.628205128205128	0.1925	-0.0155164233639414	3\\
0.641025641025641	0.1925	-0.0119600908687394	3\\
0.653846153846154	0.1925	-0.0088425316618788	3\\
0.666666666666667	0.1925	-0.00609840963543686	3\\
0.67948717948718	0.1925	-0.00367534089006592	3\\
0.692307692307692	0.1925	-0.00153072540891507	3\\
0.705128205128205	0.1925	0.000370520910578525	3\\
0.717948717948718	0.1925	0.00205762148382129	3\\
0.730769230769231	0.1925	0.00355516815020786	3\\
0.743589743589744	0.1925	0.00488404812003375	3\\
0.756410256410256	0.1925	0.00606215284432384	3\\
0.769230769230769	0.1925	0.00710492696216593	3\\
0.782051282051282	0.1925	0.00802579826076862	3\\
0.794871794871795	0.1925	0.00883651793188141	3\\
0.807692307692308	0.1925	0.00954743238601015	3\\
0.82051282051282	0.1925	0.010167702273097	3\\
0.833333333333333	0.1925	-1.54466635998167e-05	2\\
0.846153846153846	0.1925	-3.43214276682593e-06	2\\
0.858974358974359	0.1925	4.00032239560448e-06	2\\
0.871794871794872	0.1925	7.82172993486642e-06	2\\
0.884615384615385	0.1925	8.90367644694975e-06	2\\
0.897435897435897	0.1925	8.02826577339305e-06	2\\
0.91025641025641	0.1925	8.08060629326233e-06	2\\
0.923076923076923	0.1925	5.07955387943538e-06	2\\
0.935897435897436	0.1925	2.03135607218665e-06	2\\
0.948717948717949	0.1925	-5.59423834633658e-07	2\\
0.961538461538462	0.1925	-2.2414183043091e-06	2\\
0.974358974358974	0.1925	-2.61113498280588e-06	2\\
0.987179487179487	0.1925	-1.30815426878067e-06	2\\
1	0.1925	1.98920450981049e-06	2\\
0.5	0.195	-0.00387732397868692	4\\
0.512820512820513	0.195	-0.00101606970369825	4\\
0.525641025641026	0.195	0.000905492223170265	4\\
0.538461538461538	0.195	0.00198316148716092	4\\
0.551282051282051	0.195	0.00250060834876122	4\\
0.564102564102564	0.195	0.0025315414564366	4\\
0.576923076923077	0.195	0.00217007028513323	4\\
0.58974358974359	0.195	0.00148778251222664	4\\
0.602564102564103	0.195	0.000540995475826766	4\\
0.615384615384615	0.195	-0.0192284123732667	3\\
0.628205128205128	0.195	-0.0152321030862916	3\\
0.641025641025641	0.195	-0.011742705677379	3\\
0.653846153846154	0.195	-0.0086803334049389	3\\
0.666666666666667	0.195	-0.00598182985665301	3\\
0.67948717948718	0.195	-0.00359646896172629	3\\
0.692307692307692	0.195	-0.00148293557216249	3\\
0.705128205128205	0.195	0.000392841104010785	3\\
0.717948717948718	0.195	0.00205927230097922	3\\
0.730769230769231	0.195	0.00354028901160603	3\\
0.743589743589744	0.195	0.00485623315724834	3\\
0.756410256410256	0.195	0.0060245403731053	3\\
0.769230769230769	0.195	0.00706026968171362	3\\
0.782051282051282	0.195	0.00797651903526988	3\\
0.794871794871795	0.195	0.00878475466323139	3\\
0.807692307692308	0.195	0.009495074544177	3\\
0.82051282051282	0.195	0.0101164209821896	3\\
0.833333333333333	0.195	-1.51489781072061e-05	2\\
0.846153846153846	0.195	-3.57310829709742e-06	2\\
0.858974358974359	0.195	3.60775699324755e-06	2\\
0.871794871794872	0.195	7.31951559879989e-06	2\\
0.884615384615385	0.195	8.39499602820995e-06	2\\
0.897435897435897	0.195	9.69031004832314e-06	2\\
0.91025641025641	0.195	7.4418555188337e-06	2\\
0.923076923076923	0.195	4.5978219340996e-06	2\\
0.935897435897436	0.195	1.70146708395077e-06	2\\
0.948717948717949	0.195	-7.59766402439504e-07	2\\
0.961538461538462	0.195	-2.34878204115681e-06	2\\
0.974358974358974	0.195	-2.6738857086857e-06	2\\
0.987179487179487	0.195	-1.38431636207092e-06	2\\
1	0.195	1.83379357962932e-06	2\\
0.5	0.1975	-0.00325563778990268	4\\
0.512820512820513	0.1975	-0.000562340493525161	4\\
0.525641025641026	0.1975	0.00129259475297904	4\\
0.538461538461538	0.1975	0.0024113554307494	4\\
0.551282051282051	0.1975	0.00290927267348253	4\\
0.564102564102564	0.1975	0.00299568284737292	4\\
0.576923076923077	0.1975	0.00274834577028704	4\\
0.58974358974359	0.1975	0.00214681615814134	4\\
0.602564102564103	0.1975	0.00128735259564651	4\\
0.615384615384615	0.1975	-0.0188950378696279	3\\
0.628205128205128	0.1975	-0.0149731969338938	3\\
0.641025641025641	0.1975	-0.0115451044161776	3\\
0.653846153846154	0.1975	-0.00853345563277842	3\\
0.666666666666667	0.1975	-0.00587702416644114	3\\
0.67948717948718	0.1975	-0.00352655630352487	3\\
0.692307692307692	0.1975	-0.00144188142789843	3\\
0.705128205128205	0.1975	0.000410165953672332	3\\
0.717948717948718	0.1975	0.00205726934992201	3\\
0.730769230769231	0.1975	0.00352276592054792	3\\
0.743589743589744	0.1975	0.00482650620219521	3\\
0.756410256410256	0.1975	0.00598551392706762	3\\
0.769230769230769	0.1975	0.00701449869680123	3\\
0.782051282051282	0.1975	0.00792625878710473	3\\
0.794871794871795	0.1975	0.00873200084239864	3\\
0.807692307692308	0.1975	0.00944159595456058	3\\
0.82051282051282	0.1975	0.010063786520115	3\\
0.833333333333333	0.1975	-1.48341847334416e-05	2\\
0.846153846153846	0.1975	-3.66623917170488e-06	2\\
0.858974358974359	0.1975	3.27840233010521e-06	2\\
0.871794871794872	0.1975	6.88461272418492e-06	2\\
0.884615384615385	0.1975	7.94985664668275e-06	2\\
0.897435897435897	0.1975	9.00245263424941e-06	2\\
0.91025641025641	0.1975	6.87984922572819e-06	2\\
0.923076923076923	0.1975	4.1762822278197e-06	2\\
0.935897435897436	0.1975	1.41615179483669e-06	2\\
0.948717948717949	0.1975	-9.29005912835508e-07	2\\
0.961538461538462	0.1975	-2.43542785571063e-06	2\\
0.974358974358974	0.1975	-2.72251524028378e-06	2\\
0.987179487179487	0.1975	-1.44866067222226e-06	2\\
1	0.1975	1.69252940238625e-06	2\\
0.5	0.2	-0.00259835744245427	4\\
0.512820512820513	0.2	-2.06432324250175e-07	4\\
0.525641025641026	0.2	0.00172359488389682	4\\
0.538461538461538	0.2	0.00282789469044699	4\\
0.551282051282051	0.2	0.00339130289407802	4\\
0.564102564102564	0.2	0.00351614632809263	4\\
0.576923076923077	0.2	0.00332356419021395	4\\
0.58974358974359	0.2	0.00278861688264155	4\\
0.602564102564103	0.2	0.00200258266082081	4\\
0.615384615384615	0.2	-0.0185902594999875	3\\
0.628205128205128	0.2	-0.0147365529375355	3\\
0.641025641025641	0.2	-0.0113647582161081	3\\
0.653846153846154	0.2	-0.00839985452721957	3\\
0.666666666666667	0.2	-0.00578232776639222	3\\
0.67948717948718	0.2	-0.0034642344411903	3\\
0.692307692307692	0.2	-0.0014064254671511	3\\
0.705128205128205	0.2	0.000423454252791868	3\\
0.717948717948718	0.2	0.00205243488233866	3\\
0.730769230769231	0.2	0.00350331890026052	3\\
0.743589743589744	0.2	0.00479551314311625	3\\
0.756410256410256	0.2	0.00594566836843192	3\\
0.769230769230769	0.2	0.0069681769105029	3\\
0.782051282051282	0.2	0.00787556421383808	3\\
0.794871794871795	0.2	0.00867879997287503	3\\
0.807692307692308	0.2	0.00938754764881398	3\\
0.82051282051282	0.2	0.0100103662434221	3\\
0.833333333333333	0.2	-1.45054235624459e-05	2\\
0.846153846153846	0.2	-3.7180542140986e-06	2\\
0.858974358974359	0.2	3.00407308628067e-06	2\\
0.871794871794872	0.2	6.50841578405262e-06	2\\
0.884615384615385	0.2	9.28057092312612e-06	2\\
0.897435897435897	0.2	8.39860718427451e-06	2\\
0.91025641025641	0.2	6.38742769369037e-06	2\\
0.923076923076923	0.2	3.80938657175135e-06	2\\
0.935897435897436	0.2	1.17139279722293e-06	2\\
0.948717948717949	0.2	-1.06984363873287e-06	2\\
0.961538461538462	0.2	-2.50305705035509e-06	2\\
0.974358974358974	0.2	-2.75811531410452e-06	2\\
0.987179487179487	0.2	-1.50211116946847e-06	2\\
1	0.2	1.56418154114083e-06	2\\
};

\end{axis}

\end{tikzpicture}%

==> figures/grid_8_9_with_transitions_naiveANN <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
view={-30}{30},
width=\fwidth,
height=\fheight,
ylabel={\normalsize viscosity $\nu$},
xlabel={\normalsize narrowing width},
zlabel={\normalsize vertical velocity at $(3.0, 1.5)$},
at={(0in,0in)},
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.5	0.1	-1.35846582072216	1\\
0.512820512820513	0.1	-1.32395758660158	1\\
0.525641025641026	0.1	-1.2898011242829	1\\
0.538461538461538	0.1	-1.25593494687006	1\\
0.551282051282051	0.1	-1.22230280619319	1\\
0.564102564102564	0.1	-1.18887512560921	1\\
0.576923076923077	0.1	-1.15563531965897	1\\
0.58974358974359	0.1	-1.11948291167116	5\\
0.602564102564103	0.1	-1.08573653045769	5\\
0.615384615384615	0.1	-1.05306456825397	5\\
0.628205128205128	0.1	-1.02130362514955	5\\
0.641025641025641	0.1	-0.99030284482688	5\\
0.653846153846154	0.1	-0.959949374997667	5\\
0.666666666666667	0.1	-0.929926456805367	5\\
0.67948717948718	0.1	-0.900093130446593	5\\
0.692307692307692	0.1	-0.870222211417235	5\\
0.705128205128205	0.1	-0.840052941085329	5\\
0.717948717948718	0.1	-0.809270699641316	5\\
0.730769230769231	0.1	-0.769164752560775	6\\
0.743589743589744	0.1	-0.745525206902622	6\\
0.756410256410256	0.1	-0.715259260498306	6\\
0.769230769230769	0.1	-0.675875543220756	6\\
0.782051282051282	0.1	-0.623514391957174	6\\
0.794871794871795	0.1	-0.55432545235217	6\\
0.807692307692308	0.1	-0.547217462912544	0\\
0.82051282051282	0.1	-0.534564964937991	0\\
0.833333333333333	0.1	-0.518373934739954	0\\
0.846153846153846	0.1	-0.496817316516934	0\\
0.858974358974359	0.1	-0.466683581919022	0\\
0.871794871794872	0.1	-0.412299086291638	0\\
0.884615384615385	0.1	-0.683074456073022	0\\
0.897435897435897	0.1	-0.613381683671042	3\\
0.91025641025641	0.1	-0.295157908825227	2\\
0.923076923076923	0.1	-0.286465180449588	2\\
0.935897435897436	0.1	-0.278339794859872	2\\
0.948717948717949	0.1	-0.270740704815786	2\\
0.961538461538462	0.1	-0.263639211649898	2\\
0.974358974358974	0.1	-0.256977870936415	2\\
0.987179487179487	0.1	-0.250707505097962	2\\
1	0.1	-0.244775205891325	2\\
0.5	0.1025	-1.35408424515435	1\\
0.512820512820513	0.1025	-1.31857673378329	1\\
0.525641025641026	0.1025	-1.28342583048104	1\\
0.538461538461538	0.1025	-1.24856713400654	1\\
0.551282051282051	0.1025	-1.21395262075909	1\\
0.564102564102564	0.1025	-1.17955895870782	1\\
0.576923076923077	0.1025	-1.14537891780937	1\\
0.58974358974359	0.1025	-1.10834992370322	5\\
0.602564102564103	0.1025	-1.0745064749693	5\\
0.615384615384615	0.1025	-1.04157170954842	5\\
0.628205128205128	0.1025	-1.00938543643326	5\\
0.641025641025641	0.1025	-0.977751248414028	5\\
0.653846153846154	0.1025	-0.946578368869616	5\\
0.666666666666667	0.1025	-0.915465744611321	5\\
0.67948717948718	0.1025	-0.884258581089431	5\\
0.692307692307692	0.1025	-0.852636524286938	5\\
0.705128205128205	0.1025	-0.820263235965232	5\\
0.717948717948718	0.1025	-0.786698236403989	5\\
0.730769230769231	0.1025	-0.76801595253639	6\\
0.743589743589744	0.1025	-0.736129351905595	6\\
0.756410256410256	0.1025	-0.694597785827887	6\\
0.769230769230769	0.1025	-0.639418798417162	6\\
0.782051282051282	0.1025	-0.566845761902347	6\\
0.794871794871795	0.1025	-0.549435190777486	0\\
0.807692307692308	0.1025	-0.532781372937781	0\\
0.82051282051282	0.1025	-0.511102677531586	0\\
0.833333333333333	0.1025	-0.481697410185072	0\\
0.846153846153846	0.1025	-0.434434082819989	0\\
0.858974358974359	0.1025	-0.677814232493609	0\\
0.871794871794872	0.1025	-0.654593398321636	0\\
0.884615384615385	0.1025	-0.584589507993759	3\\
0.897435897435897	0.1025	-0.57274371864625	3\\
0.91025641025641	0.1025	-0.258837154935757	2\\
0.923076923076923	0.1025	-0.249946485711426	2\\
0.935897435897436	0.1025	-0.241502713013537	2\\
0.948717948717949	0.1025	-0.233475221748217	2\\
0.961538461538462	0.1025	-0.22580107579492	2\\
0.974358974358974	0.1025	-0.218405644889685	2\\
0.987179487179487	0.1025	-0.211245443957072	2\\
1	0.1025	-0.204216469851389	2\\
0.5	0.105	-1.34900434809573	1\\
0.512820512820513	0.105	-1.31246784863714	1\\
0.525641025641026	0.105	-1.27629291593535	1\\
0.538461538461538	0.105	-1.24041544258613	1\\
0.551282051282051	0.105	-1.20479841972982	1\\
0.564102564102564	0.105	-1.16942572373677	1\\
0.576923076923077	0.105	-1.13167987479822	5\\
0.58974358974359	0.105	-1.09667465269641	5\\
0.602564102564103	0.105	-1.06259285585819	5\\
0.615384615384615	0.105	-1.02923938928849	5\\
0.628205128205128	0.105	-0.996434621670357	5\\
0.641025641025641	0.105	-0.963969525766989	5\\
0.653846153846154	0.105	-0.931692966436457	5\\
0.666666666666667	0.105	-0.899137757333499	5\\
0.67948717948718	0.105	-0.86609240040704	5\\
0.692307692307692	0.105	-0.83214920270857	5\\
0.705128205128205	0.105	-0.796805942692442	5\\
0.717948717948718	0.105	-0.787466673415647	6\\
0.730769230769231	0.105	-0.753187163414156	6\\
0.743589743589744	0.105	-0.708484089223509	6\\
0.756410256410256	0.105	-0.649000483809825	6\\
0.769230769230769	0.105	-0.570252535647305	6\\
0.782051282051282	0.105	-0.550820703140971	0\\
0.794871794871795	0.105	-0.529162172601262	0\\
0.807692307692308	0.105	-0.500690894164552	0\\
0.82051282051282	0.105	-0.458696020220083	0\\
0.833333333333333	0.105	-0.670343949473543	0\\
0.846153846153846	0.105	-0.647749944753809	0\\
0.858974358974359	0.105	-0.624770862625039	0\\
0.871794871794872	0.105	-0.553571997100666	3\\
0.884615384615385	0.105	-0.540290043774516	3\\
0.897435897435897	0.105	-0.526560994328093	3\\
0.91025641025641	0.105	-0.21692139293269	2\\
0.923076923076923	0.105	-0.207093821105089	2\\
0.935897435897436	0.105	-0.19750026946082	2\\
0.948717948717949	0.105	-0.188027897591937	2\\
0.961538461538462	0.105	-0.178686271746888	2\\
0.974358974358974	0.105	-0.169433665846476	2\\
0.987179487179487	0.105	-0.160098000019854	2\\
1	0.105	-0.150515683715082	2\\
0.5	0.1075	-1.34315747079079	1\\
0.512820512820513	0.1075	-1.30555952475266	1\\
0.525641025641026	0.1075	-1.26832715057104	1\\
0.538461538461538	0.1075	-1.23140648985974	1\\
0.551282051282051	0.1075	-1.19476772869414	1\\
0.564102564102564	0.1075	-1.15840470376401	1\\
0.576923076923077	0.1075	-1.11969893121211	5\\
0.58974358974359	0.1075	-1.08448726566001	5\\
0.602564102564103	0.1075	-1.05000459264827	5\\
0.615384615384615	0.1075	-1.01603817864322	5\\
0.628205128205128	0.1075	-0.982373358920403	5\\
0.641025641025641	0.1075	-0.948756385967133	5\\
0.653846153846154	0.1075	-0.915002958969863	5\\
0.666666666666667	0.1075	-0.880521908731092	5\\
0.67948717948718	0.1075	-0.844987081110293	5\\
0.692307692307692	0.1075	-0.807878285870323	5\\
0.705128205128205	0.1075	-0.768466651806341	5\\
0.717948717948718	0.1075	-0.766702008396075	6\\
0.730769230769231	0.1075	-0.717714824496168	6\\
0.743589743589744	0.1075	-0.652399550829201	6\\
0.756410256410256	0.1075	-0.568541006082572	6\\
0.769230769230769	0.1075	-0.551149435050291	0\\
0.782051282051282	0.1075	-0.52363350245161	0\\
0.794871794871795	0.1075	-0.486124206259897	0\\
0.807692307692308	0.1075	-0.419636350505073	0\\
0.82051282051282	0.1075	-0.638178686745026	0\\
0.833333333333333	0.1075	-0.615972955135736	0\\
0.846153846153846	0.1075	-0.593408484404593	0\\
0.858974358974359	0.1075	-0.51992959775047	3\\
0.871794871794872	0.1075	-0.504891727663008	3\\
0.884615384615385	0.1075	-0.489346137156224	3\\
0.897435897435897	0.1075	-0.473250841425239	3\\
0.91025641025641	0.1075	-0.16412346656162	2\\
0.923076923076923	0.1075	-0.151729969866945	2\\
0.935897435897436	0.1075	-0.138887630237919	2\\
0.948717948717949	0.1075	-0.12498762108258	2\\
0.961538461538462	0.1075	-0.109901028731422	2\\
0.974358974358974	0.1075	-0.0933237922806885	2\\
0.987179487179487	0.1075	-0.0753803738271857	2\\
1	0.1075	-0.057028259354957	2\\
0.5	0.11	-1.33646112980214	1\\
0.512820512820513	0.11	-1.29776453352566	1\\
0.525641025641026	0.11	-1.25944499811533	1\\
0.538461538461538	0.11	-1.22145711063814	1\\
0.551282051282051	0.11	-1.18377972686285	1\\
0.564102564102564	0.11	-1.14366687142381	5\\
0.576923076923077	0.11	-1.10735151805818	5\\
0.58974358974359	0.11	-1.07175534518111	5\\
0.602564102564103	0.11	-1.0366642456167	5\\
0.615384615384615	0.11	-1.00183636186051	5\\
0.628205128205128	0.11	-0.966996519799365	5\\
0.641025641025641	0.11	-0.931798927319942	5\\
0.653846153846154	0.11	-0.896020341927805	5\\
0.666666666666667	0.11	-0.858923386380886	5\\
0.67948717948718	0.11	-0.820015935984991	5\\
0.692307692307692	0.11	-0.778552937393651	5\\
0.705128205128205	0.11	-0.776664202780132	6\\
0.717948717948718	0.11	-0.722281853569865	6\\
0.730769230769231	0.11	-0.649527327149125	6\\
0.743589743589744	0.11	-0.559193777881981	6\\
0.756410256410256	0.11	-0.550731318061416	0\\
0.769230769230769	0.11	-0.516407849864233	0\\
0.782051282051282	0.11	-0.465662352137401	0\\
0.794871794871795	0.11	-0.624714175663748	0\\
0.807692307692308	0.11	-0.603748036097677	0\\
0.82051282051282	0.11	-0.582147336779992	0\\
0.833333333333333	0.11	-0.499740553374949	3\\
0.846153846153846	0.11	-0.483120209426984	3\\
0.858974358974359	0.11	-0.465919042731562	3\\
0.871794871794872	0.11	-0.448080674842623	3\\
0.884615384615385	0.11	-0.429543846097506	3\\
0.897435897435897	0.11	-0.100912166839386	2\\
0.91025641025641	0.11	-0.0785662466392675	2\\
0.923076923076923	0.11	-0.0563514138102519	2\\
0.935897435897436	0.11	-0.0373391385419965	2\\
0.948717948717949	0.11	-0.0233336245517481	2\\
0.961538461538462	0.11	-0.0140666674587495	2\\
0.974358974358974	0.11	-0.00827140296169663	2\\
0.987179487179487	0.11	-0.00469905860386835	2\\
1	0.11	-0.00245453617960166	2\\
0.5	0.1125	-1.32881709032587	1\\
0.512820512820513	0.1125	-1.28898560631561	1\\
0.525641025641026	0.1125	-1.24955060658131	1\\
0.538461538461538	0.1125	-1.21047340610806	1\\
0.551282051282051	0.1125	-1.17175118281063	1\\
0.564102564102564	0.1125	-1.13131558558248	5\\
0.576923076923077	0.1125	-1.09463437779715	5\\
0.58974358974359	0.1125	-1.05843562956919	5\\
0.602564102564103	0.1125	-1.02245883965346	5\\
0.615384615384615	0.1125	-0.986403444129287	5\\
0.628205128205128	0.1125	-0.949921205151653	5\\
0.641025641025641	0.1125	-0.912577337729571	5\\
0.653846153846154	0.1125	-0.874039429530398	5\\
0.666666666666667	0.1125	-0.833334969296908	5\\
0.67948717948718	0.1125	-0.789817091419557	5\\
0.692307692307692	0.1125	-0.742403392590788	5\\
0.705128205128205	0.1125	-0.721880853664158	6\\
0.717948717948718	0.1125	-0.640344256579006	6\\
0.730769230769231	0.1125	-0.545226893673953	6\\
0.743589743589744	0.1125	-0.550012985017867	0\\
0.756410256410256	0.1125	-0.507383138961771	0\\
0.769230769230769	0.1125	-0.437587378879005	0\\
0.782051282051282	0.1125	-0.586860948618715	0\\
0.794871794871795	0.1125	-0.566581763248102	0\\
0.807692307692308	0.1125	-0.545864464160917	0\\
0.82051282051282	0.1125	-0.461583657561738	3\\
0.833333333333333	0.1125	-0.442363272421162	3\\
0.846153846153846	0.1125	-0.422373848515711	3\\
0.858974358974359	0.1125	-0.401515074959898	3\\
0.871794871794872	0.1125	-0.379689856512447	3\\
0.884615384615385	0.1125	-0.356817119669675	3\\
0.897435897435897	0.1125	-0.0104690703717404	2\\
0.91025641025641	0.1125	-0.00562538439014563	2\\
0.923076923076923	0.1125	-0.00311759519093156	2\\
0.935897435897436	0.1125	-0.00183050059945066	2\\
0.948717948717949	0.1125	-0.00115231715514903	2\\
0.961538461538462	0.1125	-0.000763261396771246	2\\
0.974358974358974	0.1125	-0.00050033730120548	2\\
0.987179487179487	0.1125	-0.000282054677154839	2\\
1	0.1125	-7.79850070452236e-05	2\\
0.5	0.115	-1.32011040137889	1\\
0.512820512820513	0.115	-1.27911262672837	1\\
0.525641025641026	0.115	-1.23853543136816	1\\
0.538461538461538	0.115	-1.19836087836298	1\\
0.551282051282051	0.115	-1.15861861356325	1\\
0.564102564102564	0.115	-1.11874105947471	5\\
0.576923076923077	0.115	-1.08146197990819	5\\
0.58974358974359	0.115	-1.04437442028066	5\\
0.602564102564103	0.115	-1.00713899753692	5\\
0.615384615384615	0.115	-0.969358333032085	5\\
0.628205128205128	0.115	-0.930578458005738	5\\
0.641025641025641	0.115	-0.890248378272622	5\\
0.653846153846154	0.115	-0.847946387741379	5\\
0.666666666666667	0.115	-0.802356787114704	5\\
0.67948717948718	0.115	-0.752604457517745	5\\
0.692307692307692	0.115	-0.697298042422814	5\\
0.705128205128205	0.115	-0.625170319958712	6\\
0.717948717948718	0.115	-0.528865520976066	6\\
0.730769230769231	0.115	-0.549616842894985	0\\
0.743589743589744	0.115	-0.497297288816113	0\\
0.756410256410256	0.115	-0.383656325723782	0\\
0.769230769230769	0.115	-0.545019330775355	0\\
0.782051282051282	0.115	-0.525985563778413	0\\
0.794871794871795	0.115	-0.506602526558078	0\\
0.807692307692308	0.115	-0.419121986707835	3\\
0.82051282051282	0.115	-0.396445920551488	3\\
0.833333333333333	0.115	-0.372636987863808	3\\
0.846153846153846	0.115	-0.347518468226672	3\\
0.858974358974359	0.115	-0.320919435021497	3\\
0.871794871794872	0.115	-0.292733715660074	3\\
0.884615384615385	0.115	-0.262930515912242	3\\
0.897435897435897	0.115	-2.37187894632772e-05	2\\
0.91025641025641	0.115	-1.59133205112002e-05	2\\
0.923076923076923	0.115	-7.16474773512191e-05	2\\
0.935897435897436	0.115	-0.000168931616207672	2\\
0.948717948717949	0.115	-0.00022696613356024	2\\
0.961538461538462	0.115	-0.000241358803247658	2\\
0.974358974358974	0.115	-0.000209237445887853	2\\
0.987179487179487	0.115	-0.000149844347600555	2\\
1	0.115	-5.4369232770001e-05	2\\
0.5	0.1175	-1.31021503056886	1\\
0.512820512820513	0.1175	-1.26802349075786	1\\
0.525641025641026	0.1175	-1.22628912416833	1\\
0.538461538461538	0.1175	-1.18503570843136	1\\
0.551282051282051	0.1175	-1.14421905881008	5\\
0.564102564102564	0.1175	-1.10590290838398	5\\
0.576923076923077	0.1175	-1.06770693745729	5\\
0.58974358974359	0.1175	-1.02929788770936	5\\
0.602564102564103	0.1175	-0.990242228354897	5\\
0.615384615384615	0.1175	-0.950044474206786	5\\
0.628205128205128	0.1175	-0.908081912301312	5\\
0.641025641025641	0.1175	-0.86392143503778	5\\
0.653846153846154	0.1175	-0.816245322499695	5\\
0.666666666666667	0.1175	-0.764175225523494	5\\
0.67948717948718	0.1175	-0.706430043118183	5\\
0.692307692307692	0.1175	-0.604426266962927	6\\
0.705128205128205	0.1175	-0.594234311038271	0\\
0.717948717948718	0.1175	-0.550435804907356	0\\
0.730769230769231	0.1175	-0.488262056989233	0\\
0.743589743589744	0.1175	-0.188860728574872	0\\
0.756410256410256	0.1175	-0.498309819982887	0\\
0.769230769230769	0.1175	-0.481134442872319	0\\
0.782051282051282	0.1175	-0.463697093701676	0\\
0.794871794871795	0.1175	-0.370915122932221	3\\
0.807692307692308	0.1175	-0.343285433240178	3\\
0.82051282051282	0.1175	-0.313739753867853	3\\
0.833333333333333	0.1175	-0.281903397107633	3\\
0.846153846153846	0.1175	-0.247417720600524	3\\
0.858974358974359	0.1175	-0.209951984945331	3\\
0.871794871794872	0.1175	-0.170873736622441	3\\
0.884615384615385	0.1175	-0.13507436441539	3\\
0.897435897435897	0.1175	0.00015590888364432	2\\
0.91025641025641	0.1175	4.62300186274212e-05	2\\
0.923076923076923	0.1175	-4.59205891777073e-05	2\\
0.935897435897436	0.1175	-0.000110145691793329	2\\
0.948717948717949	0.1175	-0.000151292340664095	2\\
0.961538461538462	0.1175	-0.000162014441260409	2\\
0.974358974358974	0.1175	-0.00014838549061946	2\\
0.987179487179487	0.1175	-0.000104886811347525	2\\
1	0.1175	-3.80322861998513e-05	2\\
0.5	0.12	-1.29899036942445	1\\
0.512820512820513	0.12	-1.2555857700619	1\\
0.525641025641026	0.12	-1.21270053924571	1\\
0.538461538461538	0.12	-1.17038057044523	1\\
0.551282051282051	0.12	-1.13189129701681	5\\
0.564102564102564	0.12	-1.09264107980045	5\\
0.576923076923077	0.12	-1.05307780623104	5\\
0.58974358974359	0.12	-1.01273736692299	5\\
0.602564102564103	0.12	-0.971077592242582	5\\
0.615384615384615	0.12	-0.927475976189497	5\\
0.628205128205128	0.12	-0.881147201800504	5\\
0.641025641025641	0.12	-0.831591073183267	5\\
0.653846153846154	0.12	-0.777229331029949	5\\
0.666666666666667	0.12	-0.717183794726088	5\\
0.67948717948718	0.12	-0.650529935731363	5\\
0.692307692307692	0.12	-0.603247805332176	0\\
0.705128205128205	0.12	-0.553619634697911	0\\
0.717948717948718	0.12	-0.482829656732317	0\\
0.730769230769231	0.12	-0.0896393915501826	0\\
0.743589743589744	0.12	-0.444899304675291	0\\
0.756410256410256	0.12	-0.430653661765375	0\\
0.769230769230769	0.12	-0.416085356120081	0\\
0.782051282051282	0.12	-0.314300366979238	3\\
0.794871794871795	0.12	-0.278680624889356	3\\
0.807692307692308	0.12	-0.238637539541517	3\\
0.82051282051282	0.12	-0.191464922969211	3\\
0.833333333333333	0.12	-0.139051101807333	3\\
0.846153846153846	0.12	-0.0954206281887145	3\\
0.858974358974359	0.12	-0.0674310812705744	3\\
0.871794871794872	0.12	-0.0552802830230645	3\\
0.884615384615385	0.12	-0.0470866228604711	3\\
0.897435897435897	0.12	8.31551889929603e-05	2\\
0.91025641025641	0.12	1.67602617206097e-05	2\\
0.923076923076923	0.12	-4.25657949335432e-05	2\\
0.935897435897436	0.12	-8.3108895216118e-05	2\\
0.948717948717949	0.12	-0.000109335843446467	2\\
0.961538461538462	0.12	-0.00011891907081345	2\\
0.974358974358974	0.12	-0.000110484443850772	2\\
0.987179487179487	0.12	-8.33747416928491e-05	2\\
1	0.12	-3.19869694836721e-05	2\\
0.5	0.1225	-1.28628775869481	1\\
0.512820512820513	0.1225	-1.24167241600467	1\\
0.525641025641026	0.1225	-1.19768689117782	1\\
0.538461538461538	0.1225	-1.1596269787898	5\\
0.551282051282051	0.1225	-1.11934241637822	5\\
0.564102564102564	0.1225	-1.07864083113029	5\\
0.576923076923077	0.1225	-1.03702496415747	5\\
0.58974358974359	0.1225	-0.993889249891557	5\\
0.602564102564103	0.1225	-0.948549382184458	5\\
0.615384615384615	0.1225	-0.900245677233048	5\\
0.628205128205128	0.1225	-0.848515772733172	5\\
0.641025641025641	0.1225	-0.791828014584714	5\\
0.653846153846154	0.1225	-0.729547453517894	5\\
0.666666666666667	0.1225	-0.66126027612337	5\\
0.67948717948718	0.1225	-0.615207470671662	0\\
0.692307692307692	0.1225	-0.560518746775213	0\\
0.705128205128205	0.1225	-0.483798294269888	0\\
0.717948717948718	0.1225	-0.233114014286707	0\\
0.730769230769231	0.1225	-0.380567721741786	0\\
0.743589743589744	0.1225	-0.372413544537218	0\\
0.756410256410256	0.1225	-0.362439984316931	0\\
0.769230769230769	0.1225	-0.24270558187435	3\\
0.782051282051282	0.1225	-0.184251975378582	3\\
0.794871794871795	0.1225	-0.110261160147713	3\\
0.807692307692308	0.1225	-0.0588320929955687	3\\
0.82051282051282	0.1225	-0.0344885435376583	3\\
0.833333333333333	0.1225	-0.0259181173652376	3\\
0.846153846153846	0.1225	-0.0223862169014504	3\\
0.858974358974359	0.1225	-0.0207207835102282	3\\
0.871794871794872	0.1225	-0.0198638334685484	3\\
0.884615384615385	0.1225	-0.0195145449387793	3\\
0.897435897435897	0.1225	4.87220500550787e-05	2\\
0.91025641025641	0.1225	4.86935702655855e-06	2\\
0.923076923076923	0.1225	-3.64131978356692e-05	2\\
0.935897435897436	0.1225	-6.37008597022031e-05	2\\
0.948717948717949	0.1225	-8.78321614096699e-05	2\\
0.961538461538462	0.1225	-9.31574974205267e-05	2\\
0.974358974358974	0.1225	-8.4964629316035e-05	2\\
0.987179487179487	0.1225	-6.7484194821298e-05	2\\
1	0.1225	-2.89727959451449e-05	2\\
0.5	0.125	-1.27195457996013	1\\
0.512820512820513	0.125	-1.22620302439335	1\\
0.525641025641026	0.125	-1.1811524805692	1\\
0.538461538461538	0.125	-1.14806668381356	5\\
0.551282051282051	0.125	-1.10625634697829	5\\
0.564102564102564	0.125	-1.06333164531939	5\\
0.576923076923077	0.125	-1.01864548303717	5\\
0.58974358974359	0.125	-0.971496561335635	5\\
0.602564102564103	0.125	-0.921121081832841	5\\
0.615384615384615	0.125	-0.866745471321065	5\\
0.628205128205128	0.125	-0.808051924409254	5\\
0.641025641025641	0.125	-0.74363949176064	5\\
0.653846153846154	0.125	-0.673836121129631	5\\
0.666666666666667	0.125	-0.630919682562011	0\\
0.67948717948718	0.125	-0.57236240160241	0\\
0.692307692307692	0.125	-0.492788488675457	0\\
0.705128205128205	0.125	-0.327895631727267	0\\
0.717948717948718	0.125	-0.287397283164263	0\\
0.730769230769231	0.125	-0.302365482288345	0\\
0.743589743589744	0.125	-0.3006596991553	0\\
0.756410256410256	0.125	-0.111074126635023	3\\
0.769230769230769	0.125	-0.0372846625684176	3\\
0.782051282051282	0.125	-0.012814337479681	3\\
0.794871794871795	0.125	-0.00644236559377304	3\\
0.807692307692308	0.125	-0.00536276384173515	3\\
0.82051282051282	0.125	-0.00540095092551758	3\\
0.833333333333333	0.125	-0.00574593396053095	3\\
0.846153846153846	0.125	-0.00620002962380311	3\\
0.858974358974359	0.125	-0.00681588261844509	3\\
0.871794871794872	0.125	-0.00746597312361947	3\\
0.884615384615385	0.125	5.93237464480844e-05	2\\
0.897435897435897	0.125	2.88848577409984e-05	2\\
0.91025641025641	0.125	1.52806927320925e-06	2\\
0.923076923076923	0.125	-3.31277394984229e-05	2\\
0.935897435897436	0.125	-5.58838685023643e-05	2\\
0.948717948717949	0.125	-7.15667281336181e-05	2\\
0.961538461538462	0.125	-7.7852595311897e-05	2\\
0.974358974358974	0.125	-7.30856719394697e-05	2\\
0.987179487179487	0.125	-5.61489887013884e-05	2\\
1	0.125	-2.63623564272144e-05	2\\
0.5	0.1275	-1.25591775561478	1\\
0.512820512820513	0.1275	-1.20906625116343	1\\
0.525641025641026	0.1275	-1.16436377958092	7\\
0.538461538461538	0.1275	-1.13623350327653	5\\
0.551282051282051	0.1275	-1.09195730221427	5\\
0.564102564102564	0.1275	-1.04561896124827	5\\
0.576923076923077	0.1275	-0.996498259423628	5\\
0.58974358974359	0.1275	-0.943885230660645	5\\
0.602564102564103	0.1275	-0.887113168144898	5\\
0.615384615384615	0.1275	-0.826029978335178	5\\
0.628205128205128	0.1275	-0.759488382477945	5\\
0.641025641025641	0.1275	-0.688284006185302	5\\
0.653846153846154	0.1275	-0.650986897073106	0\\
0.666666666666667	0.1275	-0.589723341203566	0\\
0.67948717948718	0.1275	-0.509757927488451	0\\
0.692307692307692	0.1275	-0.380414140228777	0\\
0.705128205128205	0.1275	-0.0690504514751977	0\\
0.717948717948718	0.1275	-0.209260695815801	0\\
0.730769230769231	0.1275	-0.227362862692117	0\\
0.743589743589744	0.1275	-0.0136756148529365	3\\
0.756410256410256	0.1275	-0.000607168695473811	3\\
0.769230769230769	0.1275	0.00220513947793204	3\\
0.782051282051282	0.1275	0.00249667409073338	3\\
0.794871794871795	0.1275	0.0023731723303655	3\\
0.807692307692308	0.1275	0.00204816850875675	3\\
0.82051282051282	0.1275	0.0015351264211113	3\\
0.833333333333333	0.1275	0.000945899762383467	3\\
0.846153846153846	0.1275	0.000250713796268101	3\\
0.858974358974359	0.1275	-0.000485331056451927	3\\
0.871794871794872	0.1275	-0.00124370223719987	3\\
0.884615384615385	0.1275	3.04722329393277e-05	2\\
0.897435897435897	0.1275	1.45096494686746e-05	2\\
0.91025641025641	0.1275	-7.07041799849635e-06	2\\
0.923076923076923	0.1275	-2.96066962173767e-05	2\\
0.935897435897436	0.1275	-4.94783445921412e-05	2\\
0.948717948717949	0.1275	-5.70604836195637e-05	2\\
0.961538461538462	0.1275	-6.39479789307839e-05	2\\
0.974358974358974	0.1275	-6.16507388110969e-05	2\\
0.987179487179487	0.1275	-4.9093143740635e-05	2\\
1	0.1275	-1.99005809129873e-05	2\\
0.5	0.13	-1.23807505822307	1\\
0.512820512820513	0.13	-1.18573701413249	7\\
0.525641025641026	0.13	-1.14120849363671	7\\
0.538461538461538	0.13	-1.09550281510812	7\\
0.551282051282051	0.13	-1.0483166921198	7\\
0.564102564102564	0.13	-1.02384709405203	5\\
0.576923076923077	0.13	-0.96874727105786	5\\
0.58974358974359	0.13	-0.909378390431901	5\\
0.602564102564103	0.13	-0.845809065601386	5\\
0.615384615384615	0.13	-0.777181613147413	5\\
0.628205128205128	0.13	-0.704572775802904	5\\
0.641025641025641	0.13	-0.675821296998901	0\\
0.653846153846154	0.13	-0.612818729386546	0\\
0.666666666666667	0.13	-0.533796237210889	0\\
0.67948717948718	0.13	-0.422875727371167	0\\
0.692307692307692	0.13	-0.198229478670342	0\\
0.705128205128205	0.13	-0.0688322841746776	0\\
0.717948717948718	0.13	-0.13660656172961	0\\
0.730769230769231	0.13	-0.00326478683580932	3\\
0.743589743589744	0.13	0.00127172581702095	3\\
0.756410256410256	0.13	0.0034065632147479	3\\
0.769230769230769	0.13	0.00445658913944582	3\\
0.782051282051282	0.13	0.00496133679153562	3\\
0.794871794871795	0.13	0.00512277725875091	3\\
0.807692307692308	0.13	0.00499398793055458	3\\
0.82051282051282	0.13	0.00469761405063814	3\\
0.833333333333333	0.13	0.00424853618927115	3\\
0.846153846153846	0.13	0.00372111179075575	3\\
0.858974358974359	0.13	0.00310491051106644	3\\
0.871794871794872	0.13	0.00245444754532795	3\\
0.884615384615385	0.13	2.23287802441673e-05	2\\
0.897435897435897	0.13	9.66007208849671e-06	2\\
0.91025641025641	0.13	-8.50072584951657e-06	2\\
0.923076923076923	0.13	-2.81383385520341e-05	2\\
0.935897435897436	0.13	-3.84734739136777e-05	2\\
0.948717948717949	0.13	-5.19592723010203e-05	2\\
0.961538461538462	0.13	-5.92668723511698e-05	2\\
0.974358974358974	0.13	-5.22399454432622e-05	2\\
0.987179487179487	0.13	-4.28279726072756e-05	2\\
1	0.13	-1.81040073095904e-05	2\\
0.5	0.1325	-1.20874731412637	7\\
0.512820512820513	0.1325	-1.16424609824933	7\\
0.525641025641026	0.1325	-1.11862689554767	7\\
0.538461538461538	0.1325	-1.07160016489963	7\\
0.551282051282051	0.1325	-1.02280629923623	7\\
0.564102564102564	0.1325	-0.971813907905432	7\\
0.576923076923077	0.1325	-0.918174367623727	7\\
0.58974358974359	0.1325	-0.867115451930144	5\\
0.602564102564103	0.1325	-0.796749241309781	5\\
0.615384615384615	0.1325	-0.722716281259305	5\\
0.628205128205128	0.1325	-0.705669334778988	0\\
0.641025641025641	0.1325	-0.641528038139244	0\\
0.653846153846154	0.1325	-0.563908195054503	0\\
0.666666666666667	0.1325	-0.464171180838216	0\\
0.67948717948718	0.1325	-0.318770391971365	0\\
0.692307692307692	0.1325	-0.105542292433557	0\\
0.705128205128205	0.1325	-0.0258946368321327	0\\
0.717948717948718	0.1325	-0.00545000712360134	3\\
0.730769230769231	0.1325	-0.000454920417816832	3\\
0.743589743589744	0.1325	0.00246596292580513	3\\
0.756410256410256	0.1325	0.00435185239157511	3\\
0.769230769230769	0.1325	0.00549583945827837	3\\
0.782051282051282	0.1325	0.00618247253986598	3\\
0.794871794871795	0.1325	0.00651100588101676	3\\
0.807692307692308	0.1325	0.00661254939918687	3\\
0.82051282051282	0.1325	0.0065091994129763	3\\
0.833333333333333	0.1325	0.0062814709389716	3\\
0.846153846153846	0.1325	0.0058936564515181	3\\
0.858974358974359	0.1325	0.0054390024979639	3\\
0.871794871794872	0.1325	0.00490372323223196	3\\
0.884615384615385	0.1325	9.86099071673048e-06	2\\
0.897435897435897	0.1325	7.88231841243643e-06	2\\
0.91025641025641	0.1325	-7.84092798961203e-06	2\\
0.923076923076923	0.1325	-2.54095990233438e-05	2\\
0.935897435897436	0.1325	-3.41664161201275e-05	2\\
0.948717948717949	0.1325	-4.69552642209032e-05	2\\
0.961538461538462	0.1325	-4.77327322242109e-05	2\\
0.974358974358974	0.1325	-4.84519197715352e-05	2\\
0.987179487179487	0.1325	-3.53558338630888e-05	2\\
1	0.1325	-1.98136652264733e-05	2\\
0.5	0.135	-1.18918376166342	7\\
0.512820512820513	0.135	-1.14331611133126	7\\
0.525641025641026	0.135	-1.09617247226549	7\\
0.538461538461538	0.135	-1.04738156751094	7\\
0.551282051282051	0.135	-0.996522291095031	7\\
0.564102564102564	0.135	-0.943087103397071	7\\
0.576923076923077	0.135	-0.886602042129418	7\\
0.58974358974359	0.135	-0.826423593787421	7\\
0.602564102564103	0.135	-0.761798934205495	7\\
0.615384615384615	0.135	-0.691816824788147	7\\
0.628205128205128	0.135	-0.675745624767235	0\\
0.641025641025641	0.135	-0.599402198642897	0\\
0.653846153846154	0.135	-0.50697416886418	0\\
0.666666666666667	0.135	-0.388652496393775	0\\
0.67948717948718	0.135	-0.235986854418208	0\\
0.692307692307692	0.135	-0.0915477256665961	0\\
0.705128205128205	0.135	-0.00842688394471547	3\\
0.717948717948718	0.135	-0.00292986150088272	3\\
0.730769230769231	0.135	0.000675379903907136	3\\
0.743589743589744	0.135	0.00316748177571275	3\\
0.756410256410256	0.135	0.00492479163505579	3\\
0.769230769230769	0.135	0.00612416738303642	3\\
0.782051282051282	0.135	0.00691151890798393	3\\
0.794871794871795	0.135	0.00738338498224435	3\\
0.807692307692308	0.135	0.0076456594786257	3\\
0.82051282051282	0.135	0.00767225003387257	3\\
0.833333333333333	0.135	0.00757626647036566	3\\
0.846153846153846	0.135	0.00734914654883362	3\\
0.858974358974359	0.135	0.0070149380874999	3\\
0.871794871794872	0.135	0.00662465761604268	3\\
0.884615384615385	0.135	2.95700653073722e-06	2\\
0.897435897435897	0.135	2.67926671553889e-06	2\\
0.91025641025641	0.135	-1.15947024070752e-05	2\\
0.923076923076923	0.135	-1.95672388131856e-05	2\\
0.935897435897436	0.135	-3.48107917821756e-05	2\\
0.948717948717949	0.135	-3.97094880772064e-05	2\\
0.961538461538462	0.135	-4.75468943010586e-05	2\\
0.974358974358974	0.135	-4.24562912099273e-05	2\\
0.987179487179487	0.135	-3.12742906956179e-05	2\\
1	0.135	-1.84728383980074e-05	2\\
0.5	0.1375	-1.16989617012671	7\\
0.512820512820513	0.1375	-1.12219898500155	7\\
0.525641025641026	0.1375	-1.07309501181216	7\\
0.538461538461538	0.1375	-1.0221115364549	7\\
0.551282051282051	0.1375	-0.968716740045951	7\\
0.564102564102564	0.1375	-0.912351832188167	7\\
0.576923076923077	0.1375	-0.852437462937484	7\\
0.58974358974359	0.1375	-0.788181789024087	7\\
0.602564102564103	0.1375	-0.718641583296964	7\\
0.615384615384615	0.1375	-0.715300359981327	0\\
0.628205128205128	0.1375	-0.639923391702668	0\\
0.641025641025641	0.1375	-0.5523394211173	0\\
0.653846153846154	0.1375	-0.448030321418584	0\\
0.666666666666667	0.1375	-0.32525674877921	0\\
0.67948717948718	0.1375	-0.195219290068292	0\\
0.692307692307692	0.1375	-0.0117662026883435	3\\
0.705128205128205	0.1375	-0.00583863674926389	3\\
0.717948717948718	0.1375	-0.00162528417467305	3\\
0.730769230769231	0.1375	0.00142232541430818	3\\
0.743589743589744	0.1375	0.00365644599479296	3\\
0.756410256410256	0.1375	0.00533957209697536	3\\
0.769230769230769	0.1375	0.00652357497931831	3\\
0.782051282051282	0.1375	0.00739495174180463	3\\
0.794871794871795	0.1375	0.00798085099021925	3\\
0.807692307692308	0.1375	0.00833559244142321	3\\
0.82051282051282	0.1375	0.00850075990619791	3\\
0.833333333333333	0.1375	0.00850896288539355	3\\
0.846153846153846	0.1375	0.00841919454006594	3\\
0.858974358974359	0.1375	0.00818823614217251	3\\
0.871794871794872	0.1375	0.00786577173384708	3\\
0.884615384615385	0.1375	2.78582956744264e-06	2\\
0.897435897435897	0.1375	-6.02061352339228e-06	2\\
0.91025641025641	0.1375	-1.02075714749112e-05	2\\
0.923076923076923	0.1375	-1.72536086497882e-05	2\\
0.935897435897436	0.1375	-3.15885856627241e-05	2\\
0.948717948717949	0.1375	-3.59970710262129e-05	2\\
0.961538461538462	0.1375	-4.41553386244792e-05	2\\
0.974358974358974	0.1375	-3.96122087388708e-05	2\\
0.987179487179487	0.1375	-2.96149091140625e-05	2\\
1	0.1375	-1.33323251815675e-05	2\\
0.5	0.14	-1.14989844938612	7\\
0.512820512820513	0.14	-1.10008822407684	7\\
0.525641025641026	0.14	-1.04868251650483	7\\
0.538461538461538	0.14	-0.995104441717649	7\\
0.551282051282051	0.14	-0.938754077329507	7\\
0.564102564102564	0.14	-0.878925640061055	7\\
0.576923076923077	0.14	-0.814908343568324	7\\
0.58974358974359	0.14	-0.745697106047534	7\\
0.602564102564103	0.14	-0.670148931049973	7\\
0.615384615384615	0.14	-0.685304251210788	0\\
0.628205128205128	0.14	-0.600857668957566	0\\
0.641025641025641	0.14	-0.504517830754846	0\\
0.653846153846154	0.14	-0.395299036202243	0\\
0.666666666666667	0.14	-0.280727766016281	0\\
0.67948717948718	0.14	-0.0155371929027473	3\\
0.692307692307692	0.14	-0.00904840726919484	3\\
0.705128205128205	0.14	-0.00434999654161158	3\\
0.717948717948718	0.14	-0.000770784186724172	3\\
0.730769230769231	0.14	0.00195848358851503	3\\
0.743589743589744	0.14	0.00400523886578913	3\\
0.756410256410256	0.14	0.00561035799954962	3\\
0.769230769230769	0.14	0.00682489808008547	3\\
0.782051282051282	0.14	0.00776459646761892	3\\
0.794871794871795	0.14	0.00840379880562438	3\\
0.807692307692308	0.14	0.00882794135582802	3\\
0.82051282051282	0.14	0.0090715148101645	3\\
0.833333333333333	0.14	0.00919920631946109	3\\
0.846153846153846	0.14	0.00916299660533782	3\\
0.858974358974359	0.14	0.00905000279220201	3\\
0.871794871794872	0.14	-8.56613465020413e-06	2\\
0.884615384615385	0.14	3.95129463497094e-07	2\\
0.897435897435897	0.14	-8.16989506443241e-06	2\\
0.91025641025641	0.14	-1.14260819521145e-05	2\\
0.923076923076923	0.14	-1.7366512610255e-05	2\\
0.935897435897436	0.14	-3.14443307018761e-05	2\\
0.948717948717949	0.14	-3.50797574537711e-05	2\\
0.961538461538462	0.14	-3.58935336261892e-05	2\\
0.974358974358974	0.14	-3.26388860452518e-05	2\\
0.987179487179487	0.14	-3.03101772084813e-05	2\\
1	0.14	-1.5287027408872e-05	2\\
0.5	0.1425	-1.1285633884329	7\\
0.512820512820513	0.1425	-1.07643803662718	7\\
0.525641025641026	0.1425	-1.02242005794253	7\\
0.538461538461538	0.1425	-0.965871245018171	7\\
0.551282051282051	0.1425	-0.906039566590718	7\\
0.564102564102564	0.1425	-0.842141884561427	7\\
0.576923076923077	0.1425	-0.773163751342538	7\\
0.58974358974359	0.1425	-0.697891201290194	7\\
0.602564102564103	0.1425	-0.61489042141747	7\\
0.615384615384615	0.1425	-0.841315808689408	4\\
0.628205128205128	0.1425	-0.56142553114473	0\\
0.641025641025641	0.1425	-0.460633963895528	0\\
0.653846153846154	0.1425	-0.355129104730244	0\\
0.666666666666667	0.1425	-0.0196678551234415	3\\
0.67948717948718	0.1425	-0.0126782991685176	3\\
0.692307692307692	0.1425	-0.00735779276897339	3\\
0.705128205128205	0.1425	-0.00331196492231262	3\\
0.717948717948718	0.1425	-0.000150365760841356	3\\
0.730769230769231	0.1425	0.00233992370986211	3\\
0.743589743589744	0.1425	0.00430492370333902	3\\
0.756410256410256	0.1425	0.00584886929030858	3\\
0.769230769230769	0.1425	0.00709192243336353	3\\
0.782051282051282	0.1425	0.00800814989124664	3\\
0.794871794871795	0.1425	0.00868546530990623	3\\
0.807692307692308	0.1425	0.00920043983256813	3\\
0.82051282051282	0.1425	0.00950581839274723	3\\
0.833333333333333	0.1425	0.00970068663283593	3\\
0.846153846153846	0.1425	0.00976663094840401	3\\
0.858974358974359	0.1425	0.00969509821338207	3\\
0.871794871794872	0.1425	-1.26805454158497e-05	2\\
0.884615384615385	0.1425	-3.77255105073855e-06	2\\
0.897435897435897	0.1425	-2.63692576372913e-06	2\\
0.91025641025641	0.1425	-1.50792518524679e-05	2\\
0.923076923076923	0.1425	-1.97851634909268e-05	2\\
0.935897435897436	0.1425	-2.49791501011533e-05	2\\
0.948717948717949	0.1425	-2.89448556730924e-05	2\\
0.961538461538462	0.1425	-3.73352808769718e-05	2\\
0.974358974358974	0.1425	-3.39025470519303e-05	2\\
0.987179487179487	0.1425	-2.59357079500567e-05	2\\
1	0.1425	-1.27020942924933e-05	2\\
0.5	0.145	-1.10559450306749	7\\
0.512820512820513	0.145	-1.05088560131205	7\\
0.525641025641026	0.145	-0.993916303076926	7\\
0.538461538461538	0.145	-0.9339194271723	7\\
0.551282051282051	0.145	-0.870092782250527	7\\
0.564102564102564	0.145	-0.801223098487769	7\\
0.576923076923077	0.145	-0.726175543462926	7\\
0.58974358974359	0.145	-0.643587755901958	7\\
0.602564102564103	0.145	-0.812256477020483	4\\
0.615384615384615	0.145	-0.770535963959119	4\\
0.628205128205128	0.145	-0.727699259846699	4\\
0.641025641025641	0.145	-0.683576645865273	4\\
0.653846153846154	0.145	-0.024292515655295	3\\
0.666666666666667	0.145	-0.0165867527073712	3\\
0.67948717948718	0.145	-0.0108013233923562	3\\
0.692307692307692	0.145	-0.00621102815019883	3\\
0.705128205128205	0.145	-0.00261720667571568	3\\
0.717948717948718	0.145	0.000317405218259144	3\\
0.730769230769231	0.145	0.00263682308582777	3\\
0.743589743589744	0.145	0.00450320967050414	3\\
0.756410256410256	0.145	0.00604579451742709	3\\
0.769230769230769	0.145	0.00723217974144556	3\\
0.782051282051282	0.145	0.00820111421803618	3\\
0.794871794871795	0.145	0.00894422293435035	3\\
0.807692307692308	0.145	0.0094623933161832	3\\
0.82051282051282	0.145	0.00985206169919344	3\\
0.833333333333333	0.145	0.0100667178135762	3\\
0.846153846153846	0.145	0.0101934728027397	3\\
0.858974358974359	0.145	0.0102122193612654	3\\
0.871794871794872	0.145	-7.53918885926663e-06	2\\
0.884615384615385	0.145	-6.14141954448709e-08	2\\
0.897435897435897	0.145	-8.15244381215912e-06	2\\
0.91025641025641	0.145	-1.06881173468715e-05	2\\
0.923076923076923	0.145	-1.54922707764362e-05	2\\
0.935897435897436	0.145	-2.06903741319921e-05	2\\
0.948717948717949	0.145	-3.20273217266567e-05	2\\
0.961538461538462	0.145	-3.26484147583356e-05	2\\
0.974358974358974	0.145	-2.99162844032015e-05	2\\
0.987179487179487	0.145	-2.29705795744583e-05	2\\
1	0.145	-1.1125833139828e-05	2\\
0.5	0.1475	-1.08075637459639	7\\
0.512820512820513	0.1475	-1.02316764027875	7\\
0.525641025641026	0.1475	-0.962801759963413	7\\
0.538461538461538	0.1475	-0.898812526045832	7\\
0.551282051282051	0.1475	-0.830027790517965	7\\
0.564102564102564	0.1475	-0.755252401175363	7\\
0.576923076923077	0.1475	-0.672817378709495	7\\
0.58974358974359	0.1475	-0.580258743792384	7\\
0.602564102564103	0.1475	-0.736295695516365	4\\
0.615384615384615	0.1475	-0.68755791525786	4\\
0.628205128205128	0.1475	-0.636912016503615	4\\
0.641025641025641	0.1475	-0.584140959939507	4\\
0.653846153846154	0.1475	-0.0209268725741052	3\\
0.666666666666667	0.1475	-0.0144931492948179	3\\
0.67948717948718	0.1475	-0.00939879783798902	3\\
0.692307692307692	0.1475	-0.00536037246650731	3\\
0.705128205128205	0.1475	-0.002026502632564	3\\
0.717948717948718	0.1475	0.000648051004701303	3\\
0.730769230769231	0.1475	0.00288806671645687	3\\
0.743589743589744	0.1475	0.00467639426335119	3\\
0.756410256410256	0.1475	0.00617850080727478	3\\
0.769230769230769	0.1475	0.00739363034690339	3\\
0.782051282051282	0.1475	0.008327223845168	3\\
0.794871794871795	0.1475	0.00909358155898827	3\\
0.807692307692308	0.1475	0.00967814210420912	3\\
0.82051282051282	0.1475	0.0100727480329955	3\\
0.833333333333333	0.1475	0.0103669837095385	3\\
0.846153846153846	0.1475	0.0105411018618993	3\\
0.858974358974359	0.1475	0.0106103505936474	3\\
0.871794871794872	0.1475	-1.44820289651692e-05	2\\
0.884615384615385	0.1475	-6.64609626294795e-06	2\\
0.897435897435897	0.1475	-5.27804431365791e-06	2\\
0.91025641025641	0.1475	-7.97299211186812e-06	2\\
0.923076923076923	0.1475	-1.27030471020299e-05	2\\
0.935897435897436	0.1475	-2.54975426465639e-05	2\\
0.948717948717949	0.1475	-2.85086923537486e-05	2\\
0.961538461538462	0.1475	-2.93845494675078e-05	2\\
0.974358974358974	0.1475	-2.71410085473494e-05	2\\
0.987179487179487	0.1475	-2.09764160911361e-05	2\\
1	0.1475	-1.02453206915618e-05	2\\
0.5	0.15	-1.05379796462801	7\\
0.512820512820513	0.15	-0.992877982518526	7\\
0.525641025641026	0.15	-0.928596312065883	7\\
0.538461538461538	0.15	-0.859879531907769	7\\
0.551282051282051	0.15	-0.785175961655889	7\\
0.564102564102564	0.15	-0.702968685662193	7\\
0.576923076923077	0.15	-0.61137437229127	7\\
0.58974358974359	0.15	-0.701706269073954	4\\
0.602564102564103	0.15	-0.645632620139666	4\\
0.615384615384615	0.15	-0.586467508105226	4\\
0.628205128205128	0.15	-0.523675200165705	4\\
0.641025641025641	0.15	-0.457356541393588	4\\
0.653846153846154	0.15	-0.01866202278956	3\\
0.666666666666667	0.15	-0.0129420109162411	3\\
0.67948717948718	0.15	-0.00843255584696466	3\\
0.692307692307692	0.15	-0.00468063632364204	3\\
0.705128205128205	0.15	-0.00158394831964596	3\\
0.717948717948718	0.15	0.000982675707874415	3\\
0.730769230769231	0.15	0.00306881996971533	3\\
0.743589743589744	0.15	0.00484092162708373	3\\
0.756410256410256	0.15	0.00630398302408255	3\\
0.769230769230769	0.15	0.00746552575410935	3\\
0.782051282051282	0.15	0.00844285567444893	3\\
0.794871794871795	0.15	0.00922290124480815	3\\
0.807692307692308	0.15	0.00979684051189771	3\\
0.82051282051282	0.15	0.0102595297217283	3\\
0.833333333333333	0.15	0.0105902364050644	3\\
0.846153846153846	0.15	0.0108050675790706	3\\
0.858974358974359	0.15	0.0108884434610911	3\\
0.871794871794872	0.15	-1.13054112638738e-05	2\\
0.884615384615385	0.15	-4.48455627174709e-06	2\\
0.897435897435897	0.15	-3.53064982574469e-06	2\\
0.91025641025641	0.15	-1.56888292801969e-05	2\\
0.923076923076923	0.15	-1.91605712809951e-05	2\\
0.935897435897436	0.15	-2.30682577883323e-05	2\\
0.948717948717949	0.15	-2.60878553952738e-05	2\\
0.961538461538462	0.15	-2.71149082608084e-05	2\\
0.974358974358974	0.15	-2.52347369358732e-05	2\\
0.987179487179487	0.15	-1.96962006132922e-05	2\\
1	0.15	-9.88857471299902e-06	2\\
0.5	0.1525	-1.02441627035537	7\\
0.512820512820513	0.1525	-0.959716598826191	7\\
0.525641025641026	0.1525	-0.890849843806116	7\\
0.538461538461538	0.1525	-0.816270702512784	7\\
0.551282051282051	0.1525	-0.734453999871984	7\\
0.564102564102564	0.1525	-0.643418722821143	7\\
0.576923076923077	0.1525	-0.537878208002287	7\\
0.58974358974359	0.1525	-0.601942364757141	4\\
0.602564102564103	0.1525	-0.53118774764357	4\\
0.615384615384615	0.1525	-0.45352635409178	4\\
0.628205128205128	0.1525	-0.368573161588666	4\\
0.641025641025641	0.1525	-0.0232037421897375	3\\
0.653846153846154	0.1525	-0.0168692497982187	3\\
0.666666666666667	0.1525	-0.0117780024727636	3\\
0.67948717948718	0.1525	-0.00758650312759021	3\\
0.692307692307692	0.1525	-0.00410541300884681	3\\
0.705128205128205	0.1525	-0.00124866262883018	3\\
0.717948717948718	0.1525	0.00119434164035775	3\\
0.730769230769231	0.1525	0.00324317080634669	3\\
0.743589743589744	0.1525	0.00495871456678474	3\\
0.756410256410256	0.1525	0.00634987346906127	3\\
0.769230769230769	0.1525	0.00754050958033171	3\\
0.782051282051282	0.1525	0.00851778980943863	3\\
0.794871794871795	0.1525	0.0093089717662244	3\\
0.807692307692308	0.1525	0.00990360562692769	3\\
0.82051282051282	0.1525	0.0103923219273022	3\\
0.833333333333333	0.1525	0.0107542372540953	3\\
0.846153846153846	0.1525	0.0110041831182275	3\\
0.858974358974359	0.1525	-2.27094121475579e-05	2\\
0.871794871794872	0.1525	-9.03397510543385e-06	2\\
0.884615384615385	0.1525	-3.03805148080668e-06	2\\
0.897435897435897	0.1525	-1.24705901597904e-05	2\\
0.91025641025641	0.1525	-1.40973143058557e-05	2\\
0.923076923076923	0.1525	-1.75570209483965e-05	2\\
0.935897435897436	0.1525	-2.14005467686905e-05	2\\
0.948717948717949	0.1525	-2.44055922920931e-05	2\\
0.961538461538462	0.1525	-2.55468622935511e-05	2\\
0.974358974358974	0.1525	-2.39697554838645e-05	2\\
0.987179487179487	0.1525	-1.89671497823392e-05	2\\
1	0.1525	-9.9589095677569e-06	2\\
0.5	0.155	-0.992308951500303	7\\
0.512820512820513	0.155	-0.923148792460565	7\\
0.525641025641026	0.155	-0.848596605981199	7\\
0.538461538461538	0.155	-0.767047508183175	7\\
0.551282051282051	0.155	-0.676102566317608	7\\
0.564102564102564	0.155	-0.572642088943218	7\\
0.576923076923077	0.155	-0.556605495030289	4\\
0.58974358974359	0.155	-0.469165282303028	4\\
0.602564102564103	0.155	-0.362191143228296	4\\
0.615384615384615	0.155	-0.243881685843945	4\\
0.628205128205128	0.155	-0.167669921251473	4\\
0.641025641025641	0.155	-0.021224644091859	3\\
0.653846153846154	0.155	-0.0155592387328536	3\\
0.666666666666667	0.155	-0.0108808374381349	3\\
0.67948717948718	0.155	-0.00697920156964741	3\\
0.692307692307692	0.155	-0.00370275329437716	3\\
0.705128205128205	0.155	-0.000939041896328866	3\\
0.717948717948718	0.155	0.00139749929970907	3\\
0.730769230769231	0.155	0.00337346316676905	3\\
0.743589743589744	0.155	0.00499843412555171	3\\
0.756410256410256	0.155	0.00640679141096836	3\\
0.769230769230769	0.155	0.00758467177177915	3\\
0.782051282051282	0.155	0.00856133628757365	3\\
0.794871794871795	0.155	0.00936145827834716	3\\
0.807692307692308	0.155	0.00997160229089859	3\\
0.82051282051282	0.155	0.0104824991675439	3\\
0.833333333333333	0.155	0.010871270041004	3\\
0.846153846153846	0.155	0.0111516808111828	3\\
0.858974358974359	0.155	-1.94002845184339e-05	2\\
0.871794871794872	0.155	-7.09340667745076e-06	2\\
0.884615384615385	0.155	-1.24254080274261e-05	2\\
0.897435897435897	0.155	-1.09805659071166e-05	2\\
0.91025641025641	0.155	-1.27884960408429e-05	2\\
0.923076923076923	0.155	-1.62758688491518e-05	2\\
0.935897435897436	0.155	-2.01036607451922e-05	2\\
0.948717948717949	0.155	-2.31371519101222e-05	2\\
0.961538461538462	0.155	-2.44194685375833e-05	2\\
0.974358974358974	0.155	-2.31482121945114e-05	2\\
0.987179487179487	0.155	-1.86547980313428e-05	2\\
1	0.155	-1.03861865330841e-05	2\\
0.5	0.1575	-0.9569383742351	7\\
0.512820512820513	0.1575	-0.88238643244574	7\\
0.525641025641026	0.1575	-0.80109825724955	7\\
0.538461538461538	0.1575	-0.710910120137417	7\\
0.551282051282051	0.1575	-0.608830171241639	7\\
0.564102564102564	0.1575	-0.485975696511317	7\\
0.576923076923077	0.1575	-0.389176770149787	4\\
0.58974358974359	0.1575	-0.215241120447245	4\\
0.602564102564103	0.1575	-0.109559119433447	4\\
0.615384615384615	0.1575	-0.0822571557643724	4\\
0.628205128205128	0.1575	-0.0773529567926443	4\\
0.641025641025641	0.1575	-0.0196766913744215	3\\
0.653846153846154	0.1575	-0.014461582501281	3\\
0.666666666666667	0.1575	-0.010106455846937	3\\
0.67948717948718	0.1575	-0.00643922261372791	3\\
0.692307692307692	0.1575	-0.00333331230829094	3\\
0.705128205128205	0.1575	-0.000693159416511584	3\\
0.717948717948718	0.1575	0.00155508729167972	3\\
0.730769230769231	0.1575	0.00346968628774854	3\\
0.743589743589744	0.1575	0.0050538807593562	3\\
0.756410256410256	0.1575	0.00643771362462085	3\\
0.769230769230769	0.1575	0.00760409073370241	3\\
0.782051282051282	0.1575	0.00857961978219455	3\\
0.794871794871795	0.1575	0.0093868918717654	3\\
0.807692307692308	0.1575	0.0100452790394724	3\\
0.82051282051282	0.1575	0.0105715396307625	3\\
0.833333333333333	0.1575	0.0109499083115074	3\\
0.846153846153846	0.1575	0.0112569516553866	3\\
0.858974358974359	0.1575	-2.77418488399239e-05	2\\
0.871794871794872	0.1575	-1.5463180055718e-05	2\\
0.884615384615385	0.1575	-9.86025710409507e-06	2\\
0.897435897435897	0.1575	-8.95829110235312e-06	2\\
0.91025641025641	0.1575	-1.10588038398284e-05	2\\
0.923076923076923	0.1575	-1.47053241815909e-05	2\\
0.935897435897436	0.1575	-1.86531816736389e-05	2\\
0.948717948717949	0.1575	-2.18428456248704e-05	2\\
0.961538461538462	0.1575	-2.3376350413836e-05	2\\
0.974358974358974	0.1575	-2.24964243915916e-05	2\\
0.987179487179487	0.1575	-1.85680025365655e-05	2\\
1	0.1575	-1.10618535420523e-05	2\\
0.5	0.16	-0.9178048345203	7\\
0.512820512820513	0.16	-0.836653263566066	7\\
0.525641025641026	0.16	-0.747112661519835	7\\
0.538461538461538	0.16	-0.645650357360046	7\\
0.551282051282051	0.16	-0.526569941231139	7\\
0.564102564102564	0.16	-0.250590139296161	4\\
0.576923076923077	0.16	-0.0630484097433996	4\\
0.58974358974359	0.16	-0.0333960510694072	4\\
0.602564102564103	0.16	-0.0366041029120569	4\\
0.615384615384615	0.16	-0.0432259571709968	4\\
0.628205128205128	0.16	-0.0493968771023515	4\\
0.641025641025641	0.16	-0.0184341607853351	3\\
0.653846153846154	0.16	-0.0135728363479428	3\\
0.666666666666667	0.16	-0.00947619141271061	3\\
0.67948717948718	0.16	-0.00599938037334793	3\\
0.692307692307692	0.16	-0.00303404214696745	3\\
0.705128205128205	0.16	-0.000497133820371507	3\\
0.717948717948718	0.16	0.00167635614619157	3\\
0.730769230769231	0.16	0.00353829459176642	3\\
0.743589743589744	0.16	0.00513076239898345	3\\
0.756410256410256	0.16	0.00648841494807832	3\\
0.769230769230769	0.16	0.00760263068692038	3\\
0.782051282051282	0.16	0.00857663936854596	3\\
0.794871794871795	0.16	0.00938965686228561	3\\
0.807692307692308	0.16	0.0100596778112048	3\\
0.82051282051282	0.16	0.0106023380560638	3\\
0.833333333333333	0.16	0.0110313234734021	3\\
0.846153846153846	0.16	0.0113586909332757	3\\
0.858974358974359	0.16	-2.0337806180078e-05	2\\
0.871794871794872	0.16	-9.65150150301978e-06	2\\
0.884615384615385	0.16	-5.15504181225093e-06	2\\
0.897435897435897	0.16	-5.02106951861835e-06	2\\
0.91025641025641	0.16	-7.6724853689502e-06	2\\
0.923076923076923	0.16	-1.17519226734292e-05	2\\
0.935897435897436	0.16	-1.60947840697681e-05	2\\
0.948717948717949	0.16	-1.97053830596333e-05	2\\
0.961538461538462	0.16	-2.17358039296053e-05	2\\
0.974358974358974	0.16	-2.14671537627933e-05	2\\
0.987179487179487	0.16	-1.82929303322392e-05	2\\
1	0.16	-1.1704270848787e-05	2\\
0.5	0.1625	-0.873958644797993	7\\
0.512820512820513	0.1625	-0.78492767868083	7\\
0.525641025641026	0.1625	-0.684730084332327	7\\
0.538461538461538	0.1625	-0.568661495175673	7\\
0.551282051282051	0.1625	-0.080568730281315	4\\
0.564102564102564	0.1625	0.00525155171402432	4\\
0.576923076923077	0.1625	-0.000960982442373901	4\\
0.58974358974359	0.1625	-0.0128330418003601	4\\
0.602564102564103	0.1625	-0.022665901661636	4\\
0.615384615384615	0.1625	-0.030115859843436	4\\
0.628205128205128	0.1625	-0.0229300980468484	3\\
0.641025641025641	0.1625	-0.0174173489808473	3\\
0.653846153846154	0.1625	-0.0128416337557011	3\\
0.666666666666667	0.1625	-0.00895677971809147	3\\
0.67948717948718	0.1625	-0.00563810098513369	3\\
0.692307692307692	0.1625	-0.00279094407706899	3\\
0.705128205128205	0.1625	-0.000341844451905429	3\\
0.717948717948718	0.1625	0.00176734651487121	3\\
0.730769230769231	0.1625	0.00358346356279228	3\\
0.743589743589744	0.1625	0.00514481857708439	3\\
0.756410256410256	0.1625	0.0064831881959845	3\\
0.769230769230769	0.1625	0.0076252563031166	3\\
0.782051282051282	0.1625	0.00859367903952699	3\\
0.794871794871795	0.1625	0.00937244924846664	3\\
0.807692307692308	0.1625	0.010052426207706	3\\
0.82051282051282	0.1625	0.0106093537147017	3\\
0.833333333333333	0.1625	0.0110561233724952	3\\
0.846153846153846	0.1625	-1.67513766875748e-05	2\\
0.858974358974359	0.1625	-3.4318106856084e-06	2\\
0.871794871794872	0.1625	4.91248827291404e-06	2\\
0.884615384615385	0.1625	7.68793872388404e-06	2\\
0.897435897435897	0.1625	3.56355625999996e-06	2\\
0.91025641025641	0.1625	-1.50917706979776e-07	2\\
0.923076923076923	0.1625	-5.19081331031477e-06	2\\
0.935897435897436	0.1625	-1.04565940371984e-05	2\\
0.948717948717949	0.1625	-1.09219719358786e-05	2\\
0.961538461538462	0.1625	-1.35155100451012e-05	2\\
0.974358974358974	0.1625	-1.3871887959807e-05	2\\
0.987179487179487	0.1625	-1.14222486659436e-05	2\\
1	0.1625	-5.68631786904252e-06	2\\
0.5	0.165	-0.824563027582752	7\\
0.512820512820513	0.165	-0.725639237667151	7\\
0.525641025641026	0.165	-0.612370797797463	7\\
0.538461538461538	0.165	-0.471238181666459	7\\
0.551282051282051	0.165	0.0269608382667998	4\\
0.564102564102564	0.165	0.0126424165568018	4\\
0.576923076923077	0.165	-0.000131071354794884	4\\
0.58974358974359	0.165	-0.00976043495654524	4\\
0.602564102564103	0.165	-0.0170117473570126	4\\
0.615384615384615	0.165	-0.0229981083635226	4\\
0.628205128205128	0.165	-0.0216913434757184	3\\
0.641025641025641	0.165	-0.0165738055499535	3\\
0.653846153846154	0.165	-0.0122338626782371	3\\
0.666666666666667	0.165	-0.00846119939864661	3\\
0.67948717948718	0.165	-0.00528024881130435	3\\
0.692307692307692	0.165	-0.0025385414620685	3\\
0.705128205128205	0.165	-0.000169734913812516	3\\
0.717948717948718	0.165	0.00183180386636279	3\\
0.730769230769231	0.165	0.00360764862993499	3\\
0.743589743589744	0.165	0.00514135934926884	3\\
0.756410256410256	0.165	0.00646234352171462	3\\
0.769230769230769	0.165	0.00759542439184	3\\
0.782051282051282	0.165	0.00856177346628546	3\\
0.794871794871795	0.165	0.00937961608733957	3\\
0.807692307692308	0.165	0.0100647725286877	3\\
0.82051282051282	0.165	0.0106310781263878	3\\
0.833333333333333	0.165	0.0110907132482683	3\\
0.846153846153846	0.165	-9.41908037840222e-06	2\\
0.858974358974359	0.165	4.2352852308887e-06	2\\
0.871794871794872	0.165	1.33563529499472e-05	2\\
0.884615384615385	0.165	1.50590676872357e-05	2\\
0.897435897435897	0.165	1.3223407472222e-05	2\\
0.91025641025641	0.165	1.17886174226556e-05	2\\
0.923076923076923	0.165	6.02618649916133e-06	2\\
0.935897435897436	0.165	1.60688685233578e-07	2\\
0.948717948717949	0.165	-4.93345454173979e-06	2\\
0.961538461538462	0.165	-8.5053730366136e-06	2\\
0.974358974358974	0.165	-9.91251155458206e-06	2\\
0.987179487179487	0.165	-7.04582128893927e-06	2\\
1	0.165	-1.90235711652265e-06	2\\
0.5	0.1675	-0.76839465254256	7\\
0.512820512820513	0.1675	-0.656318112668062	7\\
0.525641025641026	0.1675	-0.522347417872227	7\\
0.538461538461538	0.1675	0.0312571861142878	4\\
0.551282051282051	0.1675	0.0176977832105568	4\\
0.564102564102564	0.1675	0.00642757030420299	4\\
0.576923076923077	0.1675	-0.00169926615262422	4\\
0.58974358974359	0.1675	-0.00805732108175659	4\\
0.602564102564103	0.1675	-0.0134788407649748	4\\
0.615384615384615	0.1675	-0.0183746190544234	4\\
0.628205128205128	0.1675	-0.0207216540653104	3\\
0.641025641025641	0.1675	-0.0157924256622279	3\\
0.653846153846154	0.1675	-0.0116507496300441	3\\
0.666666666666667	0.1675	-0.00809593842558756	3\\
0.67948717948718	0.1675	-0.00502947003964256	3\\
0.692307692307692	0.1675	-0.00237501655060685	3\\
0.705128205128205	0.1675	-7.22742635224337e-05	3\\
0.717948717948718	0.1675	0.00192723412786161	3\\
0.730769230769231	0.1675	0.00366308451172165	3\\
0.743589743589744	0.1675	0.00516803346303623	3\\
0.756410256410256	0.1675	0.00646952915639078	3\\
0.769230769230769	0.1675	0.00759082698891122	3\\
0.782051282051282	0.1675	0.00851513907881841	3\\
0.794871794871795	0.1675	0.0093360052367681	3\\
0.807692307692308	0.1675	0.0100284608348164	3\\
0.82051282051282	0.1675	0.010605630905487	3\\
0.833333333333333	0.1675	0.0110790967409697	3\\
0.846153846153846	0.1675	-5.24381355643635e-06	2\\
0.858974358974359	0.1675	7.112543283293e-06	2\\
0.871794871794872	0.1675	1.32484040345802e-05	2\\
0.884615384615385	0.1675	1.88746747397608e-05	2\\
0.897435897435897	0.1675	1.66907217792063e-05	2\\
0.91025641025641	0.1675	1.24880812172986e-05	2\\
0.923076923076923	0.1675	7.33510702103765e-06	2\\
0.935897435897436	0.1675	6.5533110541555e-06	2\\
0.948717948717949	0.1675	1.25587435244652e-06	2\\
0.961538461538462	0.1675	-2.55019142279579e-06	2\\
0.974358974358974	0.1675	-4.26053136891472e-06	2\\
0.987179487179487	0.1675	-3.3572857676794e-06	2\\
1	0.1675	6.01693457931784e-07	2\\
0.5	0.17	-0.703384104739076	7\\
0.512820512820513	0.17	-0.574519391650716	7\\
0.525641025641026	0.17	-0.403969269865354	7\\
0.538461538461538	0.17	0.0180712409485844	4\\
0.551282051282051	0.17	0.00932183479609768	4\\
0.564102564102564	0.17	0.0029892798647935	4\\
0.576923076923077	0.17	-0.002173478334313	4\\
0.58974358974359	0.17	-0.00673635374585024	4\\
0.602564102564103	0.17	-0.0109897027476864	4\\
0.615384615384615	0.17	-0.0150296806975429	4\\
0.628205128205128	0.17	-0.019906488389417	3\\
0.641025641025641	0.17	-0.0151886612884238	3\\
0.653846153846154	0.17	-0.01121597236444	3\\
0.666666666666667	0.17	-0.00779050494117575	3\\
0.67948717948718	0.17	-0.00482345295758113	3\\
0.692307692307692	0.17	-0.00224533520236576	3\\
0.705128205128205	0.17	-7.94906910061739e-07	3\\
0.717948717948718	0.17	0.00195498761525412	3\\
0.730769230769231	0.17	0.00365882569172658	3\\
0.743589743589744	0.17	0.0051413478780594	3\\
0.756410256410256	0.17	0.00642833307287369	3\\
0.769230769230769	0.17	0.00754170520865369	3\\
0.782051282051282	0.17	0.00850028537950223	3\\
0.794871794871795	0.17	0.00932036827454066	3\\
0.807692307692308	0.17	0.0100161694358159	3\\
0.82051282051282	0.17	0.0106001762405815	3\\
0.833333333333333	0.17	0.0110834262309456	3\\
0.846153846153846	0.17	-3.03807159354847e-06	2\\
0.858974358974359	0.17	8.33556138000708e-06	2\\
0.871794871794872	0.17	1.39205714464065e-05	2\\
0.884615384615385	0.17	1.51990478205028e-05	2\\
0.897435897435897	0.17	1.81298958193836e-05	2\\
0.91025641025641	0.17	1.39593307657846e-05	2\\
0.923076923076923	0.17	8.91787937218808e-06	2\\
0.935897435897436	0.17	3.873882105581e-06	2\\
0.948717948717949	0.17	4.83262596617464e-06	2\\
0.961538461538462	0.17	9.95844906227279e-07	2\\
0.974358974358974	0.17	-8.25895886353042e-07	2\\
0.987179487179487	0.17	-1.40159577309747e-07	2\\
1	0.17	3.47588949664977e-06	2\\
0.5	0.1725	-0.626275909294274	7\\
0.512820512820513	0.1725	-0.469261709759946	7\\
0.525641025641026	0.1725	0.0151831704453496	4\\
0.538461538461538	0.1725	0.00948662987239457	4\\
0.551282051282051	0.1725	0.00516700825502198	4\\
0.564102564102564	0.1725	0.00140019060146761	4\\
0.576923076923077	0.1725	-0.00216983467033007	4\\
0.58974358974359	0.1725	-0.00562208760428209	4\\
0.602564102564103	0.1725	-0.00906608028307159	4\\
0.615384615384615	0.1725	-0.0124666377009965	4\\
0.628205128205128	0.1725	-0.0191221778192371	3\\
0.641025641025641	0.1725	-0.0146777142151702	3\\
0.653846153846154	0.1725	-0.0107786105143359	3\\
0.666666666666667	0.1725	-0.00746805319377272	3\\
0.67948717948718	0.1725	-0.0045915054614947	3\\
0.692307692307692	0.1725	-0.00208455962116511	3\\
0.705128205128205	0.1725	0.000104355965833483	3\\
0.717948717948718	0.1725	0.00201718087657719	3\\
0.730769230769231	0.1725	0.00368849671015711	3\\
0.743589743589744	0.1725	0.0051471733566051	3\\
0.756410256410256	0.1725	0.00641758212261139	3\\
0.769230769230769	0.1725	0.00752050409905913	3\\
0.782051282051282	0.1725	0.008473820250247	3\\
0.794871794871795	0.1725	0.00929304261654554	3\\
0.807692307692308	0.1725	0.00995886520080529	3\\
0.82051282051282	0.1725	0.0105513408536842	3\\
0.833333333333333	0.1725	0.0110455895482799	3\\
0.846153846153846	0.1725	-2.02742331429024e-06	2\\
0.858974358974359	0.1725	8.57977073890141e-06	2\\
0.871794871794872	0.1725	1.37703222288088e-05	2\\
0.884615384615385	0.1725	1.49229136429169e-05	2\\
0.897435897435897	0.1725	1.3248297106666e-05	2\\
0.91025641025641	0.1725	1.42934013023885e-05	2\\
0.923076923076923	0.1725	9.45334972018848e-06	2\\
0.935897435897436	0.1725	4.61835790833903e-06	2\\
0.948717948717949	0.1725	5.01517528356683e-07	2\\
0.961538461538462	0.1725	-2.27632656869768e-06	2\\
0.974358974358974	0.1725	1.12552726345716e-06	2\\
0.987179487179487	0.1725	1.71297823297171e-06	2\\
1	0.1725	5.10635546110394e-06	2\\
0.5	0.175	-0.53368337837974	7\\
0.512820512820513	0.175	-0.322413707559878	7\\
0.525641025641026	0.175	0.00748724862949567	4\\
0.538461538461538	0.175	0.00538881837121895	4\\
0.551282051282051	0.175	0.00312103259296366	4\\
0.564102564102564	0.175	0.000666962684355114	4\\
0.576923076923077	0.175	-0.00191519050970347	4\\
0.58974358974359	0.175	-0.0046663607580849	4\\
0.602564102564103	0.175	-0.0074626345287311	4\\
0.615384615384615	0.175	-0.0234360862872373	3\\
0.628205128205128	0.175	-0.0184422299007965	3\\
0.641025641025641	0.175	-0.0141592180901045	3\\
0.653846153846154	0.175	-0.010460272190584	3\\
0.666666666666667	0.175	-0.00724872851421158	3\\
0.67948717948718	0.175	-0.00444932770397529	3\\
0.692307692307692	0.175	-0.00200238768373402	3\\
0.705128205128205	0.175	0.00014019710648704	3\\
0.717948717948718	0.175	0.0020177669960089	3\\
0.730769230769231	0.175	0.00366291391413141	3\\
0.743589743589744	0.175	0.00510295542615864	3\\
0.756410256410256	0.175	0.00636103022739924	3\\
0.769230769230769	0.175	0.00745692468805451	3\\
0.782051282051282	0.175	0.00840770506001262	3\\
0.794871794871795	0.175	0.00922820708682664	3\\
0.807692307692308	0.175	0.00993141951117627	3\\
0.82051282051282	0.175	0.0105287876235207	3\\
0.833333333333333	0.175	-1.82564692072856e-05	2\\
0.846153846153846	0.175	-1.71377895798879e-06	2\\
0.858974358974359	0.175	8.27618544926174e-06	2\\
0.871794871794872	0.175	1.31737357553159e-05	2\\
0.884615384615385	0.175	1.42664619661981e-05	2\\
0.897435897435897	0.175	1.26886153716371e-05	2\\
0.91025641025641	0.175	9.43829495168921e-06	2\\
0.923076923076923	0.175	9.36078014598814e-06	2\\
0.935897435897436	0.175	4.77159761114448e-06	2\\
0.948717948717949	0.175	8.63443934011748e-07	2\\
0.961538461538462	0.175	-1.77210832073096e-06	2\\
0.974358974358974	0.175	-2.61877815533315e-06	2\\
0.987179487179487	0.175	-1.22685204566245e-06	2\\
1	0.175	2.79460200264582e-06	2\\
0.5	0.1775	-0.409132484791355	7\\
0.512820512820513	0.1775	0.00346266060063414	4\\
0.525641025641026	0.1775	0.0038279969805268	4\\
0.538461538461538	0.1775	0.00322501668243491	4\\
0.551282051282051	0.1775	0.00200044839306817	4\\
0.564102564102564	0.1775	0.000379274290660821	4\\
0.576923076923077	0.1775	-0.00155637629280656	4\\
0.58974358974359	0.1775	-0.003719891573859	4\\
0.602564102564103	0.1775	-0.00612426341930561	4\\
0.615384615384615	0.1775	-0.0227231788004983	3\\
0.628205128205128	0.1775	-0.017847968893043	3\\
0.641025641025641	0.1775	-0.0137067387588358	3\\
0.653846153846154	0.1775	-0.0101203101720378	3\\
0.666666666666667	0.1775	-0.00699850762851939	3\\
0.67948717948718	0.1775	-0.00427079318317159	3\\
0.692307692307692	0.1775	-0.00188099634349832	3\\
0.705128205128205	0.1775	0.000216323776018217	3\\
0.717948717948718	0.1775	0.0020584476937067	3\\
0.730769230769231	0.1775	0.00367634755111363	3\\
0.743589743589744	0.1775	0.00509604674566611	3\\
0.756410256410256	0.1775	0.00633963464943671	3\\
0.769230769230769	0.1775	0.00742603521886375	3\\
0.782051282051282	0.1775	0.00837159704276843	3\\
0.794871794871795	0.1775	0.00919055185952528	3\\
0.807692307692308	0.1775	0.00989537484337	3\\
0.82051282051282	0.1775	0.0104970706037241	3\\
0.833333333333333	0.1775	-1.74307030082189e-05	2\\
0.846153846153846	0.1775	-1.78221127358138e-06	2\\
0.858974358974359	0.1775	7.69458282807611e-06	2\\
0.871794871794872	0.1775	1.23645486796207e-05	2\\
0.884615384615385	0.1775	1.34345884485215e-05	2\\
0.897435897435897	0.1775	1.19710692410601e-05	2\\
0.91025641025641	0.1775	8.91531007600971e-06	2\\
0.923076923076923	0.1775	8.91380634045736e-06	2\\
0.935897435897436	0.1775	4.58221920573754e-06	2\\
0.948717948717949	0.1775	8.9384997257399e-07	2\\
0.961538461538462	0.1775	-1.5858478280506e-06	2\\
0.974358974358974	0.1775	-2.36129742686673e-06	2\\
0.987179487179487	0.1775	-9.98869459025664e-07	2\\
1	0.1775	2.88020512548288e-06	2\\
0.5	0.18	-0.00268299828641645	4\\
0.512820512820513	0.18	0.000636798772900588	4\\
0.525641025641026	0.18	0.00192171120413549	4\\
0.538461538461538	0.18	0.00205649470081495	4\\
0.551282051282051	0.18	0.00148353809063696	4\\
0.564102564102564	0.18	0.000389251968497269	4\\
0.576923076923077	0.18	-0.00112367600142228	4\\
0.58974358974359	0.18	-0.00290767521643586	4\\
0.602564102564103	0.18	-0.00489505252202363	4\\
0.615384615384615	0.18	-0.0220332566838498	3\\
0.628205128205128	0.18	-0.0173859626176539	3\\
0.641025641025641	0.18	-0.0133089950442128	3\\
0.653846153846154	0.18	-0.00982260895482655	3\\
0.666666666666667	0.18	-0.00678097852005877	3\\
0.67948717948718	0.18	-0.00411759761477658	3\\
0.692307692307692	0.18	-0.00177930847920695	3\\
0.705128205128205	0.18	0.00027703326816111	3\\
0.717948717948718	0.18	0.00208692510646646	3\\
0.730769230769231	0.18	0.00367993101399111	3\\
0.743589743589744	0.18	0.00508094458658724	3\\
0.756410256410256	0.18	0.0063111353908272	3\\
0.769230769230769	0.18	0.00738866838884139	3\\
0.782051282051282	0.18	0.00832925809149253	3\\
0.794871794871795	0.18	0.00911271442543574	3\\
0.807692307692308	0.18	0.00982104040000976	3\\
0.82051282051282	0.18	0.0104286032387984	3\\
0.833333333333333	0.18	-1.69084472535549e-05	2\\
0.846153846153846	0.18	-2.03794475758179e-06	2\\
0.858974358974359	0.18	6.99949476110111e-06	2\\
0.871794871794872	0.18	1.14839380294165e-05	2\\
0.884615384615385	0.18	1.25504580604275e-05	2\\
0.897435897435897	0.18	1.12048646566887e-05	2\\
0.91025641025641	0.18	8.33770677752884e-06	2\\
0.923076923076923	0.18	8.28790861803029e-06	2\\
0.935897435897436	0.18	4.21044138163056e-06	2\\
0.948717948717949	0.18	7.39360900992632e-07	2\\
0.961538461538462	0.18	-1.58339236627209e-06	2\\
0.974358974358974	0.18	-2.28096687370299e-06	2\\
0.987179487179487	0.18	-9.34367975537239e-07	2\\
1	0.18	2.82401584007363e-06	2\\
0.5	0.1825	-0.00431339614994064	4\\
0.512820512820513	0.1825	-0.00078707351240731	4\\
0.525641025641026	0.1825	0.000883565016588185	4\\
0.538461538461538	0.1825	0.00146667098855221	4\\
0.551282051282051	0.1825	0.00128882478658071	4\\
0.564102564102564	0.1825	0.000570783984257861	4\\
0.576923076923077	0.1825	-0.000588134135572495	4\\
0.58974358974359	0.1825	-0.00208363284488645	4\\
0.602564102564103	0.1825	-0.00384169485150665	4\\
0.615384615384615	0.1825	-0.0214924092761595	3\\
0.628205128205128	0.1825	-0.0169945316481666	3\\
0.641025641025641	0.1825	-0.0130113322797205	3\\
0.653846153846154	0.1825	-0.00961419663521995	3\\
0.666666666666667	0.1825	-0.00664306054333603	3\\
0.67948717948718	0.1825	-0.00403549084062351	3\\
0.692307692307692	0.1825	-0.00174129411290095	3\\
0.705128205128205	0.1825	0.000280466015781066	3\\
0.717948717948718	0.1825	0.00206360664640028	3\\
0.730769230769231	0.1825	0.00363638711003394	3\\
0.743589743589744	0.1825	0.00502266909804326	3\\
0.756410256410256	0.1825	0.00624279185339065	3\\
0.769230769230769	0.1825	0.00731424156244775	3\\
0.782051282051282	0.1825	0.00825216976166684	3\\
0.794871794871795	0.1825	0.0090697993871215	3\\
0.807692307692308	0.1825	0.00977874612358703	3\\
0.82051282051282	0.1825	0.0103892751451796	3\\
0.833333333333333	0.1825	-1.65458303495745e-05	2\\
0.846153846153846	0.1825	-2.36409272685665e-06	2\\
0.858974358974359	0.1825	6.28760076110072e-06	2\\
0.871794871794872	0.1825	1.06136448099435e-05	2\\
0.884615384615385	0.1825	1.16848814271652e-05	2\\
0.897435897435897	0.1825	1.04528430868601e-05	2\\
0.91025641025641	0.1825	7.762455349054e-06	2\\
0.923076923076923	0.1825	7.59292511728078e-06	2\\
0.935897435897436	0.1825	3.7573103851389e-06	2\\
0.948717948717949	0.1825	4.93195624332741e-07	2\\
0.961538461538462	0.1825	-1.6788109063811e-06	2\\
0.974358974358974	0.1825	-2.29893844602473e-06	2\\
0.987179487179487	0.1825	-9.61635074364465e-07	2\\
1	0.1825	2.69036642841118e-06	2\\
0.5	0.185	-0.00489946190882712	4\\
0.512820512820513	0.185	-0.00143130946778232	4\\
0.525641025641026	0.185	0.000446437170594716	4\\
0.538461538461538	0.185	0.00121934943371626	4\\
0.551282051282051	0.185	0.00131785745064518	4\\
0.564102564102564	0.185	0.000836133075443321	4\\
0.576923076923077	0.185	-8.73278642572473e-05	4\\
0.58974358974359	0.185	-0.00131433500279331	4\\
0.602564102564103	0.185	-0.00281643684496836	4\\
0.615384615384615	0.185	-0.0209391249421433	3\\
0.628205128205128	0.185	-0.0165630330064392	3\\
0.641025641025641	0.185	-0.0127640227518524	3\\
0.653846153846154	0.185	-0.00937314679092685	3\\
0.666666666666667	0.185	-0.00646725663703949	3\\
0.67948717948718	0.185	-0.00391266823517761	3\\
0.692307692307692	0.185	-0.00166138349089334	3\\
0.705128205128205	0.185	0.000325836327039368	3\\
0.717948717948718	0.185	0.00208147259795847	3\\
0.730769230769231	0.185	0.00363271666190702	3\\
0.743589743589744	0.185	0.00500256344073651	3\\
0.756410256410256	0.185	0.00621063891508172	3\\
0.769230769230769	0.185	0.00727383478439506	3\\
0.782051282051282	0.185	0.00820680125171454	3\\
0.794871794871795	0.185	0.00902233393597342	3\\
0.807692307692308	0.185	0.00973168076053223	3\\
0.82051282051282	0.185	0.0103447876466382	3\\
0.833333333333333	0.185	-1.62569129576861e-05	2\\
0.846153846153846	0.185	-2.69355833137145e-06	2\\
0.858974358974359	0.185	5.61248723724406e-06	2\\
0.871794871794872	0.185	9.79783192302694e-06	2\\
0.884615384615385	0.185	1.08756482044494e-05	2\\
0.897435897435897	0.185	9.74861344387096e-06	2\\
0.91025641025641	0.185	7.2204722745593e-06	2\\
0.923076923076923	0.185	6.89520957653131e-06	2\\
0.935897435897436	0.185	3.28459882456514e-06	2\\
0.948717948717949	0.185	2.13042071457835e-07	2\\
0.961538461538462	0.185	-1.81833674182495e-06	2\\
0.974358974358974	0.185	-2.36546137743389e-06	2\\
0.987179487179487	0.185	-1.03522535063391e-06	2\\
1	0.185	2.51996626553501e-06	2\\
0.5	0.1875	-0.00499201731640984	4\\
0.512820512820513	0.1875	-0.00167059594053204	4\\
0.525641025641026	0.1875	0.000279245666957733	4\\
0.538461538461538	0.1875	0.00121360188527709	4\\
0.551282051282051	0.1875	0.00146415956726395	4\\
0.564102564102564	0.1875	0.00120096368865051	4\\
0.576923076923077	0.1875	0.000457960413060416	4\\
0.58974358974359	0.1875	-0.000587226004339653	4\\
0.602564102564103	0.1875	-0.0253831840151717	3\\
0.615384615384615	0.1875	-0.0204435371347367	3\\
0.628205128205128	0.1875	-0.0161769803089426	3\\
0.641025641025641	0.1875	-0.0124668029945186	3\\
0.653846153846154	0.1875	-0.0092230855408716	3\\
0.666666666666667	0.1875	-0.00631204780492457	3\\
0.67948717948718	0.1875	-0.00380578509751997	3\\
0.692307692307692	0.1875	-0.00159378867123961	3\\
0.705128205128205	0.1875	0.000361687283965718	3\\
0.717948717948718	0.1875	0.00209194542671696	3\\
0.730769230769231	0.1875	0.00362323143551451	3\\
0.743589743589744	0.1875	0.0049777701892411	3\\
0.756410256410256	0.1875	0.00617455193542086	3\\
0.769230769230769	0.1875	0.00722993681185597	3\\
0.782051282051282	0.1875	0.008158125349583	3\\
0.794871794871795	0.1875	0.008971528708423	3\\
0.807692307692308	0.1875	0.00968106293981381	3\\
0.82051282051282	0.1875	0.010296385017368	3\\
0.833333333333333	0.1875	-1.59925478631635e-05	2\\
0.846153846153846	0.1875	-2.99053070459389e-06	2\\
0.858974358974359	0.1875	5.00088669633712e-06	2\\
0.871794871794872	0.1875	9.05737526097053e-06	2\\
0.884615384615385	0.1875	1.01401388762975e-05	2\\
0.897435897435897	0.1875	9.10771208527213e-06	2\\
0.91025641025641	0.1875	9.60314644296131e-06	2\\
0.923076923076923	0.1875	6.23264916629923e-06	2\\
0.935897435897436	0.1875	2.82828843079657e-06	2\\
0.948717948717949	0.1875	-6.68303641913909e-08	2\\
0.961538461538462	0.1875	-1.96948351903337e-06	2\\
0.974358974358974	0.1875	-2.45010468964233e-06	2\\
0.987179487179487	0.1875	-1.12718461729685e-06	2\\
1	0.1875	2.33776630028572e-06	2\\
0.5	0.19	-0.00481491790639337	4\\
0.512820512820513	0.19	-0.00157693079880212	4\\
0.525641025641026	0.19	0.000343050694844317	4\\
0.538461538461538	0.19	0.00138825173940838	4\\
0.551282051282051	0.19	0.00174090585675732	4\\
0.564102564102564	0.19	0.00160520521400908	4\\
0.576923076923077	0.19	0.00100178723551009	4\\
0.58974358974359	0.19	0.000103952825376695	4\\
0.602564102564103	0.19	-0.0248146050673808	3\\
0.615384615384615	0.19	-0.0199975165425415	3\\
0.628205128205128	0.19	-0.015829895794549	3\\
0.641025641025641	0.19	-0.0122002617883598	3\\
0.653846153846154	0.19	-0.00902248033419045	3\\
0.666666666666667	0.19	-0.00622874737800788	3\\
0.67948717948718	0.19	-0.00376480770806043	3\\
0.692307692307692	0.19	-0.00158661534938251	3\\
0.705128205128205	0.19	0.00034205077170986	3\\
0.717948717948718	0.19	0.0020513227022083	3\\
0.730769230769231	0.19	0.00356652947503652	3\\
0.743589743589744	0.19	0.00490916485864994	3\\
0.756410256410256	0.19	0.00609762591944953	3\\
0.769230769230769	0.19	0.00714778386955767	3\\
0.782051282051282	0.19	0.00807343038140039	3\\
0.794871794871795	0.19	0.00888663019822476	3\\
0.807692307692308	0.19	0.00959800238137303	3\\
0.82051282051282	0.19	0.0102169466072396	3\\
0.833333333333333	0.19	-1.57265358431836e-05	2\\
0.846153846153846	0.19	-3.23842902349055e-06	2\\
0.858974358974359	0.19	4.46321481523474e-06	2\\
0.871794871794872	0.19	8.39910869381264e-06	2\\
0.884615384615385	0.19	9.48346776156657e-06	2\\
0.897435897435897	0.19	8.53480244357655e-06	2\\
0.91025641025641	0.19	8.80091628507015e-06	2\\
0.923076923076923	0.19	5.62478028315756e-06	2\\
0.935897435897436	0.19	2.40765573721859e-06	2\\
0.948717948717949	0.19	-3.27402005913035e-07	2\\
0.961538461538462	0.19	-2.11369720653077e-06	2\\
0.974358974358974	0.19	-2.53514858009841e-06	2\\
0.987179487179487	0.19	-1.22111186844791e-06	2\\
1	0.19	2.15828484118204e-06	2\\
0.5	0.1925	-0.00438537744283297	4\\
0.512820512820513	0.1925	-0.00134326323366547	4\\
0.525641025641026	0.1925	0.000581310863406504	4\\
0.538461538461538	0.1925	0.00165272403598871	4\\
0.551282051282051	0.1925	0.00207519229347213	4\\
0.564102564102564	0.1925	0.00203677925116331	4\\
0.576923076923077	0.1925	0.00158829099204703	4\\
0.58974358974359	0.1925	0.000808370247591818	4\\
0.602564102564103	0.1925	-0.0243007503558292	3\\
0.615384615384615	0.1925	-0.019594340995176	3\\
0.628205128205128	0.1925	-0.0155164233639414	3\\
0.641025641025641	0.1925	-0.0119600908687394	3\\
0.653846153846154	0.1925	-0.0088425316618788	3\\
0.666666666666667	0.1925	-0.00609840963543686	3\\
0.67948717948718	0.1925	-0.00367534089006592	3\\
0.692307692307692	0.1925	-0.00153072540891507	3\\
0.705128205128205	0.1925	0.000370520910578525	3\\
0.717948717948718	0.1925	0.00205762148382129	3\\
0.730769230769231	0.1925	0.00355516815020786	3\\
0.743589743589744	0.1925	0.00488404812003375	3\\
0.756410256410256	0.1925	0.00606215284432384	3\\
0.769230769230769	0.1925	0.00710492696216593	3\\
0.782051282051282	0.1925	0.00802579826076862	3\\
0.794871794871795	0.1925	0.00883651793188141	3\\
0.807692307692308	0.1925	0.00954743238601015	3\\
0.82051282051282	0.1925	-3.31246919927954e-05	2\\
0.833333333333333	0.1925	-1.54466635998167e-05	2\\
0.846153846153846	0.1925	-3.43214276682593e-06	2\\
0.858974358974359	0.1925	4.00032239560448e-06	2\\
0.871794871794872	0.1925	7.82172993486642e-06	2\\
0.884615384615385	0.1925	8.90367644694975e-06	2\\
0.897435897435897	0.1925	8.02826577339305e-06	2\\
0.91025641025641	0.1925	8.08060629326233e-06	2\\
0.923076923076923	0.1925	5.07955387943538e-06	2\\
0.935897435897436	0.1925	2.03135607218665e-06	2\\
0.948717948717949	0.1925	-5.59423834633658e-07	2\\
0.961538461538462	0.1925	-2.2414183043091e-06	2\\
0.974358974358974	0.1925	-2.61113498280588e-06	2\\
0.987179487179487	0.1925	-1.30815426878067e-06	2\\
1	0.1925	1.98920450981049e-06	2\\
0.5	0.195	-0.00387732397868692	4\\
0.512820512820513	0.195	-0.00101606970369825	4\\
0.525641025641026	0.195	0.000905492223170265	4\\
0.538461538461538	0.195	0.00198316148716092	4\\
0.551282051282051	0.195	0.00250060834876122	4\\
0.564102564102564	0.195	0.0025315414564366	4\\
0.576923076923077	0.195	0.00217007028513323	4\\
0.58974358974359	0.195	0.00148778251222664	4\\
0.602564102564103	0.195	-0.0238345256192065	3\\
0.615384615384615	0.195	-0.0192284123732667	3\\
0.628205128205128	0.195	-0.0152321030862916	3\\
0.641025641025641	0.195	-0.011742705677379	3\\
0.653846153846154	0.195	-0.0086803334049389	3\\
0.666666666666667	0.195	-0.00598182985665301	3\\
0.67948717948718	0.195	-0.00359646896172629	3\\
0.692307692307692	0.195	-0.00148293557216249	3\\
0.705128205128205	0.195	0.000392841104010785	3\\
0.717948717948718	0.195	0.00205927230097922	3\\
0.730769230769231	0.195	0.00354028901160603	3\\
0.743589743589744	0.195	0.00485623315724834	3\\
0.756410256410256	0.195	0.0060245403731053	3\\
0.769230769230769	0.195	0.00706026968171362	3\\
0.782051282051282	0.195	0.00797651903526988	3\\
0.794871794871795	0.195	0.00878475466323139	3\\
0.807692307692308	0.195	0.009495074544177	3\\
0.82051282051282	0.195	-3.21489854164299e-05	2\\
0.833333333333333	0.195	-1.51489781072061e-05	2\\
0.846153846153846	0.195	-3.57310829709742e-06	2\\
0.858974358974359	0.195	3.60775699324755e-06	2\\
0.871794871794872	0.195	7.31951559879989e-06	2\\
0.884615384615385	0.195	8.39499602820995e-06	2\\
0.897435897435897	0.195	9.69031004832314e-06	2\\
0.91025641025641	0.195	7.4418555188337e-06	2\\
0.923076923076923	0.195	4.5978219340996e-06	2\\
0.935897435897436	0.195	1.70146708395077e-06	2\\
0.948717948717949	0.195	-7.59766402439504e-07	2\\
0.961538461538462	0.195	-2.34878204115681e-06	2\\
0.974358974358974	0.195	-2.6738857086857e-06	2\\
0.987179487179487	0.195	-1.38431636207092e-06	2\\
1	0.195	1.83379357962932e-06	2\\
0.5	0.1975	-0.00325563778990268	4\\
0.512820512820513	0.1975	-0.000562340493525161	4\\
0.525641025641026	0.1975	0.00129259475297904	4\\
0.538461538461538	0.1975	0.0024113554307494	4\\
0.551282051282051	0.1975	0.00290927267348253	4\\
0.564102564102564	0.1975	0.00299568284737292	4\\
0.576923076923077	0.1975	0.00274834577028704	4\\
0.58974358974359	0.1975	0.00214681615814134	4\\
0.602564102564103	0.1975	-0.0234099867430448	3\\
0.615384615384615	0.1975	-0.0188950378696279	3\\
0.628205128205128	0.1975	-0.0149731969338938	3\\
0.641025641025641	0.1975	-0.0115451044161776	3\\
0.653846153846154	0.1975	-0.00853345563277842	3\\
0.666666666666667	0.1975	-0.00587702416644114	3\\
0.67948717948718	0.1975	-0.00352655630352487	3\\
0.692307692307692	0.1975	-0.00144188142789843	3\\
0.705128205128205	0.1975	0.000410165953672332	3\\
0.717948717948718	0.1975	0.00205726934992201	3\\
0.730769230769231	0.1975	0.00352276592054792	3\\
0.743589743589744	0.1975	0.00482650620219521	3\\
0.756410256410256	0.1975	0.00598551392706762	3\\
0.769230769230769	0.1975	0.00701449869680123	3\\
0.782051282051282	0.1975	0.00792625878710473	3\\
0.794871794871795	0.1975	0.00873200084239864	3\\
0.807692307692308	0.1975	0.00944159595456058	3\\
0.82051282051282	0.1975	-3.12070999943871e-05	2\\
0.833333333333333	0.1975	-1.48341847334416e-05	2\\
0.846153846153846	0.1975	-3.66623917170488e-06	2\\
0.858974358974359	0.1975	3.27840233010521e-06	2\\
0.871794871794872	0.1975	6.88461272418492e-06	2\\
0.884615384615385	0.1975	7.94985664668275e-06	2\\
0.897435897435897	0.1975	9.00245263424941e-06	2\\
0.91025641025641	0.1975	6.87984922572819e-06	2\\
0.923076923076923	0.1975	4.1762822278197e-06	2\\
0.935897435897436	0.1975	1.41615179483669e-06	2\\
0.948717948717949	0.1975	-9.29005912835508e-07	2\\
0.961538461538462	0.1975	-2.43542785571063e-06	2\\
0.974358974358974	0.1975	-2.72251524028378e-06	2\\
0.987179487179487	0.1975	-1.44866067222226e-06	2\\
1	0.1975	1.69252940238625e-06	2\\
0.5	0.2	-0.00259835744245427	4\\
0.512820512820513	0.2	-2.06432324250175e-07	4\\
0.525641025641026	0.2	0.00172359488389682	4\\
0.538461538461538	0.2	0.00282789469044699	4\\
0.551282051282051	0.2	0.00339130289407802	4\\
0.564102564102564	0.2	0.00351614632809263	4\\
0.576923076923077	0.2	0.00332356419021395	4\\
0.58974358974359	0.2	-0.028158144970854	3\\
0.602564102564103	0.2	-0.0230221224657546	3\\
0.615384615384615	0.2	-0.0185902594999875	3\\
0.628205128205128	0.2	-0.0147365529375355	3\\
0.641025641025641	0.2	-0.0113647582161081	3\\
0.653846153846154	0.2	-0.00839985452721957	3\\
0.666666666666667	0.2	-0.00578232776639222	3\\
0.67948717948718	0.2	-0.0034642344411903	3\\
0.692307692307692	0.2	-0.0014064254671511	3\\
0.705128205128205	0.2	0.000423454252791868	3\\
0.717948717948718	0.2	0.00205243488233866	3\\
0.730769230769231	0.2	0.00350331890026052	3\\
0.743589743589744	0.2	0.00479551314311625	3\\
0.756410256410256	0.2	0.00594566836843192	3\\
0.769230769230769	0.2	0.0069681769105029	3\\
0.782051282051282	0.2	0.00787556421383808	3\\
0.794871794871795	0.2	0.00867879997287503	3\\
0.807692307692308	0.2	0.00938754764881398	3\\
0.82051282051282	0.2	-3.02965249779361e-05	2\\
0.833333333333333	0.2	-1.45054235624459e-05	2\\
0.846153846153846	0.2	-3.7180542140986e-06	2\\
0.858974358974359	0.2	3.00407308628067e-06	2\\
0.871794871794872	0.2	6.50841578405262e-06	2\\
0.884615384615385	0.2	9.28057092312612e-06	2\\
0.897435897435897	0.2	8.39860718427451e-06	2\\
0.91025641025641	0.2	6.38742769369037e-06	2\\
0.923076923076923	0.2	3.80938657175135e-06	2\\
0.935897435897436	0.2	1.17139279722293e-06	2\\
0.948717948717949	0.2	-1.06984363873287e-06	2\\
0.961538461538462	0.2	-2.50305705035509e-06	2\\
0.974358974358974	0.2	-2.75811531410452e-06	2\\
0.987179487179487	0.2	-1.50211116946847e-06	2\\
1	0.2	1.56418154114083e-06	2\\
};

\end{axis}

\end{tikzpicture}%

==> figures/grid_8_9_with_transitions_optimal <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
view={-30}{30},
width=\fwidth,
height=\fheight,
ylabel={\normalsize viscosity $\nu$},
xlabel={\normalsize narrowing width},
zlabel={\normalsize vertical velocity at $(3.0, 1.5)$},
at={(0in,0in)},
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.5	0.1	-1.35846582072216	2\\
0.512820512820513	0.1	-1.32395758660158	2\\
0.525641025641026	0.1	-1.2898011242829	2\\
0.538461538461538	0.1	-1.25593494687006	2\\
0.551282051282051	0.1	-1.22230280619319	2\\
0.564102564102564	0.1	-1.18887512560921	2\\
0.576923076923077	0.1	-1.15563531965897	2\\
0.58974358974359	0.1	-1.12259047157933	2\\
0.602564102564103	0.1	-1.08977213666952	2\\
0.615384615384615	0.1	-1.05724384242595	2\\
0.628205128205128	0.1	-1.02506424084273	2\\
0.641025641025641	0.1	-0.993337005186115	2\\
0.653846153846154	0.1	-0.962195015771582	2\\
0.666666666666667	0.1	-0.929926456805367	6\\
0.67948717948718	0.1	-0.900093130446593	6\\
0.692307692307692	0.1	-0.870222211417235	6\\
0.705128205128205	0.1	-0.840052941085329	6\\
0.717948717948718	0.1	-0.787866976572148	7\\
0.730769230769231	0.1	-0.769164752560775	7\\
0.743589743589744	0.1	-0.744129903890036	6\\
0.756410256410256	0.1	-0.708538631067457	6\\
0.769230769230769	0.1	-0.669678964419472	6\\
0.782051282051282	0.1	-0.623514391957174	7\\
0.794871794871795	0.1	-0.573820841697389	6\\
0.807692307692308	0.1	-0.547217462912544	1\\
0.82051282051282	0.1	-0.534564964937991	1\\
0.833333333333333	0.1	-0.518373934739954	1\\
0.846153846153846	0.1	-0.347529228372611	3\\
0.858974358974359	0.1	-0.335859115656893	3\\
0.871794871794872	0.1	-0.292362716794568	7\\
0.884615384615385	0.1	-0.147645712604571	6\\
0.897435897435897	0.1	-0.0433042222843486	8\\
0.91025641025641	0.1	-0.0443683246077983	8\\
0.923076923076923	0.1	-0.0451834713606724	8\\
0.935897435897436	0.1	-0.0457950787115956	8\\
0.948717948717949	0.1	-0.0462410062232732	8\\
0.961538461538462	0.1	-0.0465522641793029	8\\
0.974358974358974	0.1	-0.0467625165482506	8\\
0.987179487179487	0.1	-0.046874034447393	8\\
1	0.1	-0.0469155080776012	8\\
0.5	0.1025	-1.35408424515435	2\\
0.512820512820513	0.1025	-1.31857673378329	2\\
0.525641025641026	0.1025	-1.28342583048104	2\\
0.538461538461538	0.1025	-1.24856713400654	2\\
0.551282051282051	0.1025	-1.21395262075909	2\\
0.564102564102564	0.1025	-1.17942530679039	6\\
0.576923076923077	0.1025	-1.14537891780937	2\\
0.58974358974359	0.1025	-1.11143577596975	2\\
0.602564102564103	0.1025	-1.07778853440014	2\\
0.615384615384615	0.1025	-1.04448226310842	2\\
0.628205128205128	0.1025	-1.01162490504153	2\\
0.641025641025641	0.1025	-0.979339196225555	2\\
0.653846153846154	0.1025	-0.946578368869616	6\\
0.666666666666667	0.1025	-0.915465744611321	6\\
0.67948717948718	0.1025	-0.884258581089431	6\\
0.692307692307692	0.1025	-0.852636524286938	6\\
0.705128205128205	0.1025	-0.812566354244864	7\\
0.717948717948718	0.1025	-0.786698236403989	6\\
0.730769230769231	0.1025	-0.751349908943057	6\\
0.743589743589744	0.1025	-0.713402989016547	6\\
0.756410256410256	0.1025	-0.671679120379355	6\\
0.769230769230769	0.1025	-0.624225511283353	6\\
0.782051282051282	0.1025	-0.562807420402256	1\\
0.794871794871795	0.1025	-0.549435190777486	1\\
0.807692307692308	0.1025	-0.532781372937781	1\\
0.82051282051282	0.1025	-0.368206788865846	7\\
0.833333333333333	0.1025	-0.339389758366803	7\\
0.846153846153846	0.1025	-0.31852829407707	7\\
0.858974358974359	0.1025	-0.181688789834466	6\\
0.871794871794872	0.1025	-0.165235277612882	6\\
0.884615384615385	0.1025	-0.0500707768310801	8\\
0.897435897435897	0.1025	-0.0500345466073528	8\\
0.91025641025641	0.1025	-0.0499130743573849	8\\
0.923076923076923	0.1025	-0.0497333820500184	8\\
0.935897435897436	0.1025	-0.0495035007540397	8\\
0.948717948717949	0.1025	-0.0492116280160931	8\\
0.961538461538462	0.1025	-0.048895876190234	8\\
0.974358974358974	0.1025	-0.0485636298653817	8\\
0.987179487179487	0.1025	-0.0482252348172254	8\\
1	0.1025	-0.047878552200234	8\\
0.5	0.105	-1.34900434809573	2\\
0.512820512820513	0.105	-1.31246784863714	2\\
0.525641025641026	0.105	-1.27629291593535	2\\
0.538461538461538	0.105	-1.24041544258613	2\\
0.551282051282051	0.105	-1.20505469756442	6\\
0.564102564102564	0.105	-1.16942572373677	2\\
0.576923076923077	0.105	-1.1343009116157	2\\
0.58974358974359	0.105	-1.09947204806794	2\\
0.602564102564103	0.105	-1.06499988847659	2\\
0.615384615384615	0.105	-1.0309728484797	2\\
0.628205128205128	0.105	-0.997504846757515	2\\
0.641025641025641	0.105	-0.96475465318447	2\\
0.653846153846154	0.105	-0.931692966436457	6\\
0.666666666666667	0.105	-0.899137757333499	6\\
0.67948717948718	0.105	-0.86609240040704	6\\
0.692307692307692	0.105	-0.83214920270857	6\\
0.705128205128205	0.105	-0.796805942692442	6\\
0.717948717948718	0.105	-0.759420488543051	6\\
0.730769230769231	0.105	-0.719107727152038	6\\
0.743589743589744	0.105	-0.674523074732417	6\\
0.756410256410256	0.105	-0.623541597218397	6\\
0.769230769230769	0.105	-0.567863249967245	1\\
0.782051282051282	0.105	-0.550820703140971	1\\
0.794871794871795	0.105	-0.529162172601262	1\\
0.807692307692308	0.105	-0.374910262178459	7\\
0.82051282051282	0.105	-0.347094543420239	7\\
0.833333333333333	0.105	-0.326487730990758	7\\
0.846153846153846	0.105	-0.198972123560093	6\\
0.858974358974359	0.105	-0.057648715934281	8\\
0.871794871794872	0.105	-0.0562736036303244	8\\
0.884615384615385	0.105	-0.055098534243773	8\\
0.897435897435897	0.105	-0.0539684776417637	8\\
0.91025641025641	0.105	-0.0529530398517252	8\\
0.923076923076923	0.105	-0.0520333697875374	8\\
0.935897435897436	0.105	-0.0511841132859212	8\\
0.948717948717949	0.105	-0.0503960566650779	8\\
0.961538461538462	0.105	-0.0496623694130198	8\\
0.974358974358974	0.105	-0.048973545128505	8\\
0.987179487179487	0.105	-0.0483295366024252	8\\
1	0.105	-0.0477298886444758	8\\
0.5	0.1075	-1.34315747079079	2\\
0.512820512820513	0.1075	-1.30555952475266	2\\
0.525641025641026	0.1075	-1.27122516476086	6\\
0.538461538461538	0.1075	-1.23144959689374	6\\
0.551282051282051	0.1075	-1.19476772869414	2\\
0.564102564102564	0.1075	-1.15840470376401	2\\
0.576923076923077	0.1075	-1.12234181366708	2\\
0.58974358974359	0.1075	-1.0866550562873	2\\
0.602564102564103	0.1075	-1.05139221835331	2\\
0.615384615384615	0.1075	-1.01603817864322	6\\
0.628205128205128	0.1075	-0.982373358920403	6\\
0.641025641025641	0.1075	-0.948756385967133	6\\
0.653846153846154	0.1075	-0.915002958969863	6\\
0.666666666666667	0.1075	-0.874218048428029	7\\
0.67948717948718	0.1075	-0.844987081110293	6\\
0.692307692307692	0.1075	-0.807878285870323	6\\
0.705128205128205	0.1075	-0.768466651806341	6\\
0.717948717948718	0.1075	-0.725769290346716	6\\
0.730769230769231	0.1075	-0.678360612193862	6\\
0.743589743589744	0.1075	-0.624017826627793	6\\
0.756410256410256	0.1075	-0.57274769026491	1\\
0.769230769230769	0.1075	-0.551149435050291	1\\
0.782051282051282	0.1075	-0.52363350245161	1\\
0.794871794871795	0.1075	-0.486124206259897	1\\
0.807692307692308	0.1075	-0.352950319945384	7\\
0.82051282051282	0.1075	-0.333027890907177	7\\
0.833333333333333	0.1075	-0.215478669260537	6\\
0.846153846153846	0.1075	-0.0648326759317868	8\\
0.858974358974359	0.1075	-0.0618183832010391	8\\
0.871794871794872	0.1075	-0.0593470200163683	8\\
0.884615384615385	0.1075	-0.0572639321499277	8\\
0.897435897435897	0.1075	-0.0554640342716355	8\\
0.91025641025641	0.1075	-0.0539034226487527	8\\
0.923076923076923	0.1075	-0.0525237106370055	8\\
0.935897435897436	0.1075	-0.0512972110739341	8\\
0.948717948717949	0.1075	-0.0501984332100443	8\\
0.961538461538462	0.1075	-0.0492079562884923	8\\
0.974358974358974	0.1075	-0.04830526160616	8\\
0.987179487179487	0.1075	-0.0474884796466086	8\\
1	0.1075	-0.0467374053111588	8\\
0.5	0.11	-1.33646112980214	2\\
0.512820512820513	0.11	-1.29958708402917	6\\
0.525641025641026	0.11	-1.25944499811533	2\\
0.538461538461538	0.11	-1.22145711063814	2\\
0.551282051282051	0.11	-1.18377972686285	2\\
0.564102564102564	0.11	-1.14642366183443	2\\
0.576923076923077	0.11	-1.10945537225827	2\\
0.58974358974359	0.11	-1.07175534518111	6\\
0.602564102564103	0.11	-1.0366642456167	6\\
0.615384615384615	0.11	-1.00183636186051	6\\
0.628205128205128	0.11	-0.966996519799365	6\\
0.641025641025641	0.11	-0.931798927319942	6\\
0.653846153846154	0.11	-0.895275548345519	7\\
0.666666666666667	0.11	-0.858923386380886	6\\
0.67948717948718	0.11	-0.820015935984991	6\\
0.692307692307692	0.11	-0.778552937393651	6\\
0.705128205128205	0.11	-0.733499143490382	6\\
0.717948717948718	0.11	-0.683357588033162	6\\
0.730769230769231	0.11	-0.649527327149125	7\\
0.743589743589744	0.11	-0.577289725848034	1\\
0.756410256410256	0.11	-0.550731318061416	1\\
0.769230769230769	0.11	-0.516407849864233	1\\
0.782051282051282	0.11	-0.465662352137401	1\\
0.794871794871795	0.11	-0.357509348441164	7\\
0.807692307692308	0.11	-0.254533581067239	6\\
0.82051282051282	0.11	-0.202769157263189	3\\
0.833333333333333	0.11	-0.0713231777433387	8\\
0.846153846153846	0.11	-0.066633840535389	8\\
0.858974358974359	0.11	-0.0628934387187111	8\\
0.871794871794872	0.11	-0.0598345339366433	8\\
0.884615384615385	0.11	-0.0572803576299912	8\\
0.897435897435897	0.11	-0.055118573556318	8\\
0.91025641025641	0.11	-0.0532559088497799	8\\
0.923076923076923	0.11	-0.0516455711288493	8\\
0.935897435897436	0.11	-0.0373391385419965	3\\
0.948717948717949	0.11	-0.0233336245517481	3\\
0.961538461538462	0.11	-0.0140666674587495	3\\
0.974358974358974	0.11	-0.00827140296169663	3\\
0.987179487179487	0.11	-0.00469905860386835	3\\
1	0.11	-0.00245453617960166	3\\
0.5	0.1125	-1.328920241998	6\\
0.512820512820513	0.1125	-1.28898560631561	2\\
0.525641025641026	0.1125	-1.24955060658131	2\\
0.538461538461538	0.1125	-1.21047340610806	2\\
0.551282051282051	0.1125	-1.17175118281063	2\\
0.564102564102564	0.1125	-1.13343243878276	2\\
0.576923076923077	0.1125	-1.09463437779715	6\\
0.58974358974359	0.1125	-1.05843562956919	6\\
0.602564102564103	0.1125	-1.02245883965346	6\\
0.615384615384615	0.1125	-0.986403444129287	6\\
0.628205128205128	0.1125	-0.949921205151653	6\\
0.641025641025641	0.1125	-0.912577337729571	6\\
0.653846153846154	0.1125	-0.874039429530398	6\\
0.666666666666667	0.1125	-0.833334969296908	6\\
0.67948717948718	0.1125	-0.789817091419557	6\\
0.692307692307692	0.1125	-0.742403392590788	6\\
0.705128205128205	0.1125	-0.689622874349278	6\\
0.717948717948718	0.1125	-0.640344256579006	7\\
0.730769230769231	0.1125	-0.582042928959658	1\\
0.743589743589744	0.1125	-0.550012985017867	1\\
0.756410256410256	0.1125	-0.507383138961771	1\\
0.769230769230769	0.1125	-0.437587378879005	1\\
0.782051282051282	0.1125	-0.36114614054754	7\\
0.794871794871795	0.1125	-0.270140503398756	6\\
0.807692307692308	0.1125	-0.157022561970014	3\\
0.82051282051282	0.1125	-0.0771607070143968	8\\
0.833333333333333	0.1125	-0.0706851379268196	8\\
0.846153846153846	0.1125	-0.0656797526569248	8\\
0.858974358974359	0.1125	-0.0616796558626936	8\\
0.871794871794872	0.1125	-0.0349092777794221	3\\
0.884615384615385	0.1125	-0.0194726109202916	3\\
0.897435897435897	0.1125	-0.0104690703717404	3\\
0.91025641025641	0.1125	-0.00562538439014563	3\\
0.923076923076923	0.1125	-0.00311759519093156	3\\
0.935897435897436	0.1125	-0.00183050059945066	3\\
0.948717948717949	0.1125	-0.00115231715514903	3\\
0.961538461538462	0.1125	-0.000763261396771246	3\\
0.974358974358974	0.1125	-0.00050033730120548	3\\
0.987179487179487	0.1125	-0.000282054677154839	3\\
1	0.1125	-7.79850070452236e-05	3\\
0.5	0.115	-1.32011040137889	2\\
0.512820512820513	0.115	-1.27911262672837	2\\
0.525641025641026	0.115	-1.23853543136816	2\\
0.538461538461538	0.115	-1.19836087836298	2\\
0.551282051282051	0.115	-1.15861861356325	2\\
0.564102564102564	0.115	-1.11874105947471	6\\
0.576923076923077	0.115	-1.08146197990819	6\\
0.58974358974359	0.115	-1.04437442028066	6\\
0.602564102564103	0.115	-1.00713899753692	6\\
0.615384615384615	0.115	-0.969358333032085	6\\
0.628205128205128	0.115	-0.930578458005738	6\\
0.641025641025641	0.115	-0.890248378272622	6\\
0.653846153846154	0.115	-0.847946387741379	6\\
0.666666666666667	0.115	-0.802356787114704	6\\
0.67948717948718	0.115	-0.752604457517745	6\\
0.692307692307692	0.115	-0.716119962812751	7\\
0.705128205128205	0.115	-0.63460458983775	6\\
0.717948717948718	0.115	-0.587455359562181	1\\
0.730769230769231	0.115	-0.549616842894985	1\\
0.743589743589744	0.115	-0.497297288816113	1\\
0.756410256410256	0.115	-0.385542623402206	7\\
0.769230769230769	0.115	-0.364201723972567	7\\
0.782051282051282	0.115	-0.285193262401887	6\\
0.794871794871795	0.115	-0.0936687085126896	8\\
0.807692307692308	0.115	-0.0554117349801001	3\\
0.82051282051282	0.115	-0.0303532050633196	3\\
0.833333333333333	0.115	-0.01474901932538	3\\
0.846153846153846	0.115	-0.00652084174261626	3\\
0.858974358974359	0.115	-0.00260563927749095	3\\
0.871794871794872	0.115	-0.000891989742724833	3\\
0.884615384615385	0.115	-0.000223735717639324	3\\
0.897435897435897	0.115	-2.37187894632772e-05	3\\
0.91025641025641	0.115	-1.59133205112002e-05	3\\
0.923076923076923	0.115	-7.16474773512191e-05	3\\
0.935897435897436	0.115	-0.000168931616207672	3\\
0.948717948717949	0.115	-0.00022696613356024	3\\
0.961538461538462	0.115	-0.000241358803247658	3\\
0.974358974358974	0.115	-0.000209237445887853	3\\
0.987179487179487	0.115	-0.000149844347600555	3\\
1	0.115	-5.4369232770001e-05	3\\
0.5	0.1175	-1.31021503056886	2\\
0.512820512820513	0.1175	-1.26802349075786	2\\
0.525641025641026	0.1175	-1.22628912416833	2\\
0.538461538461538	0.1175	-1.18503570843136	2\\
0.551282051282051	0.1175	-1.14421905881008	6\\
0.564102564102564	0.1175	-1.10590290838398	6\\
0.576923076923077	0.1175	-1.06770693745729	6\\
0.58974358974359	0.1175	-1.02929788770936	6\\
0.602564102564103	0.1175	-0.98859658963483	2\\
0.615384615384615	0.1175	-0.950044474206786	6\\
0.628205128205128	0.1175	-0.908081912301312	6\\
0.641025641025641	0.1175	-0.86392143503778	6\\
0.653846153846154	0.1175	-0.816245322499695	6\\
0.666666666666667	0.1175	-0.764175225523494	6\\
0.67948717948718	0.1175	-0.706430043118183	6\\
0.692307692307692	0.1175	-0.641648342270528	6\\
0.705128205128205	0.1175	-0.594234311038271	1\\
0.717948717948718	0.1175	-0.550435804907356	1\\
0.730769230769231	0.1175	-0.488262056989233	1\\
0.743589743589744	0.1175	-0.468098950633945	4\\
0.756410256410256	0.1175	-0.366909666534155	7\\
0.769230769230769	0.1175	-0.299977796212947	6\\
0.782051282051282	0.1175	-0.101002705534663	8\\
0.794871794871795	0.1175	-0.00986791340627042	3\\
0.807692307692308	0.1175	-0.00385392257029732	3\\
0.82051282051282	0.1175	-0.00110422695221648	3\\
0.833333333333333	0.1175	-5.15706033075183e-05	3\\
0.846153846153846	0.1175	-0.000464130567378103	3\\
0.858974358974359	0.1175	-0.00054222388851074	3\\
0.871794871794872	0.1175	-0.000441246294261784	3\\
0.884615384615385	0.1175	-0.000292924940834781	3\\
0.897435897435897	0.1175	-0.00015590888364432	3\\
0.91025641025641	0.1175	-4.62300186274212e-05	3\\
0.923076923076923	0.1175	-4.59205891777073e-05	3\\
0.935897435897436	0.1175	-0.000110145691793329	3\\
0.948717948717949	0.1175	-0.000151292340664095	3\\
0.961538461538462	0.1175	-0.000162014441260409	3\\
0.974358974358974	0.1175	-0.00014838549061946	3\\
0.987179487179487	0.1175	-0.000104886811347525	3\\
1	0.1175	-3.80322861998513e-05	3\\
0.5	0.12	-1.29899036942445	2\\
0.512820512820513	0.12	-1.2555857700619	2\\
0.525641025641026	0.12	-1.21270053924571	2\\
0.538461538461538	0.12	-1.1712216437264	6\\
0.551282051282051	0.12	-1.13189129701681	6\\
0.564102564102564	0.12	-1.09264107980045	6\\
0.576923076923077	0.12	-1.05307780623104	6\\
0.58974358974359	0.12	-1.00868312791901	2\\
0.602564102564103	0.12	-0.971077592242582	6\\
0.615384615384615	0.12	-0.927475976189497	6\\
0.628205128205128	0.12	-0.881147201800504	6\\
0.641025641025641	0.12	-0.831591073183267	6\\
0.653846153846154	0.12	-0.777229331029949	6\\
0.666666666666667	0.12	-0.717183794726088	6\\
0.67948717948718	0.12	-0.650529935731363	6\\
0.692307692307692	0.12	-0.603247805332176	1\\
0.705128205128205	0.12	-0.553619634697911	1\\
0.717948717948718	0.12	-0.482829656732317	1\\
0.730769230769231	0.12	-0.432304701265682	4\\
0.743589743589744	0.12	-0.346127066872085	6\\
0.756410256410256	0.12	-0.314637938183429	6\\
0.769230769230769	0.12	-0.107769898984266	8\\
0.782051282051282	0.12	-0.00294141774057449	3\\
0.794871794871795	0.12	-0.00115355541231067	3\\
0.807692307692308	0.12	-0.000260079710113813	3\\
0.82051282051282	0.12	-9.74586355461439e-05	3\\
0.833333333333333	0.12	-0.000249206290882278	3\\
0.846153846153846	0.12	-0.00029048092218376	3\\
0.858974358974359	0.12	-0.000278748480316089	3\\
0.871794871794872	0.12	-0.000225100068957769	3\\
0.884615384615385	0.12	-0.000158305092827964	3\\
0.897435897435897	0.12	-8.31551889929603e-05	3\\
0.91025641025641	0.12	-1.67602617206097e-05	3\\
0.923076923076923	0.12	-4.25657949335432e-05	3\\
0.935897435897436	0.12	-8.3108895216118e-05	3\\
0.948717948717949	0.12	-0.000109335843446467	3\\
0.961538461538462	0.12	-0.00011891907081345	3\\
0.974358974358974	0.12	-0.000110484443850772	3\\
0.987179487179487	0.12	-8.33747416928491e-05	3\\
1	0.12	-3.19869694836721e-05	3\\
0.5	0.1225	-1.28628775869481	2\\
0.512820512820513	0.1225	-1.24167241600467	2\\
0.525641025641026	0.1225	-1.19993208498209	6\\
0.538461538461538	0.1225	-1.1596269787898	6\\
0.551282051282051	0.1225	-1.11934241637822	6\\
0.564102564102564	0.1225	-1.07018774922971	2\\
0.576923076923077	0.1225	-1.02972634532538	2\\
0.58974358974359	0.1225	-0.984993659039988	8\\
0.602564102564103	0.1225	-0.934226806786366	8\\
0.615384615384615	0.1225	-0.900245677233048	6\\
0.628205128205128	0.1225	-0.848515772733172	6\\
0.641025641025641	0.1225	-0.791828014584714	6\\
0.653846153846154	0.1225	-0.729547453517894	6\\
0.666666666666667	0.1225	-0.66126027612337	6\\
0.67948717948718	0.1225	-0.615207470671662	1\\
0.692307692307692	0.1225	-0.560518746775213	1\\
0.705128205128205	0.1225	-0.483798294269888	1\\
0.717948717948718	0.1225	-0.401237153858242	6\\
0.730769230769231	0.1225	-0.361114376268469	6\\
0.743589743589744	0.1225	-0.3259805236128	4\\
0.756410256410256	0.1225	-0.114037024385734	8\\
0.769230769230769	0.1225	-0.00275317913571152	3\\
0.782051282051282	0.1225	-0.00157749208568673	3\\
0.794871794871795	0.1225	-0.000841997953897846	3\\
0.807692307692308	0.1225	-0.0003864638055298	3\\
0.82051282051282	0.1225	-0.000112407463116923	3\\
0.833333333333333	0.1225	-4.3264393183018e-05	3\\
0.846153846153846	0.1225	-0.00012201862525235	3\\
0.858974358974359	0.1225	-0.000142793851107115	3\\
0.871794871794872	0.1225	-0.000126863852532392	3\\
0.884615384615385	0.1225	-8.91048982641312e-05	3\\
0.897435897435897	0.1225	-4.87220500550787e-05	3\\
0.91025641025641	0.1225	-4.86935702655855e-06	3\\
0.923076923076923	0.1225	-3.64131978356692e-05	3\\
0.935897435897436	0.1225	-6.37008597022031e-05	3\\
0.948717948717949	0.1225	-8.78321614096699e-05	3\\
0.961538461538462	0.1225	-9.31574974205267e-05	3\\
0.974358974358974	0.1225	-8.4964629316035e-05	3\\
0.987179487179487	0.1225	-6.7484194821298e-05	3\\
1	0.1225	-2.89727959451449e-05	3\\
0.5	0.125	-1.27217682475806	6\\
0.512820512820513	0.125	-1.23101910955523	8\\
0.525641025641026	0.125	-1.18811381873177	8\\
0.538461538461538	0.125	-1.14430242126751	8\\
0.551282051282051	0.125	-1.09938140765663	8\\
0.564102564102564	0.125	-1.05170764493193	2\\
0.576923076923077	0.125	-1.00509707513447	8\\
0.58974358974359	0.125	-0.955043084441191	8\\
0.602564102564103	0.125	-0.902496684802125	8\\
0.615384615384615	0.125	-0.866745471321065	6\\
0.628205128205128	0.125	-0.808051924409254	6\\
0.641025641025641	0.125	-0.74363949176064	6\\
0.653846153846154	0.125	-0.673836121129631	6\\
0.666666666666667	0.125	-0.630919682562011	1\\
0.67948717948718	0.125	-0.57236240160241	1\\
0.692307692307692	0.125	-0.492788488675457	1\\
0.705128205128205	0.125	-0.41652625065834	6\\
0.717948717948718	0.125	-0.375287501674971	7\\
0.730769230769231	0.125	-0.265188414798723	4\\
0.743589743589744	0.125	-0.119816185415087	8\\
0.756410256410256	0.125	-0.00330409018408324	3\\
0.769230769230769	0.125	-0.00213456604952142	3\\
0.782051282051282	0.125	-0.00132835394198611	3\\
0.794871794871795	0.125	-0.000786059404508643	3\\
0.807692307692308	0.125	-0.000418692172507944	3\\
0.82051282051282	0.125	-0.000185050572459596	3\\
0.833333333333333	0.125	-4.67517970344808e-05	3\\
0.846153846153846	0.125	-3.45064390050615e-05	3\\
0.858974358974359	0.125	-6.80998373579736e-05	3\\
0.871794871794872	0.125	-6.95963577708513e-05	3\\
0.884615384615385	0.125	-5.93237464480844e-05	3\\
0.897435897435897	0.125	-2.88848577409984e-05	3\\
0.91025641025641	0.125	-1.52806927320925e-06	3\\
0.923076923076923	0.125	-3.31277394984229e-05	3\\
0.935897435897436	0.125	-5.58838685023643e-05	3\\
0.948717948717949	0.125	-7.15667281336181e-05	3\\
0.961538461538462	0.125	-7.7852595311897e-05	3\\
0.974358974358974	0.125	-7.30856719394697e-05	3\\
0.987179487179487	0.125	-5.61489887013884e-05	3\\
1	0.125	-2.63623564272144e-05	3\\
0.5	0.1275	-1.25591775561478	2\\
0.512820512820513	0.1275	-1.20906625116343	2\\
0.525641025641026	0.1275	-1.16436377958092	8\\
0.538461538461538	0.1275	-1.1196702516504	8\\
0.551282051282051	0.1275	-1.07465260829397	2\\
0.564102564102564	0.1275	-1.02616839813022	8\\
0.576923076923077	0.1275	-0.97669207004982	8\\
0.58974358974359	0.1275	-0.924855100819812	8\\
0.602564102564103	0.1275	-0.887113168144898	6\\
0.615384615384615	0.1275	-0.826029978335178	6\\
0.628205128205128	0.1275	-0.759488382477945	6\\
0.641025641025641	0.1275	-0.701047498860638	1\\
0.653846153846154	0.1275	-0.650986897073106	1\\
0.666666666666667	0.1275	-0.589723341203566	1\\
0.67948717948718	0.1275	-0.509757927488451	1\\
0.692307692307692	0.1275	-0.432325370617835	6\\
0.705128205128205	0.1275	-0.378675731981142	7\\
0.717948717948718	0.1275	-0.17399707279155	8\\
0.730769230769231	0.1275	-0.0656445699490696	4\\
0.743589743589744	0.1275	-0.00385003441413656	3\\
0.756410256410256	0.1275	-0.00265163439354421	3\\
0.769230769230769	0.1275	-0.00179017970339044	3\\
0.782051282051282	0.1275	-0.00116292094978295	3\\
0.794871794871795	0.1275	-0.000733204834781336	3\\
0.807692307692308	0.1275	-0.000427280322180338	3\\
0.82051282051282	0.1275	-0.000212153832225815	3\\
0.833333333333333	0.1275	-8.43880532874484e-05	3\\
0.846153846153846	0.1275	-1.20828388772108e-05	3\\
0.858974358974359	0.1275	-3.04377546030333e-05	3\\
0.871794871794872	0.1275	-4.42498388407616e-05	3\\
0.884615384615385	0.1275	-3.04722329393277e-05	3\\
0.897435897435897	0.1275	-1.45096494686746e-05	3\\
0.91025641025641	0.1275	-7.07041799849635e-06	3\\
0.923076923076923	0.1275	-2.96066962173767e-05	3\\
0.935897435897436	0.1275	-4.94783445921412e-05	3\\
0.948717948717949	0.1275	-5.70604836195637e-05	3\\
0.961538461538462	0.1275	-6.39479789307839e-05	3\\
0.974358974358974	0.1275	-6.16507388110969e-05	3\\
0.987179487179487	0.1275	-4.9093143740635e-05	3\\
1	0.1275	-1.99005809129873e-05	3\\
0.5	0.13	-1.23807505822307	2\\
0.512820512820513	0.13	-1.19033959179114	2\\
0.525641025641026	0.13	-1.14377455650651	2\\
0.538461538461538	0.13	-1.09854015222017	2\\
0.551282051282051	0.13	-1.0483166921198	8\\
0.564102564102564	0.13	-0.999257243312506	8\\
0.576923076923077	0.13	-0.947940283933882	8\\
0.58974358974359	0.13	-0.893887645636342	8\\
0.602564102564103	0.13	-0.845809065601386	6\\
0.615384615384615	0.13	-0.775312999797222	8\\
0.628205128205128	0.13	-0.72842820234032	1\\
0.641025641025641	0.13	-0.675821296998901	1\\
0.653846153846154	0.13	-0.612818729386546	1\\
0.666666666666667	0.13	-0.533796237210889	1\\
0.67948717948718	0.13	-0.448666645761737	6\\
0.692307692307692	0.13	-0.38263064384949	7\\
0.705128205128205	0.13	-0.18818675858178	8\\
0.717948717948718	0.13	-0.130560555935891	8\\
0.730769230769231	0.13	-0.00438591072363144	3\\
0.743589743589744	0.13	-0.003149173488772	3\\
0.756410256410256	0.13	-0.00222598947380381	3\\
0.769230769230769	0.13	-0.00154156794713391	3\\
0.782051282051282	0.13	-0.00103979837748811	3\\
0.794871794871795	0.13	-0.000664666551360203	3\\
0.807692307692308	0.13	-0.000410312749064294	3\\
0.82051282051282	0.13	-0.00022567317181029	3\\
0.833333333333333	0.13	-0.000104128875553837	3\\
0.846153846153846	0.13	-2.98409293915429e-05	3\\
0.858974358974359	0.13	-9.70622472445007e-06	3\\
0.871794871794872	0.13	-2.44541236623726e-05	3\\
0.884615384615385	0.13	-2.23287802441673e-05	3\\
0.897435897435897	0.13	-9.66007208849671e-06	3\\
0.91025641025641	0.13	-8.50072584951657e-06	3\\
0.923076923076923	0.13	-2.81383385520341e-05	3\\
0.935897435897436	0.13	-3.84734739136777e-05	3\\
0.948717948717949	0.13	-5.19592723010203e-05	3\\
0.961538461538462	0.13	-5.92668723511698e-05	3\\
0.974358974358974	0.13	-5.22399454432622e-05	3\\
0.987179487179487	0.13	-4.28279726072756e-05	3\\
1	0.13	-1.81040073095904e-05	3\\
0.5	0.1325	-1.21855887983547	2\\
0.512820512820513	0.1325	-1.17024949890387	2\\
0.525641025641026	0.1325	-1.12340319917669	2\\
0.538461538461538	0.1325	-1.07820095779742	2\\
0.551282051282051	0.1325	-1.02280629923623	8\\
0.564102564102564	0.1325	-0.971813907905432	8\\
0.576923076923077	0.1325	-0.918174367623727	8\\
0.58974358974359	0.1325	-0.867115451930144	6\\
0.602564102564103	0.1325	-0.800755401767797	8\\
0.615384615384615	0.1325	-0.760312513268195	1\\
0.628205128205128	0.1325	-0.705669334778988	1\\
0.641025641025641	0.1325	-0.641528038139244	1\\
0.653846153846154	0.1325	-0.563908195054503	1\\
0.666666666666667	0.1325	-0.465632536020818	6\\
0.67948717948718	0.1325	-0.387297924446213	7\\
0.692307692307692	0.1325	-0.203501825273024	8\\
0.705128205128205	0.1325	-0.136087492814127	8\\
0.717948717948718	0.1325	-0.00494239031719007	3\\
0.730769230769231	0.1325	-0.00365143081874367	3\\
0.743589743589744	0.1325	-0.00267705842036431	3\\
0.756410256410256	0.1325	-0.00191983997678834	3\\
0.769230769230769	0.1325	-0.00134658067442019	3\\
0.782051282051282	0.1325	-0.000931064575028056	3\\
0.794871794871795	0.1325	-0.000613719318076493	3\\
0.807692307692308	0.1325	-0.000384758447038987	3\\
0.82051282051282	0.1325	-0.000224544239406076	3\\
0.833333333333333	0.1325	-0.00011738322332356	3\\
0.846153846153846	0.1325	-5.06708890368816e-05	3\\
0.858974358974359	0.1325	-3.79800953786068e-06	3\\
0.871794871794872	0.1325	-1.06521182036557e-05	3\\
0.884615384615385	0.1325	-9.86099071673048e-06	3\\
0.897435897435897	0.1325	-7.88231841243643e-06	3\\
0.91025641025641	0.1325	-7.84092798961203e-06	3\\
0.923076923076923	0.1325	-2.54095990233438e-05	3\\
0.935897435897436	0.1325	-3.41664161201275e-05	3\\
0.948717948717949	0.1325	-4.69552642209032e-05	3\\
0.961538461538462	0.1325	-4.77327322242109e-05	3\\
0.974358974358974	0.1325	-4.84519197715352e-05	3\\
0.987179487179487	0.1325	-3.53558338630888e-05	3\\
1	0.1325	-1.98136652264733e-05	3\\
0.5	0.135	-1.19770845469487	2\\
0.512820512820513	0.135	-1.14923621156914	2\\
0.525641025641026	0.135	-1.1025492390493	2\\
0.538461538461538	0.135	-1.04738156751094	8\\
0.551282051282051	0.135	-0.996522291095031	8\\
0.564102564102564	0.135	-0.943087103397071	8\\
0.576923076923077	0.135	-0.886602042129418	8\\
0.58974358974359	0.135	-0.826423593787421	8\\
0.602564102564103	0.135	-0.761798934205495	8\\
0.615384615384615	0.135	-0.691816824788147	8\\
0.628205128205128	0.135	-0.615395129170569	8\\
0.641025641025641	0.135	-0.599402198642897	1\\
0.653846153846154	0.135	-0.483359864059574	6\\
0.666666666666667	0.135	-0.388652496393775	1\\
0.67948717948718	0.135	-0.235986854418208	1\\
0.692307692307692	0.135	-0.0915477256665961	1\\
0.705128205128205	0.135	-0.00550877920027436	3\\
0.717948717948718	0.135	-0.00417141610233073	3\\
0.730769230769231	0.135	-0.00312500111428063	3\\
0.743589743589744	0.135	-0.00231010095501044	3\\
0.756410256410256	0.135	-0.00167968699738392	3\\
0.769230769230769	0.135	-0.00119639022780269	3\\
0.782051282051282	0.135	-0.000830377679385983	3\\
0.794871794871795	0.135	-0.000557716267693568	3\\
0.807692307692308	0.135	-0.000359113742212492	3\\
0.82051282051282	0.135	-0.000206976766294898	3\\
0.833333333333333	0.135	-0.000112367758682406	3\\
0.846153846153846	0.135	-5.29482603107288e-05	3\\
0.858974358974359	0.135	-2.0246932941668e-05	3\\
0.871794871794872	0.135	-3.38267359897035e-06	3\\
0.884615384615385	0.135	-2.95700653073722e-06	3\\
0.897435897435897	0.135	-2.67926671553889e-06	3\\
0.91025641025641	0.135	-1.15947024070752e-05	3\\
0.923076923076923	0.135	-1.95672388131856e-05	3\\
0.935897435897436	0.135	-3.48107917821756e-05	3\\
0.948717948717949	0.135	-3.97094880772064e-05	3\\
0.961538461538462	0.135	-4.75468943010586e-05	3\\
0.974358974358974	0.135	-4.24562912099273e-05	3\\
0.987179487179487	0.135	-3.12742906956179e-05	3\\
1	0.135	-1.84728383980074e-05	3\\
0.5	0.1375	-1.17611139246451	2\\
0.512820512820513	0.1375	-1.12797292105347	2\\
0.525641025641026	0.1375	-1.07309501181216	8\\
0.538461538461538	0.1375	-1.0221115364549	8\\
0.551282051282051	0.1375	-0.968716740045951	8\\
0.564102564102564	0.1375	-0.912351832188167	8\\
0.576923076923077	0.1375	-0.852437462937484	8\\
0.58974358974359	0.1375	-0.788181789024087	8\\
0.602564102564103	0.1375	-0.718641583296964	8\\
0.615384615384615	0.1375	-0.642755188133384	8\\
0.628205128205128	0.1375	-0.558515761168273	8\\
0.641025641025641	0.1375	-0.501945189602355	6\\
0.653846153846154	0.1375	-0.399405751106505	7\\
0.666666666666667	0.1375	-0.32525674877921	1\\
0.67948717948718	0.1375	-0.148912037731574	8\\
0.692307692307692	0.1375	-0.0060970395292006	3\\
0.705128205128205	0.1375	-0.00470689976041481	3\\
0.717948717948718	0.1375	-0.00360236668430205	3\\
0.730769230769231	0.1375	-0.00271084889967018	3\\
0.743589743589744	0.1375	-0.00202365453907099	3\\
0.756410256410256	0.1375	-0.00148708094185025	3\\
0.769230769230769	0.1375	-0.00107229407304065	3\\
0.782051282051282	0.1375	-0.000755885768940621	3\\
0.794871794871795	0.1375	-0.000504477725457442	3\\
0.807692307692308	0.1375	-0.000330522527975908	3\\
0.82051282051282	0.1375	-0.000195119750095977	3\\
0.833333333333333	0.1375	-0.000111205985889366	3\\
0.846153846153846	0.1375	-5.84994538413961e-05	3\\
0.858974358974359	0.1375	-1.833064537766e-05	3\\
0.871794871794872	0.1375	-6.57048842726589e-06	3\\
0.884615384615385	0.1375	-2.78582956744264e-06	3\\
0.897435897435897	0.1375	-6.02061352339228e-06	3\\
0.91025641025641	0.1375	-1.02075714749112e-05	3\\
0.923076923076923	0.1375	-1.72536086497882e-05	3\\
0.935897435897436	0.1375	-3.15885856627241e-05	3\\
0.948717948717949	0.1375	-3.59970710262129e-05	3\\
0.961538461538462	0.1375	-4.41553386244792e-05	3\\
0.974358974358974	0.1375	-3.96122087388708e-05	3\\
0.987179487179487	0.1375	-2.96149091140625e-05	3\\
1	0.1375	-1.33323251815675e-05	3\\
0.5	0.14	-1.15457507809212	2\\
0.512820512820513	0.14	-1.10008822407684	8\\
0.525641025641026	0.14	-1.04868251650483	8\\
0.538461538461538	0.14	-0.995104441717649	8\\
0.551282051282051	0.14	-0.938754077329507	8\\
0.564102564102564	0.14	-0.867556133211497	6\\
0.576923076923077	0.14	-0.814908343568324	8\\
0.58974358974359	0.14	-0.745697106047534	8\\
0.602564102564103	0.14	-0.670148931049973	8\\
0.615384615384615	0.14	-0.586567173738393	8\\
0.628205128205128	0.14	-0.521496588826332	6\\
0.641025641025641	0.14	-0.407211402396943	7\\
0.653846153846154	0.14	-0.260373525525309	8\\
0.666666666666667	0.14	-0.157196516777553	8\\
0.67948717948718	0.14	-0.00670281935216102	3\\
0.692307692307692	0.14	-0.00525482091378359	3\\
0.705128205128205	0.14	-0.00409019261082035	3\\
0.717948717948718	0.14	-0.00313752143522158	3\\
0.730769230769231	0.14	-0.00239316732792048	3\\
0.743589743589744	0.14	-0.00180348207059193	3\\
0.756410256410256	0.14	-0.00132337828770885	3\\
0.769230769230769	0.14	-0.000962918182322334	3\\
0.782051282051282	0.14	-0.00067210170633501	3\\
0.794871794871795	0.14	-0.000463596397164961	3\\
0.807692307692308	0.14	-0.000297608917369125	3\\
0.82051282051282	0.14	-0.00018813221056844	3\\
0.833333333333333	0.14	-0.000102452070805337	3\\
0.846153846153846	0.14	-5.53376248134813e-05	3\\
0.858974358974359	0.14	-1.89072559354083e-05	3\\
0.871794871794872	0.14	-8.56613465020413e-06	3\\
0.884615384615385	0.14	-3.95129463497094e-07	3\\
0.897435897435897	0.14	-8.16989506443241e-06	3\\
0.91025641025641	0.14	-1.14260819521145e-05	3\\
0.923076923076923	0.14	-1.7366512610255e-05	3\\
0.935897435897436	0.14	-3.14443307018761e-05	3\\
0.948717948717949	0.14	-3.50797574537711e-05	3\\
0.961538461538462	0.14	-3.58935336261892e-05	3\\
0.974358974358974	0.14	-3.26388860452518e-05	3\\
0.987179487179487	0.14	-3.03101772084813e-05	3\\
1	0.14	-1.5287027408872e-05	3\\
0.5	0.1425	-1.1285633884329	8\\
0.512820512820513	0.1425	-1.07643803662718	8\\
0.525641025641026	0.1425	-1.02242005794253	8\\
0.538461538461538	0.1425	-0.965871245018171	8\\
0.551282051282051	0.1425	-0.895011175329942	6\\
0.564102564102564	0.1425	-0.842141884561427	8\\
0.576923076923077	0.1425	-0.773163751342538	8\\
0.58974358974359	0.1425	-0.697891201290194	8\\
0.602564102564103	0.1425	-0.61489042141747	8\\
0.615384615384615	0.1425	-0.542084982352525	6\\
0.628205128205128	0.1425	-0.411493791736415	8\\
0.641025641025641	0.1425	-0.284479690932633	8\\
0.653846153846154	0.1425	-0.167640035479325	8\\
0.666666666666667	0.1425	-0.00734456590386856	3\\
0.67948717948718	0.1425	-0.00583467274914397	3\\
0.692307692307692	0.1425	-0.00458574657596687	3\\
0.705128205128205	0.1425	-0.00359177370571394	3\\
0.717948717948718	0.1425	-0.00277059001521604	3\\
0.730769230769231	0.1425	-0.00212732446936657	3\\
0.743589743589744	0.1425	-0.00159761668325244	3\\
0.756410256410256	0.1425	-0.0011927660975246	3\\
0.769230769230769	0.1425	-0.000861178127666599	3\\
0.782051282051282	0.1425	-0.000617644381169331	3\\
0.794871794871795	0.1425	-0.000419532281459436	3\\
0.807692307692308	0.1425	-0.000283782177755164	3\\
0.82051282051282	0.1425	-0.000173884030124191	3\\
0.833333333333333	0.1425	-0.000108367709305738	3\\
0.846153846153846	0.1425	-5.46888137190257e-05	3\\
0.858974358974359	0.1425	-2.11310199240126e-05	3\\
0.871794871794872	0.1425	-1.26805454158497e-05	3\\
0.884615384615385	0.1425	-3.77255105073855e-06	3\\
0.897435897435897	0.1425	-2.63692576372913e-06	3\\
0.91025641025641	0.1425	-1.50792518524679e-05	3\\
0.923076923076923	0.1425	-1.97851634909268e-05	3\\
0.935897435897436	0.1425	-2.49791501011533e-05	3\\
0.948717948717949	0.1425	-2.89448556730924e-05	3\\
0.961538461538462	0.1425	-3.73352808769718e-05	3\\
0.974358974358974	0.1425	-3.39025470519303e-05	3\\
0.987179487179487	0.1425	-2.59357079500567e-05	3\\
1	0.1425	-1.27020942924933e-05	3\\
0.5	0.145	-1.10559450306749	8\\
0.512820512820513	0.145	-1.05088560131205	8\\
0.525641025641026	0.145	-0.993916303076926	8\\
0.538461538461538	0.145	-0.925357349610617	6\\
0.551282051282051	0.145	-0.870092782250527	8\\
0.564102564102564	0.145	-0.801223098487769	8\\
0.576923076923077	0.145	-0.726175543462926	8\\
0.58974358974359	0.145	-0.643587755901958	8\\
0.602564102564103	0.145	-0.563893016902294	6\\
0.615384615384615	0.145	-0.441323058625776	8\\
0.628205128205128	0.145	-0.410017302041578	7\\
0.641025641025641	0.145	-0.181145658039191	8\\
0.653846153846154	0.145	-0.00802289623553487	3\\
0.666666666666667	0.145	-0.00642286000780641	3\\
0.67948717948718	0.145	-0.0051090639058282	3\\
0.692307692307692	0.145	-0.00405299618418648	3\\
0.705128205128205	0.145	-0.00317263690933189	3\\
0.717948717948718	0.145	-0.00247546614075943	3\\
0.730769230769231	0.145	-0.00189485036942925	3\\
0.743589743589744	0.145	-0.00144549066126435	3\\
0.756410256410256	0.145	-0.00107183555712875	3\\
0.769230769230769	0.145	-0.000777313293883347	3\\
0.782051282051282	0.145	-0.000561361951173785	3\\
0.794871794871795	0.145	-0.000383710289788599	3\\
0.807692307692308	0.145	-0.0002631853012365	3\\
0.82051282051282	0.145	-0.000163528914372929	3\\
0.833333333333333	0.145	-9.29385080139533e-05	3\\
0.846153846153846	0.145	-5.64638014370014e-05	3\\
0.858974358974359	0.145	-2.51022582252e-05	3\\
0.871794871794872	0.145	-7.53918885926663e-06	3\\
0.884615384615385	0.145	-6.14141954448709e-08	3\\
0.897435897435897	0.145	-8.15244381215912e-06	3\\
0.91025641025641	0.145	-1.06881173468715e-05	3\\
0.923076923076923	0.145	-1.54922707764362e-05	3\\
0.935897435897436	0.145	-2.06903741319921e-05	3\\
0.948717948717949	0.145	-3.20273217266567e-05	3\\
0.961538461538462	0.145	-3.26484147583356e-05	3\\
0.974358974358974	0.145	-2.99162844032015e-05	3\\
0.987179487179487	0.145	-2.29705795744583e-05	3\\
1	0.145	-1.1125833139828e-05	3\\
0.5	0.1475	-1.08075637459639	8\\
0.512820512820513	0.1475	-1.02316764027875	8\\
0.525641025641026	0.1475	-0.958249460618857	6\\
0.538461538461538	0.1475	-0.898812526045832	8\\
0.551282051282051	0.1475	-0.830027790517965	8\\
0.564102564102564	0.1475	-0.755252401175363	8\\
0.576923076923077	0.1475	-0.672817378709495	8\\
0.58974358974359	0.1475	-0.587118938679877	6\\
0.602564102564103	0.1475	-0.47222101018728	8\\
0.615384615384615	0.1475	-0.4211740133743	7\\
0.628205128205128	0.1475	-0.198764116156703	8\\
0.641025641025641	0.1475	-0.00871113071898559	3\\
0.653846153846154	0.1475	-0.00704150761403663	3\\
0.666666666666667	0.1475	-0.00565994818767035	3\\
0.67948717948718	0.1475	-0.00454092916417048	3\\
0.692307692307692	0.1475	-0.00359975236575785	3\\
0.705128205128205	0.1475	-0.00282804331775723	3\\
0.717948717948718	0.1475	-0.00221579398333222	3\\
0.730769230769231	0.1475	-0.00170209847430614	3\\
0.743589743589744	0.1475	-0.00130502547803353	3\\
0.756410256410256	0.1475	-0.000971485828597594	3\\
0.769230769230769	0.1475	-0.00070752949788677	3\\
0.782051282051282	0.1475	-0.000515628730456321	3\\
0.794871794871795	0.1475	-0.000354915891785877	3\\
0.807692307692308	0.1475	-0.000233661745539993	3\\
0.82051282051282	0.1475	-0.00015712264936881	3\\
0.833333333333333	0.1475	-9.20630269850092e-05	3\\
0.846153846153846	0.1475	-4.78576446859396e-05	3\\
0.858974358974359	0.1475	-1.99379378784149e-05	3\\
0.871794871794872	0.1475	-1.44820289651692e-05	3\\
0.884615384615385	0.1475	-6.64609626294795e-06	3\\
0.897435897435897	0.1475	-5.27804431365791e-06	3\\
0.91025641025641	0.1475	-7.97299211186812e-06	3\\
0.923076923076923	0.1475	-1.27030471020299e-05	3\\
0.935897435897436	0.1475	-2.54975426465639e-05	3\\
0.948717948717949	0.1475	-2.85086923537486e-05	3\\
0.961538461538462	0.1475	-2.93845494675078e-05	3\\
0.974358974358974	0.1475	-2.71410085473494e-05	3\\
0.987179487179487	0.1475	-2.09764160911361e-05	3\\
1	0.1475	-1.02453206915618e-05	3\\
0.5	0.15	-1.05379796462801	8\\
0.512820512820513	0.15	-0.992877982518526	8\\
0.525641025641026	0.15	-0.906401736203624	6\\
0.538461538461538	0.15	-0.859879531907769	8\\
0.551282051282051	0.15	-0.785175961655889	8\\
0.564102564102564	0.15	-0.702968685662193	8\\
0.576923076923077	0.15	-0.61137437229127	8\\
0.58974358974359	0.15	-0.504414790987583	8\\
0.602564102564103	0.15	-0.434239996991104	7\\
0.615384615384615	0.15	-0.22156815880566	8\\
0.628205128205128	0.15	-0.108198675914908	8\\
0.641025641025641	0.15	-0.00769083809151234	3\\
0.653846153846154	0.15	-0.00623911839706668	3\\
0.666666666666667	0.15	-0.00503231094126184	3\\
0.67948717948718	0.15	-0.00405321454477586	3\\
0.692307692307692	0.15	-0.00322357221094085	3\\
0.705128205128205	0.15	-0.00254048918658543	3\\
0.717948717948718	0.15	-0.00199933013736212	3\\
0.730769230769231	0.15	-0.0015407883827759	3\\
0.743589743589744	0.15	-0.00116981124901429	3\\
0.756410256410256	0.15	-0.000888316125430288	3\\
0.769230769230769	0.15	-0.000649828088145966	3\\
0.782051282051282	0.15	-0.000462841040664278	3\\
0.794871794871795	0.15	-0.000332969732226736	3\\
0.807692307692308	0.15	-0.000221836613328013	3\\
0.82051282051282	0.15	-0.000139763866422075	3\\
0.833333333333333	0.15	-8.12064214173055e-05	3\\
0.846153846153846	0.15	-5.32349746708852e-05	3\\
0.858974358974359	0.15	-2.65542797025157e-05	3\\
0.871794871794872	0.15	-1.13054112638738e-05	3\\
0.884615384615385	0.15	-4.48455627174709e-06	3\\
0.897435897435897	0.15	-3.53064982574469e-06	3\\
0.91025641025641	0.15	-1.56888292801969e-05	3\\
0.923076923076923	0.15	-1.91605712809951e-05	3\\
0.935897435897436	0.15	-2.30682577883323e-05	3\\
0.948717948717949	0.15	-2.60878553952738e-05	3\\
0.961538461538462	0.15	-2.71149082608084e-05	3\\
0.974358974358974	0.15	-2.52347369358732e-05	3\\
0.987179487179487	0.15	-1.96962006132922e-05	3\\
1	0.15	-9.88857471299902e-06	3\\
0.5	0.1525	-1.02441627035537	8\\
0.512820512820513	0.1525	-0.942239416472338	6\\
0.525641025641026	0.1525	-0.890849843806116	8\\
0.538461538461538	0.1525	-0.816270702512784	8\\
0.551282051282051	0.1525	-0.734453999871984	8\\
0.564102564102564	0.1525	-0.643418722821143	8\\
0.576923076923077	0.1525	-0.537878208002287	8\\
0.58974358974359	0.1525	-0.409879330818419	8\\
0.602564102564103	0.1525	-0.250393864047978	8\\
0.615384615384615	0.1525	-0.11622177637081	8\\
0.628205128205128	0.1525	-0.00837188617520959	3\\
0.641025641025641	0.1525	-0.00684805170112493	3\\
0.653846153846154	0.1525	-0.00557306404274059	3\\
0.666666666666667	0.1525	-0.00450878691430548	3\\
0.67948717948718	0.1525	-0.00362293521207514	3\\
0.692307692307692	0.1525	-0.00290839398857289	3\\
0.705128205128205	0.1525	-0.00229867098969032	3\\
0.717948717948718	0.1525	-0.00179735428433261	3\\
0.730769230769231	0.1525	-0.00140581854903474	3\\
0.743589743589744	0.1525	-0.00107086661393883	3\\
0.756410256410256	0.1525	-0.000801352555365828	3\\
0.769230769230769	0.1525	-0.000586794813648057	3\\
0.782051282051282	0.1525	-0.000432489635777762	3\\
0.794871794871795	0.1525	-0.000300131408312188	3\\
0.807692307692308	0.1525	-0.00019967776245286	3\\
0.82051282051282	0.1525	-0.000125394102654384	3\\
0.833333333333333	0.1525	-8.44077984902751e-05	3\\
0.846153846153846	0.1525	-4.67790648279154e-05	3\\
0.858974358974359	0.1525	-2.27094121475579e-05	3\\
0.871794871794872	0.1525	-9.03397510543385e-06	3\\
0.884615384615385	0.1525	-3.03805148080668e-06	3\\
0.897435897435897	0.1525	-1.24705901597904e-05	3\\
0.91025641025641	0.1525	-1.40973143058557e-05	3\\
0.923076923076923	0.1525	-1.75570209483965e-05	3\\
0.935897435897436	0.1525	-2.14005467686905e-05	3\\
0.948717948717949	0.1525	-2.44055922920931e-05	3\\
0.961538461538462	0.1525	-2.55468622935511e-05	3\\
0.974358974358974	0.1525	-2.39697554838645e-05	3\\
0.987179487179487	0.1525	-1.89671497823392e-05	3\\
1	0.1525	-9.9589095677569e-06	3\\
0.5	0.155	-0.980959940245227	6\\
0.512820512820513	0.155	-0.923148792460565	8\\
0.525641025641026	0.155	-0.848596605981199	8\\
0.538461538461538	0.155	-0.767047508183175	8\\
0.551282051282051	0.155	-0.676102566317608	8\\
0.564102564102564	0.155	-0.572642088943218	8\\
0.576923076923077	0.155	-0.447022569829812	8\\
0.58974358974359	0.155	-0.285492745813352	8\\
0.602564102564103	0.155	-0.129329713502683	8\\
0.615384615384615	0.155	-0.00905473590980517	3\\
0.628205128205128	0.155	-0.00745902857392763	3\\
0.641025641025641	0.155	-0.00611680909734153	3\\
0.653846153846154	0.155	-0.00501501349214596	3\\
0.666666666666667	0.155	-0.0040685921084045	3\\
0.67948717948718	0.155	-0.00327797153338792	3\\
0.692307692307692	0.155	-0.00261990535840161	3\\
0.705128205128205	0.155	-0.0020952243971868	3\\
0.717948717948718	0.155	-0.00164277211825616	3\\
0.730769230769231	0.155	-0.00127187603100469	3\\
0.743589743589744	0.155	-0.000970092922100479	3\\
0.756410256410256	0.155	-0.00074335296723015	3\\
0.769230769230769	0.155	-0.000546868623617864	3\\
0.782051282051282	0.155	-0.000392000209694003	3\\
0.794871794871795	0.155	-0.000271884287332177	3\\
0.807692307692308	0.155	-0.000194698692170394	3\\
0.82051282051282	0.155	-0.000125271319950252	3\\
0.833333333333333	0.155	-7.53927821451077e-05	3\\
0.846153846153846	0.155	-4.12109560337462e-05	3\\
0.858974358974359	0.155	-1.94002845184339e-05	3\\
0.871794871794872	0.155	-7.09340667745076e-06	3\\
0.884615384615385	0.155	-1.24254080274261e-05	3\\
0.897435897435897	0.155	-1.09805659071166e-05	3\\
0.91025641025641	0.155	-1.27884960408429e-05	3\\
0.923076923076923	0.155	-1.62758688491518e-05	3\\
0.935897435897436	0.155	-2.01036607451922e-05	3\\
0.948717948717949	0.155	-2.31371519101222e-05	3\\
0.961538461538462	0.155	-2.44194685375833e-05	3\\
0.974358974358974	0.155	-2.31482121945114e-05	3\\
0.987179487179487	0.155	-1.86547980313428e-05	3\\
1	0.155	-1.03861865330841e-05	3\\
0.5	0.1575	-0.9569383742351	8\\
0.512820512820513	0.1575	-0.88238643244574	8\\
0.525641025641026	0.1575	-0.80109825724955	8\\
0.538461538461538	0.1575	-0.710910120137417	8\\
0.551282051282051	0.1575	-0.608830171241639	8\\
0.564102564102564	0.1575	-0.509985440042551	5\\
0.576923076923077	0.1575	-0.389176770149787	5\\
0.58974358974359	0.1575	-0.215241120447245	5\\
0.602564102564103	0.1575	-0.0587431242758322	8\\
0.615384615384615	0.1575	-0.00812730789633827	3\\
0.628205128205128	0.1575	-0.00671420549669255	3\\
0.641025641025641	0.1575	-0.0149050612955384	8\\
0.653846153846154	0.1575	-0.00451566833458663	3\\
0.666666666666667	0.1575	-0.00367082843571517	3\\
0.67948717948718	0.1575	-0.00298675143673747	3\\
0.692307692307692	0.1575	-0.00239300130710471	3\\
0.705128205128205	0.1575	-0.00189942658100426	3\\
0.717948717948718	0.1575	-0.0014913243644713	3\\
0.730769230769231	0.1575	-0.00117546192324957	3\\
0.743589743589744	0.1575	-0.000899306096161666	3\\
0.756410256410256	0.1575	-0.000675992983913127	3\\
0.769230769230769	0.1575	-0.000497362406683336	3\\
0.782051282051282	0.1575	-0.000356349175067772	3\\
0.794871794871795	0.1575	-0.000260882320598437	3\\
0.807692307692308	0.1575	-0.000175653439022569	3\\
0.82051282051282	0.1575	-0.000112303559086974	3\\
0.833333333333333	0.1575	-6.68098874802011e-05	3\\
0.846153846153846	0.1575	-3.56847574826911e-05	3\\
0.858974358974359	0.1575	-2.77418488399239e-05	3\\
0.871794871794872	0.1575	-1.5463180055718e-05	3\\
0.884615384615385	0.1575	-9.86025710409507e-06	3\\
0.897435897435897	0.1575	-8.95829110235312e-06	3\\
0.91025641025641	0.1575	-1.10588038398284e-05	3\\
0.923076923076923	0.1575	-1.47053241815909e-05	3\\
0.935897435897436	0.1575	-1.86531816736389e-05	3\\
0.948717948717949	0.1575	-2.18428456248704e-05	3\\
0.961538461538462	0.1575	-2.3376350413836e-05	3\\
0.974358974358974	0.1575	-2.24964243915916e-05	3\\
0.987179487179487	0.1575	-1.85680025365655e-05	3\\
1	0.1575	-1.10618535420523e-05	3\\
0.5	0.16	-0.9178048345203	8\\
0.512820512820513	0.16	-0.836653263566066	8\\
0.525641025641026	0.16	-0.747112661519835	8\\
0.538461538461538	0.16	-0.645650357360046	8\\
0.551282051282051	0.16	-0.526569941231139	8\\
0.564102564102564	0.16	-0.372677227551977	8\\
0.576923076923077	0.16	-0.180316463636616	8\\
0.58974358974359	0.16	-0.0627470957129121	8\\
0.602564102564103	0.16	-0.027700298930434	8\\
0.615384615384615	0.16	-0.0168531381060619	8\\
0.628205128205128	0.16	-0.0113187612447461	8\\
0.641025641025641	0.16	-0.0080393060714625	8\\
0.653846153846154	0.16	-0.00591355904426464	8\\
0.666666666666667	0.16	-0.00335233720494803	3\\
0.67948717948718	0.16	-0.00271194428998625	3\\
0.692307692307692	0.16	-0.00217589258026508	3\\
0.705128205128205	0.16	-0.00175202568562436	3\\
0.717948717948718	0.16	-0.00137862392755161	3\\
0.730769230769231	0.16	-0.00107102333328041	3\\
0.743589743589744	0.16	-0.000819580341160664	3\\
0.756410256410256	0.16	-0.000634274044489427	3\\
0.769230769230769	0.16	-0.000468349565111525	3\\
0.782051282051282	0.16	-0.000337034828887366	3\\
0.794871794871795	0.16	-0.000234794232677279	3\\
0.807692307692308	0.16	-0.000156806906938401	3\\
0.82051282051282	0.16	-9.88751875297748e-05	3\\
0.833333333333333	0.16	-5.7345590105763e-05	3\\
0.846153846153846	0.16	-2.90404560803935e-05	3\\
0.858974358974359	0.16	-2.0337806180078e-05	3\\
0.871794871794872	0.16	-9.65150150301978e-06	3\\
0.884615384615385	0.16	-5.15504181225093e-06	3\\
0.897435897435897	0.16	-5.02106951861835e-06	3\\
0.91025641025641	0.16	-7.6724853689502e-06	3\\
0.923076923076923	0.16	-1.17519226734292e-05	3\\
0.935897435897436	0.16	-1.60947840697681e-05	3\\
0.948717948717949	0.16	-1.97053830596333e-05	3\\
0.961538461538462	0.16	-2.17358039296053e-05	3\\
0.974358974358974	0.16	-2.14671537627933e-05	3\\
0.987179487179487	0.16	-1.82929303322392e-05	3\\
1	0.16	-1.1704270848787e-05	3\\
0.5	0.1625	-0.873958644797993	8\\
0.512820512820513	0.1625	-0.78492767868083	8\\
0.525641025641026	0.1625	-0.684730084332327	8\\
0.538461538461538	0.1625	-0.568661495175673	8\\
0.551282051282051	0.1625	-0.421249422105688	8\\
0.564102564102564	0.1625	-0.222585011544614	8\\
0.576923076923077	0.1625	-0.0718884521262923	8\\
0.58974358974359	0.1625	-0.0128330418003601	5\\
0.602564102564103	0.1625	-0.0134041712618121	8\\
0.615384615384615	0.1625	-0.00789221530655681	8\\
0.628205128205128	0.1625	-0.00468494841044698	8\\
0.641025641025641	0.1625	-0.00268872963602554	8\\
0.653846153846154	0.1625	-0.00374086733377461	3\\
0.666666666666667	0.1625	-0.00305230801394597	3\\
0.67948717948718	0.1625	-0.00247230381146807	3\\
0.692307692307692	0.1625	-0.0019857374883654	3\\
0.705128205128205	0.1625	-0.00157951265487056	3\\
0.717948717948718	0.1625	-0.00125788801878269	3\\
0.730769230769231	0.1625	-0.00097690921625736	3\\
0.743589743589744	0.1625	-0.000746894225459091	3\\
0.756410256410256	0.1625	-0.00056036166500678	3\\
0.769230769230769	0.1625	-0.000410788518445957	3\\
0.782051282051282	0.1625	-0.00029248475667041	3\\
0.794871794871795	0.1625	-0.000200485448122092	3\\
0.807692307692308	0.1625	-0.000130457825961408	3\\
0.82051282051282	0.1625	-7.8621134171506e-05	3\\
0.833333333333333	0.1625	-4.16773788868677e-05	3\\
0.846153846153846	0.1625	-1.67513766875748e-05	3\\
0.858974358974359	0.1625	-3.4318106856084e-06	3\\
0.871794871794872	0.1625	-4.91248827291404e-06	3\\
0.884615384615385	0.1625	-7.68793872388404e-06	3\\
0.897435897435897	0.1625	-3.56355625999996e-06	3\\
0.91025641025641	0.1625	-1.50917706979776e-07	3\\
0.923076923076923	0.1625	-5.19081331031477e-06	3\\
0.935897435897436	0.1625	-1.04565940371984e-05	3\\
0.948717948717949	0.1625	-1.09219719358786e-05	3\\
0.961538461538462	0.1625	-1.35155100451012e-05	3\\
0.974358974358974	0.1625	-1.3871887959807e-05	3\\
0.987179487179487	0.1625	-1.14222486659436e-05	3\\
1	0.1625	-5.68631786904252e-06	3\\
0.5	0.165	-0.824563027582752	8\\
0.512820512820513	0.165	-0.725639237667151	8\\
0.525641025641026	0.165	-0.612370797797463	8\\
0.538461538461538	0.165	-0.471238181666459	8\\
0.551282051282051	0.165	-0.276142538102064	8\\
0.564102564102564	0.165	-0.0895441060542523	8\\
0.576923076923077	0.165	-0.0257822986697215	8\\
0.58974358974359	0.165	-0.0103068674200738	8\\
0.602564102564103	0.165	-0.00463323723246519	8\\
0.615384615384615	0.165	-0.00149328622832643	8\\
0.628205128205128	0.165	-0.000348438931932083	8\\
0.641025641025641	0.165	-0.00147325175607471	8\\
0.653846153846154	0.165	-0.00339350216892122	3\\
0.666666666666667	0.165	-0.00277134941223929	3\\
0.67948717948718	0.165	-0.0022464533519331	3\\
0.692307692307692	0.165	-0.00180544035425103	3\\
0.705128205128205	0.165	-0.00143670066331939	3\\
0.717948717948718	0.165	-0.0011365354067569	3\\
0.730769230769231	0.165	-0.000881514292092192	3\\
0.743589743589744	0.165	-0.000672579884997083	3\\
0.756410256410256	0.165	-0.000503033267731362	3\\
0.769230769230769	0.165	-0.000367022018817174	3\\
0.782051282051282	0.165	-0.000259430471817263	3\\
0.794871794871795	0.165	-0.000175785243247041	3\\
0.807692307692308	0.165	-0.000112173809738641	3\\
0.82051282051282	0.165	-6.51742245715231e-05	3\\
0.833333333333333	0.165	-3.17943329343714e-05	3\\
0.846153846153846	0.165	-9.41908037840222e-06	3\\
0.858974358974359	0.165	-4.2352852308887e-06	3\\
0.871794871794872	0.165	-1.33563529499472e-05	3\\
0.884615384615385	0.165	-1.50590676872357e-05	3\\
0.897435897435897	0.165	-1.3223407472222e-05	3\\
0.91025641025641	0.165	-1.17886174226556e-05	3\\
0.923076923076923	0.165	-6.02618649916133e-06	3\\
0.935897435897436	0.165	-1.60688685233578e-07	3\\
0.948717948717949	0.165	-4.93345454173979e-06	3\\
0.961538461538462	0.165	-8.5053730366136e-06	3\\
0.974358974358974	0.165	-9.91251155458206e-06	3\\
0.987179487179487	0.165	-7.04582128893927e-06	3\\
1	0.165	-1.90235711652265e-06	3\\
0.5	0.1675	-0.76839465254256	8\\
0.512820512820513	0.1675	-0.656318112668062	8\\
0.525641025641026	0.1675	-0.522347417872227	8\\
0.538461538461538	0.1675	-0.337581535887186	8\\
0.551282051282051	0.1675	-0.120603294095782	8\\
0.564102564102564	0.1675	-0.0286303049150709	8\\
0.576923076923077	0.1675	-0.00779375659862453	8\\
0.58974358974359	0.1675	-0.0017360071090481	8\\
0.602564102564103	0.1675	-0.00146549339347427	8\\
0.615384615384615	0.1675	-0.00321694311898705	8\\
0.628205128205128	0.1675	-0.00426987996998208	8\\
0.641025641025641	0.1675	-0.00376421533930853	3\\
0.653846153846154	0.1675	-0.00309790193806956	3\\
0.666666666666667	0.1675	-0.00253277925816508	3\\
0.67948717948718	0.1675	-0.00205518626361292	3\\
0.692307692307692	0.1675	-0.00165325064436022	3\\
0.705128205128205	0.1675	-0.0013166421219652	3\\
0.717948717948718	0.1675	-0.00103688857518273	3\\
0.730769230769231	0.1675	-0.000803925349272477	3\\
0.743589743589744	0.1675	-0.000612848621453763	3\\
0.756410256410256	0.1675	-0.000457636156811738	3\\
0.769230769230769	0.1675	-0.000333015282638883	3\\
0.782051282051282	0.1675	-0.000234366786476103	3\\
0.794871794871795	0.1675	-0.000157642116552276	3\\
0.807692307692308	0.1675	-9.92919476637175e-05	3\\
0.82051282051282	0.1675	-5.62044460967378e-05	3\\
0.833333333333333	0.1675	-2.56518031263731e-05	3\\
0.846153846153846	0.1675	-5.24381355643635e-06	3\\
0.858974358974359	0.1675	-7.112543283293e-06	3\\
0.871794871794872	0.1675	-1.32484040345802e-05	3\\
0.884615384615385	0.1675	-1.88746747397608e-05	3\\
0.897435897435897	0.1675	-1.66907217792063e-05	3\\
0.91025641025641	0.1675	-1.24880812172986e-05	3\\
0.923076923076923	0.1675	-7.33510702103765e-06	3\\
0.935897435897436	0.1675	-6.5533110541555e-06	3\\
0.948717948717949	0.1675	-1.25587435244652e-06	3\\
0.961538461538462	0.1675	-2.55019142279579e-06	3\\
0.974358974358974	0.1675	-4.26053136891472e-06	3\\
0.987179487179487	0.1675	-3.3572857676794e-06	3\\
1	0.1675	-6.01693457931784e-07	3\\
0.5	0.17	-0.703384104739076	8\\
0.512820512820513	0.17	-0.574519391650716	8\\
0.525641025641026	0.17	-0.403969269865354	8\\
0.538461538461538	0.17	-0.170276784426599	8\\
0.551282051282051	0.17	-0.0367672719698134	8\\
0.564102564102564	0.17	-0.00650380659333476	8\\
0.576923076923077	0.17	-0.000713872253800416	8\\
0.58974358974359	0.17	-0.00409505539173015	8\\
0.602564102564103	0.17	-0.0059282899759911	8\\
0.615384615384615	0.17	-0.00689588779751089	8\\
0.628205128205128	0.17	-0.00741108346501606	8\\
0.641025641025641	0.17	-0.00345099233639506	3\\
0.653846153846154	0.17	-0.00284388058519791	3\\
0.666666666666667	0.17	-0.00232803602103297	3\\
0.67948717948718	0.17	-0.00189131681781396	3\\
0.692307692307692	0.17	-0.00152314475764384	3\\
0.705128205128205	0.17	-0.00121429257410697	3\\
0.717948717948718	0.17	-0.00095372359634622	3\\
0.730769230769231	0.17	-0.00073967506503235	3\\
0.743589743589744	0.17	-0.000563877441334257	3\\
0.756410256410256	0.17	-0.000420895141965166	3\\
0.769230769230769	0.17	-0.00030595815341723	3\\
0.782051282051282	0.17	-0.000214877788618771	3\\
0.794871794871795	0.17	-0.000143974016582594	3\\
0.807692307692308	0.17	-9.00126817720501e-05	3\\
0.82051282051282	0.17	-5.01511645926203e-05	3\\
0.833333333333333	0.17	-2.18912399437528e-05	3\\
0.846153846153846	0.17	-3.03807159354847e-06	3\\
0.858974358974359	0.17	-8.33556138000708e-06	3\\
0.871794871794872	0.17	-1.39205714464065e-05	3\\
0.884615384615385	0.17	-1.51990478205028e-05	3\\
0.897435897435897	0.17	-1.81298958193836e-05	3\\
0.91025641025641	0.17	-1.39593307657846e-05	3\\
0.923076923076923	0.17	-8.91787937218808e-06	3\\
0.935897435897436	0.17	-3.873882105581e-06	3\\
0.948717948717949	0.17	-4.83262596617464e-06	3\\
0.961538461538462	0.17	-9.95844906227279e-07	3\\
0.974358974358974	0.17	-8.25895886353042e-07	3\\
0.987179487179487	0.17	-1.40159577309747e-07	3\\
1	0.17	-3.47588949664977e-06	3\\
0.5	0.1725	-0.626275909294274	8\\
0.512820512820513	0.1725	-0.469261709759946	8\\
0.525641025641026	0.1725	-0.239844991595748	8\\
0.538461538461538	0.1725	-0.0544394507295791	8\\
0.551282051282051	0.1725	-0.00754385818228988	8\\
0.564102564102564	0.1725	-0.00247540907411972	8\\
0.576923076923077	0.1725	-0.00634154089834349	8\\
0.58974358974359	0.1725	-0.00825560103373645	8\\
0.602564102564103	0.1725	-0.00929582149887235	8\\
0.615384615384615	0.1725	-0.00980957163733606	8\\
0.628205128205128	0.1725	-0.00383014641210379	3\\
0.641025641025641	0.1725	-0.00317937357335226	3\\
0.653846153846154	0.1725	-0.00262368327629562	3\\
0.666666666666667	0.1725	-0.00215066156912225	3\\
0.67948717948718	0.1725	-0.00174947739872706	3\\
0.692307692307692	0.1725	-0.00141066967215484	3\\
0.705128205128205	0.1725	-0.00112596390036194	3\\
0.717948717948718	0.1725	-0.000883241337925155	3\\
0.730769230769231	0.1725	-0.000685550946229136	3\\
0.743589743589744	0.1725	-0.000522948864867478	3\\
0.756410256410256	0.1725	-0.000390509494922151	3\\
0.769230769230769	0.1725	-0.000283899989717167	3\\
0.782051282051282	0.1725	-0.00019930629914099	3\\
0.794871794871795	0.1725	-0.000133369275252479	3\\
0.807692307692308	0.1725	-8.3129381159701e-05	3\\
0.82051282051282	0.1725	-4.59787472556707e-05	3\\
0.833333333333333	0.1725	-1.96194971873412e-05	3\\
0.846153846153846	0.1725	-2.02742331429024e-06	3\\
0.858974358974359	0.1725	-8.57977073890141e-06	3\\
0.871794871794872	0.1725	-1.37703222288088e-05	3\\
0.884615384615385	0.1725	-1.49229136429169e-05	3\\
0.897435897435897	0.1725	-1.3248297106666e-05	3\\
0.91025641025641	0.1725	-1.42934013023885e-05	3\\
0.923076923076923	0.1725	-9.45334972018848e-06	3\\
0.935897435897436	0.1725	-4.61835790833903e-06	3\\
0.948717948717949	0.1725	-5.01517528356683e-07	3\\
0.961538461538462	0.1725	-2.27632656869768e-06	3\\
0.974358974358974	0.1725	-1.12552726345716e-06	3\\
0.987179487179487	0.1725	-1.71297823297171e-06	3\\
1	0.1725	-5.10635546110394e-06	3\\
0.5	0.175	-0.53368337837974	8\\
0.512820512820513	0.175	-0.322413707559878	8\\
0.525641025641026	0.175	-0.0888714383808201	8\\
0.538461538461538	0.175	-0.0121386653447054	8\\
0.551282051282051	0.175	-0.00309789078239348	8\\
0.564102564102564	0.175	-0.00794356267720152	8\\
0.576923076923077	0.175	-0.0102373739701861	8\\
0.58974358974359	0.175	-0.0114700091332522	8\\
0.602564102564103	0.175	-0.0119856636852389	8\\
0.615384615384615	0.175	-0.0103925885044129	5\\
0.628205128205128	0.175	-0.00353924903564825	3\\
0.641025641025641	0.175	-0.00294216071442157	3\\
0.653846153846154	0.175	-0.00243135201350177	3\\
0.666666666666667	0.175	-0.00199573750905971	3\\
0.67948717948718	0.175	-0.00162561853296098	3\\
0.692307692307692	0.175	-0.00131250003540298	3\\
0.705128205128205	0.175	-0.00104893232304675	3\\
0.717948717948718	0.175	-0.000828374508307908	3\\
0.730769230769231	0.175	-0.000639237441465181	3\\
0.743589743589744	0.175	-0.000488128821406453	3\\
0.756410256410256	0.175	-0.000364863200600252	3\\
0.769230769230769	0.175	-0.000265489133475361	3\\
0.782051282051282	0.175	-0.00018651969706209	3\\
0.794871794871795	0.175	-0.000124876192871187	3\\
0.807692307692308	0.175	-7.78393349393841e-05	3\\
0.82051282051282	0.175	-4.30068374391779e-05	3\\
0.833333333333333	0.175	-1.82564692072856e-05	3\\
0.846153846153846	0.175	-1.71377895798879e-06	3\\
0.858974358974359	0.175	-8.27618544926174e-06	3\\
0.871794871794872	0.175	-1.31737357553159e-05	3\\
0.884615384615385	0.175	-1.42664619661981e-05	3\\
0.897435897435897	0.175	-1.26886153716371e-05	3\\
0.91025641025641	0.175	-9.43829495168921e-06	3\\
0.923076923076923	0.175	-9.36078014598814e-06	3\\
0.935897435897436	0.175	-4.77159761114448e-06	3\\
0.948717948717949	0.175	-8.63443934011748e-07	3\\
0.961538461538462	0.175	-1.77210832073096e-06	3\\
0.974358974358974	0.175	-2.61877815533315e-06	3\\
0.987179487179487	0.175	-1.22685204566245e-06	3\\
1	0.175	-2.79460200264582e-06	3\\
0.5	0.1775	-0.409132484791355	8\\
0.512820512820513	0.1775	-0.149385007188547	8\\
0.525641025641026	0.1775	-0.0232082430212925	8\\
0.538461538461538	0.1775	-0.00217007130044378	8\\
0.551282051282051	0.1775	-0.00871354220542945	8\\
0.564102564102564	0.1775	-0.0117276996388913	8\\
0.576923076923077	0.1775	-0.0131806619170775	8\\
0.58974358974359	0.1775	-0.013874453856082	8\\
0.602564102564103	0.1775	-0.00612426341930561	5\\
0.615384615384615	0.1775	-0.00860294910235009	5\\
0.628205128205128	0.1775	-0.00328379378950868	3\\
0.641025641025641	0.1775	-0.00273371829103462	3\\
0.653846153846154	0.1775	-0.00226225720414004	3\\
0.666666666666667	0.1775	-0.00185947296953232	3\\
0.67948717948718	0.1775	-0.00151664665476864	3\\
0.692307692307692	0.1775	-0.00122612018229973	3\\
0.705128205128205	0.1775	-0.000981159472647651	3\\
0.717948717948718	0.1775	-0.000769975416883746	3\\
0.730769230769231	0.1775	-0.000599056827701989	3\\
0.743589743589744	0.1775	-0.000458035277090337	3\\
0.756410256410256	0.1775	-0.00034281841109556	3\\
0.769230769230769	0.1775	-0.000249788557054026	3\\
0.782051282051282	0.1775	-0.000175745389744676	3\\
0.794871794871795	0.1775	-0.000117856204539078	3\\
0.807692307692308	0.1775	-7.36127098928975e-05	3\\
0.82051282051282	0.1775	-4.07934002414028e-05	3\\
0.833333333333333	0.1775	-1.74307030082189e-05	3\\
0.846153846153846	0.1775	-1.78221127358138e-06	3\\
0.858974358974359	0.1775	-7.69458282807611e-06	3\\
0.871794871794872	0.1775	-1.23645486796207e-05	3\\
0.884615384615385	0.1775	-1.34345884485215e-05	3\\
0.897435897435897	0.1775	-1.19710692410601e-05	3\\
0.91025641025641	0.1775	-8.91531007600971e-06	3\\
0.923076923076923	0.1775	-8.91380634045736e-06	3\\
0.935897435897436	0.1775	-4.58221920573754e-06	3\\
0.948717948717949	0.1775	-8.9384997257399e-07	3\\
0.961538461538462	0.1775	-1.5858478280506e-06	3\\
0.974358974358974	0.1775	-2.36129742686673e-06	3\\
0.987179487179487	0.1775	-9.98869459025664e-07	3\\
1	0.1775	-2.88020512548288e-06	3\\
0.5	0.18	-0.239096091424747	8\\
0.512820512820513	0.18	-0.0464873647715844	8\\
0.525641025641026	0.18	-0.00179507629405412	8\\
0.538461538461538	0.18	-0.0081694899518195	8\\
0.551282051282051	0.18	-0.0123541793331935	8\\
0.564102564102564	0.18	-0.0144438561700215	8\\
0.576923076923077	0.18	-0.0153901758324692	8\\
0.58974358974359	0.18	-0.00290767521643586	5\\
0.602564102564103	0.18	-0.00489505252202363	5\\
0.615384615384615	0.18	-0.00710644901580569	5\\
0.628205128205128	0.18	-0.00942218555612712	5\\
0.641025641025641	0.18	-0.00254958031857544	3\\
0.653846153846154	0.18	-0.0021127541965485	3\\
0.666666666666667	0.18	-0.00173890520218909	3\\
0.67948717948718	0.18	-0.00142016343708432	3\\
0.692307692307692	0.18	-0.00114959738671274	3\\
0.705128205128205	0.18	-0.000921095260845853	3\\
0.717948717948718	0.18	-0.000723650408754431	3\\
0.730769230769231	0.18	-0.000563783210485007	3\\
0.743589743589744	0.18	-0.000431673451117605	3\\
0.756410256410256	0.18	-0.000323569460941462	3\\
0.769230769230769	0.18	-0.000236146519957471	3\\
0.782051282051282	0.18	-0.000166456190689198	3\\
0.794871794871795	0.18	-0.000111882273801985	3\\
0.807692307692308	0.18	-7.01024485389851e-05	3\\
0.82051282051282	0.18	-3.90547872582586e-05	3\\
0.833333333333333	0.18	-1.69084472535549e-05	3\\
0.846153846153846	0.18	-2.03794475758179e-06	3\\
0.858974358974359	0.18	-6.99949476110111e-06	3\\
0.871794871794872	0.18	-1.14839380294165e-05	3\\
0.884615384615385	0.18	-1.25504580604275e-05	3\\
0.897435897435897	0.18	-1.12048646566887e-05	3\\
0.91025641025641	0.18	-8.33770677752884e-06	3\\
0.923076923076923	0.18	-8.28790861803029e-06	3\\
0.935897435897436	0.18	-4.21044138163056e-06	3\\
0.948717948717949	0.18	-7.39360900992632e-07	3\\
0.961538461538462	0.18	-1.58339236627209e-06	3\\
0.974358974358974	0.18	-2.28096687370299e-06	3\\
0.987179487179487	0.18	-9.34367975537239e-07	3\\
1	0.18	-2.82401584007363e-06	3\\
0.5	0.1825	-0.092437126421108	8\\
0.512820512820513	0.1825	-0.0112734318732382	8\\
0.525641025641026	0.1825	-0.00577144169062883	8\\
0.538461538461538	0.1825	-0.0120582132614209	8\\
0.551282051282051	0.1825	-0.0150100275873876	8\\
0.564102564102564	0.1825	-0.016417989382494	8\\
0.576923076923077	0.1825	-0.0170884154407814	8\\
0.58974358974359	0.1825	-0.00208363284488645	5\\
0.602564102564103	0.1825	-0.00384169485150665	5\\
0.615384615384615	0.1825	-0.00576498807238667	5\\
0.628205128205128	0.1825	-0.00784902152369936	5\\
0.641025641025641	0.1825	-0.00238616081080134	3\\
0.653846153846154	0.1825	-0.00197993291189057	3\\
0.666666666666667	0.1825	-0.00163168336150142	3\\
0.67948717948718	0.1825	-0.00133427927223835	3\\
0.692307692307692	0.1825	-0.00108142109426636	3\\
0.705128205128205	0.1825	-0.000867539382948078	3\\
0.717948717948718	0.1825	-0.000682564873338611	3\\
0.730769230769231	0.1825	-0.000532510121498155	3\\
0.743589743589744	0.1825	-0.000408319440229234	3\\
0.756410256410256	0.1825	-0.000306540556945922	3\\
0.769230769230769	0.1825	-0.00022410659126831	3\\
0.782051282051282	0.1825	-0.000158291147849325	3\\
0.794871794871795	0.1825	-0.000106669184382451	3\\
0.807692307692308	0.1825	-6.70828459834096e-05	3\\
0.82051282051282	0.1825	-3.76115658985302e-05	3\\
0.833333333333333	0.1825	-1.65458303495745e-05	3\\
0.846153846153846	0.1825	-2.36409272685665e-06	3\\
0.858974358974359	0.1825	-6.28760076110072e-06	3\\
0.871794871794872	0.1825	-1.06136448099435e-05	3\\
0.884615384615385	0.1825	-1.16848814271652e-05	3\\
0.897435897435897	0.1825	-1.04528430868601e-05	3\\
0.91025641025641	0.1825	-7.762455349054e-06	3\\
0.923076923076923	0.1825	-7.59292511728078e-06	3\\
0.935897435897436	0.1825	-3.7573103851389e-06	3\\
0.948717948717949	0.1825	-4.93195624332741e-07	3\\
0.961538461538462	0.1825	-1.6788109063811e-06	3\\
0.974358974358974	0.1825	-2.29893844602473e-06	3\\
0.987179487179487	0.1825	-9.61635074364465e-07	3\\
1	0.1825	-2.69036642841118e-06	3\\
0.5	0.185	-0.0303628123161883	8\\
0.512820512820513	0.185	-0.000604812538655704	8\\
0.525641025641026	0.185	-0.0101360800546561	8\\
0.538461538461538	0.185	-0.0146297701010103	8\\
0.551282051282051	0.185	-0.016886294448093	8\\
0.564102564102564	0.185	-0.0179604851808974	8\\
0.576923076923077	0.185	-8.73278642572473e-05	5\\
0.58974358974359	0.185	-0.00131433500279331	5\\
0.602564102564103	0.185	-0.00281643684496836	5\\
0.615384615384615	0.185	-0.00457044458751435	5\\
0.628205128205128	0.185	-0.00645789544091992	5\\
0.641025641025641	0.185	-0.0022405416757161	3\\
0.653846153846154	0.185	-0.00186143608979481	3\\
0.666666666666667	0.185	-0.00153591298160493	3\\
0.67948717948718	0.185	-0.00125748034627889	3\\
0.692307692307692	0.185	-0.00102038940827474	3\\
0.705128205128205	0.185	-0.000819544436784014	3\\
0.717948717948718	0.185	-0.000645858153505731	3\\
0.730769230769231	0.185	-0.000504557013446068	3\\
0.743589743589744	0.185	-0.000387438690710146	3\\
0.756410256410256	0.185	-0.000291314663555655	3\\
0.769230769230769	0.185	-0.000213345580151427	3\\
0.782051282051282	0.185	-0.000151001324799618	3\\
0.794871794871795	0.185	-0.000102026131293083	3\\
0.807692307692308	0.185	-6.44080457843833e-05	3\\
0.82051282051282	0.185	-3.63521341416647e-05	3\\
0.833333333333333	0.185	-1.62569129576861e-05	3\\
0.846153846153846	0.185	-2.69355833137145e-06	3\\
0.858974358974359	0.185	-5.61248723724406e-06	3\\
0.871794871794872	0.185	-9.79783192302694e-06	3\\
0.884615384615385	0.185	-1.08756482044494e-05	3\\
0.897435897435897	0.185	-9.74861344387096e-06	3\\
0.91025641025641	0.185	-7.2204722745593e-06	3\\
0.923076923076923	0.185	-6.89520957653131e-06	3\\
0.935897435897436	0.185	-3.28459882456514e-06	3\\
0.948717948717949	0.185	-2.13042071457835e-07	3\\
0.961538461538462	0.185	-1.81833674182495e-06	3\\
0.974358974358974	0.185	-2.36546137743389e-06	3\\
0.987179487179487	0.185	-1.03522535063391e-06	3\\
1	0.185	-2.51996626553501e-06	3\\
0.5	0.1875	-0.00908184241344279	8\\
0.512820512820513	0.1875	-0.00615622863163957	8\\
0.525641025641026	0.1875	-0.0130336146410927	8\\
0.538461538461538	0.1875	-0.0165088910006298	8\\
0.551282051282051	0.1875	-0.00146415956726395	5\\
0.564102564102564	0.1875	-0.00120096368865051	5\\
0.576923076923077	0.1875	-0.000457960413060416	5\\
0.58974358974359	0.1875	-0.000587226004339653	5\\
0.602564102564103	0.1875	-0.00190922645135449	5\\
0.615384615384615	0.1875	-0.00345260525935565	5\\
0.628205128205128	0.1875	-0.00252170396098054	3\\
0.641025641025641	0.1875	-0.00211031761334632	3\\
0.653846153846154	0.1875	-0.00175532757446639	3\\
0.666666666666667	0.1875	-0.00145004429682788	3\\
0.67948717948718	0.1875	-0.00118853406922949	3\\
0.692307692307692	0.1875	-0.000965529091554806	3\\
0.705128205128205	0.1875	-0.000776348302977585	3\\
0.717948717948718	0.1875	-0.000612863259300257	3\\
0.730769230769231	0.1875	-0.000479403692867001	3\\
0.743589743589744	0.1875	-0.000368629303101901	3\\
0.756410256410256	0.1875	-0.00027758445109617	3\\
0.769230769230769	0.1875	-0.000203631061910227	3\\
0.782051282051282	0.1875	-0.000144412981905066	3\\
0.794871794871795	0.1875	-9.78247599147565e-05	3\\
0.807692307692308	0.1875	-6.19842495685652e-05	3\\
0.82051282051282	0.1875	-3.52085091919157e-05	3\\
0.833333333333333	0.1875	-1.59925478631635e-05	3\\
0.846153846153846	0.1875	-2.99053070459389e-06	3\\
0.858974358974359	0.1875	-5.00088669633712e-06	3\\
0.871794871794872	0.1875	-9.05737526097053e-06	3\\
0.884615384615385	0.1875	-1.01401388762975e-05	3\\
0.897435897435897	0.1875	-9.10771208527213e-06	3\\
0.91025641025641	0.1875	-9.60314644296131e-06	3\\
0.923076923076923	0.1875	-6.23264916629923e-06	3\\
0.935897435897436	0.1875	-2.82828843079657e-06	3\\
0.948717948717949	0.1875	-6.68303641913909e-08	3\\
0.961538461538462	0.1875	-1.96948351903337e-06	3\\
0.974358974358974	0.1875	-2.45010468964233e-06	3\\
0.987179487179487	0.1875	-1.12718461729685e-06	3\\
1	0.1875	-2.33776630028572e-06	3\\
0.5	0.19	-0.00107946145886145	8\\
0.512820512820513	0.19	-0.00157693079880212	5\\
0.525641025641026	0.19	-0.000343050694844317	5\\
0.538461538461538	0.19	-0.00138825173940838	5\\
0.551282051282051	0.19	-0.00174090585675732	5\\
0.564102564102564	0.19	-0.00160520521400908	5\\
0.576923076923077	0.19	-0.00100178723551009	5\\
0.58974358974359	0.19	-0.000103952825376695	5\\
0.602564102564103	0.19	-0.00103145007558173	5\\
0.615384615384615	0.19	-0.00242790603240146	5\\
0.628205128205128	0.19	-0.00237937454965598	3\\
0.641025641025641	0.19	-0.0019934825639402	3\\
0.653846153846154	0.19	-0.00165999673131427	3\\
0.666666666666667	0.19	-0.00137279192811812	3\\
0.67948717948718	0.19	-0.00112642169996803	3\\
0.692307692307692	0.19	-0.000916039123684785	3\\
0.705128205128205	0.19	-0.000733885528579998	3\\
0.717948717948718	0.19	-0.000583053520531811	3\\
0.730769230769231	0.19	-0.000456644609325152	3\\
0.743589743589744	0.19	-0.000351582852186664	3\\
0.756410256410256	0.19	-0.000265118692161592	3\\
0.769230769230769	0.19	-0.00019479252878084	3\\
0.782051282051282	0.19	-0.000138402775223995	3\\
0.794871794871795	0.19	-9.39778074284444e-05	3\\
0.807692307692308	0.19	-5.97512830922222e-05	3\\
0.82051282051282	0.19	-3.41403763628825e-05	3\\
0.833333333333333	0.19	-1.57265358431836e-05	3\\
0.846153846153846	0.19	-3.23842902349055e-06	3\\
0.858974358974359	0.19	-4.46321481523474e-06	3\\
0.871794871794872	0.19	-8.39910869381264e-06	3\\
0.884615384615385	0.19	-9.48346776156657e-06	3\\
0.897435897435897	0.19	-8.53480244357655e-06	3\\
0.91025641025641	0.19	-8.80091628507015e-06	3\\
0.923076923076923	0.19	-5.62478028315756e-06	3\\
0.935897435897436	0.19	-2.40765573721859e-06	3\\
0.948717948717949	0.19	-3.27402005913035e-07	3\\
0.961538461538462	0.19	-2.11369720653077e-06	3\\
0.974358974358974	0.19	-2.53514858009841e-06	3\\
0.987179487179487	0.19	-1.22111186844791e-06	3\\
1	0.19	-2.15828484118204e-06	3\\
0.5	0.1925	-0.00366392148781303	8\\
0.512820512820513	0.1925	-0.00134326323366547	5\\
0.525641025641026	0.1925	-0.000581310863406504	5\\
0.538461538461538	0.1925	-0.00165272403598871	5\\
0.551282051282051	0.1925	-0.00207519229347213	5\\
0.564102564102564	0.1925	-0.00203677925116331	5\\
0.576923076923077	0.1925	-0.00158829099204703	5\\
0.58974358974359	0.1925	-0.000808370247591818	5\\
0.602564102564103	0.1925	-0.000242014227790834	5\\
0.615384615384615	0.1925	-0.0014777023911938	5\\
0.628205128205128	0.1925	-0.00225148210570275	3\\
0.641025641025641	0.1925	-0.00188834615833287	3\\
0.653846153846154	0.1925	-0.00157408871771818	3\\
0.666666666666667	0.1925	-0.00130307681665189	3\\
0.67948717948718	0.1925	-0.00107029009275769	3\\
0.692307692307692	0.1925	-0.000871250679264415	3\\
0.705128205128205	0.1925	-0.000699066994498908	3\\
0.717948717948718	0.1925	-0.000556005189065056	3\\
0.730769230769231	0.1925	-0.000435957110205307	3\\
0.743589743589744	0.1925	-0.000336057435310874	3\\
0.756410256410256	0.1925	-0.000253739366649348	3\\
0.769230769230769	0.1925	-0.000186701921205102	3\\
0.782051282051282	0.1925	-0.000132881175879559	3\\
0.794871794871795	0.1925	-9.04249522267515e-05	3\\
0.807692307692308	0.1925	-5.76704868636896e-05	3\\
0.82051282051282	0.1925	-3.31246919927954e-05	3\\
0.833333333333333	0.1925	-1.54466635998167e-05	3\\
0.846153846153846	0.1925	-3.43214276682593e-06	3\\
0.858974358974359	0.1925	-4.00032239560448e-06	3\\
0.871794871794872	0.1925	-7.82172993486642e-06	3\\
0.884615384615385	0.1925	-8.90367644694975e-06	3\\
0.897435897435897	0.1925	-8.02826577339305e-06	3\\
0.91025641025641	0.1925	-8.08060629326233e-06	3\\
0.923076923076923	0.1925	-5.07955387943538e-06	3\\
0.935897435897436	0.1925	-2.03135607218665e-06	3\\
0.948717948717949	0.1925	-5.59423834633658e-07	3\\
0.961538461538462	0.1925	-2.2414183043091e-06	3\\
0.974358974358974	0.1925	-2.61113498280588e-06	3\\
0.987179487179487	0.1925	-1.30815426878067e-06	3\\
1	0.1925	-1.98920450981049e-06	3\\
0.5	0.195	-0.00675955544379308	8\\
0.512820512820513	0.195	-0.00101606970369825	5\\
0.525641025641026	0.195	-0.000905492223170265	5\\
0.538461538461538	0.195	-0.00198316148716092	5\\
0.551282051282051	0.195	-0.00250060834876122	5\\
0.564102564102564	0.195	-0.0025315414564366	5\\
0.576923076923077	0.195	-0.00217007028513323	5\\
0.58974358974359	0.195	-0.00148778251222664	5\\
0.602564102564103	0.195	-0.000540995475826766	5\\
0.615384615384615	0.195	-0.000588359337910908	5\\
0.628205128205128	0.195	-0.00213624244695924	3\\
0.641025641025641	0.195	-0.00179347166685138	3\\
0.653846153846154	0.195	-0.00149645312336266	3\\
0.666666666666667	0.195	-0.00123998383137358	3\\
0.67948717948718	0.195	-0.00101941680217299	3\\
0.692307692307692	0.195	-0.000830598480883742	3\\
0.705128205128205	0.195	-0.000667413171439465	3\\
0.717948717948718	0.195	-0.000531371229803739	3\\
0.730769230769231	0.195	-0.000417079419834782	3\\
0.743589743589744	0.195	-0.000321859173996768	3\\
0.756410256410256	0.195	-0.000243306117870932	3\\
0.769230769230769	0.195	-0.000179260555122004	3\\
0.782051282051282	0.195	-0.000127781458452216	3\\
0.794871794871795	0.195	-8.71235166320305e-05	3\\
0.807692307692308	0.195	-5.57168410577259e-05	3\\
0.82051282051282	0.195	-3.21489854164299e-05	3\\
0.833333333333333	0.195	-1.51489781072061e-05	3\\
0.846153846153846	0.195	-3.57310829709742e-06	3\\
0.858974358974359	0.195	-3.60775699324755e-06	3\\
0.871794871794872	0.195	-7.31951559879989e-06	3\\
0.884615384615385	0.195	-8.39499602820995e-06	3\\
0.897435897435897	0.195	-9.69031004832314e-06	3\\
0.91025641025641	0.195	-7.4418555188337e-06	3\\
0.923076923076923	0.195	-4.5978219340996e-06	3\\
0.935897435897436	0.195	-1.70146708395077e-06	3\\
0.948717948717949	0.195	-7.59766402439504e-07	3\\
0.961538461538462	0.195	-2.34878204115681e-06	3\\
0.974358974358974	0.195	-2.6738857086857e-06	3\\
0.987179487179487	0.195	-1.38431636207092e-06	3\\
1	0.195	-1.83379357962932e-06	3\\
0.5	0.1975	-0.0088916272168721	8\\
0.512820512820513	0.1975	-0.000562340493525161	5\\
0.525641025641026	0.1975	-0.00129259475297904	5\\
0.538461538461538	0.1975	-0.0024113554307494	5\\
0.551282051282051	0.1975	-0.00290927267348253	5\\
0.564102564102564	0.1975	-0.00299568284737292	5\\
0.576923076923077	0.1975	-0.00274834577028704	5\\
0.58974358974359	0.1975	-0.00214681615814134	5\\
0.602564102564103	0.1975	-0.00128735259564651	5\\
0.615384615384615	0.1975	-0.00240499847614973	3\\
0.628205128205128	0.1975	-0.00203212792993223	3\\
0.641025641025641	0.1975	-0.00170762928145478	3\\
0.653846153846154	0.1975	-0.00142610560788243	3\\
0.666666666666667	0.1975	-0.00118273037682786	3\\
0.67948717948718	0.1975	-0.000973184485825126	3\\
0.692307692307692	0.1975	-0.000791637016961524	3\\
0.705128205128205	0.1975	-0.000638544819299483	3\\
0.717948717948718	0.1975	-0.000508862887859123	3\\
0.730769230769231	0.1975	-0.000399795327808431	3\\
0.743589743589744	0.1975	-0.000308829505908383	3\\
0.756410256410256	0.1975	-0.000233705708536929	3\\
0.769230769230769	0.1975	-0.000172390369679358	3\\
0.782051282051282	0.1975	-0.000123052426298359	3\\
0.794871794871795	0.1975	-8.40424058948369e-05	3\\
0.807692307692308	0.1975	-5.3873897388203e-05	3\\
0.82051282051282	0.1975	-3.12070999943871e-05	3\\
0.833333333333333	0.1975	-1.48341847334416e-05	3\\
0.846153846153846	0.1975	-3.66623917170488e-06	3\\
0.858974358974359	0.1975	-3.27840233010521e-06	3\\
0.871794871794872	0.1975	-6.88461272418492e-06	3\\
0.884615384615385	0.1975	-7.94985664668275e-06	3\\
0.897435897435897	0.1975	-9.00245263424941e-06	3\\
0.91025641025641	0.1975	-6.87984922572819e-06	3\\
0.923076923076923	0.1975	-4.1762822278197e-06	3\\
0.935897435897436	0.1975	-1.41615179483669e-06	3\\
0.948717948717949	0.1975	-9.29005912835508e-07	3\\
0.961538461538462	0.1975	-2.43542785571063e-06	3\\
0.974358974358974	0.1975	-2.72251524028378e-06	3\\
0.987179487179487	0.1975	-1.44866067222226e-06	3\\
1	0.1975	-1.69252940238625e-06	3\\
0.5	0.2	-0.0101867970299278	8\\
0.512820512820513	0.2	-2.06432324250175e-07	5\\
0.525641025641026	0.2	-0.00172359488389682	5\\
0.538461538461538	0.2	-0.00282789469044699	5\\
0.551282051282051	0.2	-0.00339130289407802	5\\
0.564102564102564	0.2	-0.00351614632809263	5\\
0.576923076923077	0.2	-0.00332356419021395	5\\
0.58974358974359	0.2	-0.00278861688264155	5\\
0.602564102564103	0.2	-0.00200258266082081	5\\
0.615384615384615	0.2	-0.00229140783420481	3\\
0.628205128205128	0.2	-0.0019378237147663	3\\
0.641025641025641	0.2	-0.00162976032932357	3\\
0.653846153846154	0.2	-0.00136219873519088	3\\
0.666666666666667	0.2	-0.00113064272373504	3\\
0.67948717948718	0.2	-0.00093106178074631	3\\
0.692307692307692	0.2	-0.000758262652507284	3\\
0.705128205128205	0.2	-0.00061214074543463	3\\
0.717948717948718	0.2	-0.000488236619130104	3\\
0.730769230769231	0.2	-0.000383923470693533	3\\
0.743589743589744	0.2	-0.000296836411778681	3\\
0.756410256410256	0.2	-0.000224844849350553	3\\
0.769230769230769	0.2	-0.000166028067918309	3\\
0.782051282051282	0.2	-0.000118653621323251	3\\
0.794871794871795	0.2	-8.11581840631347e-05	3\\
0.807692307692308	0.2	-5.21305525457184e-05	3\\
0.82051282051282	0.2	-3.02965249779361e-05	3\\
0.833333333333333	0.2	-1.45054235624459e-05	3\\
0.846153846153846	0.2	-3.7180542140986e-06	3\\
0.858974358974359	0.2	-3.00407308628067e-06	3\\
0.871794871794872	0.2	-6.50841578405262e-06	3\\
0.884615384615385	0.2	-9.28057092312612e-06	3\\
0.897435897435897	0.2	-8.39860718427451e-06	3\\
0.91025641025641	0.2	-6.38742769369037e-06	3\\
0.923076923076923	0.2	-3.80938657175135e-06	3\\
0.935897435897436	0.2	-1.17139279722293e-06	3\\
0.948717948717949	0.2	-1.06984363873287e-06	3\\
0.961538461538462	0.2	-2.50305705035509e-06	3\\
0.974358974358974	0.2	-2.75811531410452e-06	3\\
0.987179487179487	0.2	-1.50211116946847e-06	3\\
1	0.2	-1.56418154114083e-06	3\\
};

\end{axis}


\end{tikzpicture}%

==> figures/grid_8_9_with_transitions_pCent <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
view={-30}{30},
width=\fwidth,
height=\fheight,
ylabel={\normalsize viscosity $\nu$},
xlabel={\normalsize narrowing width},
zlabel={\normalsize vertical velocity at $(3.0, 1.5)$},
at={(0in,0in)},
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.5	0.1	-1.35846582072216	2\\
0.512820512820513	0.1	-1.32395758660158	2\\
0.525641025641026	0.1	-1.2898011242829	2\\
0.538461538461538	0.1	-1.25593494687006	2\\
0.551282051282051	0.1	-1.22230280619319	2\\
0.564102564102564	0.1	-1.18887512560921	2\\
0.576923076923077	0.1	-1.15444801217748	6\\
0.58974358974359	0.1	-1.11948291167116	6\\
0.602564102564103	0.1	-1.08573653045769	6\\
0.615384615384615	0.1	-1.05306456825397	6\\
0.628205128205128	0.1	-1.02130362514955	6\\
0.641025641025641	0.1	-0.99030284482688	6\\
0.653846153846154	0.1	-0.959949374997667	6\\
0.666666666666667	0.1	-0.929926456805367	6\\
0.67948717948718	0.1	-0.900093130446593	6\\
0.692307692307692	0.1	-0.814790170750654	7\\
0.705128205128205	0.1	-0.802889375375286	7\\
0.717948717948718	0.1	-0.787866976572148	7\\
0.730769230769231	0.1	-0.769164752560775	7\\
0.743589743589744	0.1	-0.745525206902622	7\\
0.756410256410256	0.1	-0.715259260498306	7\\
0.769230769230769	0.1	-0.675875543220756	7\\
0.782051282051282	0.1	-0.623514391957174	7\\
0.794871794871795	0.1	-0.55432545235217	7\\
0.807692307692308	0.1	-0.472179666092754	7\\
0.82051282051282	0.1	-0.403196520178119	7\\
0.833333333333333	0.1	-0.358318514998489	7\\
0.846153846153846	0.1	-0.329436058612857	7\\
0.858974358974359	0.1	-0.308758267022675	7\\
0.871794871794872	0.1	-0.292362716794568	7\\
0.884615384615385	0.1	-0.314305448641622	3\\
0.897435897435897	0.1	-0.304434733037118	3\\
0.91025641025641	0.1	-0.295157908825227	3\\
0.923076923076923	0.1	-0.286465180449588	3\\
0.935897435897436	0.1	-0.278339794859872	3\\
0.948717948717949	0.1	-0.270740704815786	3\\
0.961538461538462	0.1	-0.263639211649898	3\\
0.974358974358974	0.1	-0.256977870936415	3\\
0.987179487179487	0.1	-0.250707505097962	3\\
1	0.1	-0.244775205891325	3\\
0.5	0.1025	-1.35408424515435	2\\
0.512820512820513	0.1025	-1.31857673378329	2\\
0.525641025641026	0.1025	-1.28342583048104	2\\
0.538461538461538	0.1025	-1.24856713400654	2\\
0.551282051282051	0.1025	-1.21395262075909	2\\
0.564102564102564	0.1025	-1.17955895870782	2\\
0.576923076923077	0.1025	-1.14326994401866	6\\
0.58974358974359	0.1025	-1.10834992370322	6\\
0.602564102564103	0.1025	-1.0745064749693	6\\
0.615384615384615	0.1025	-1.04157170954842	6\\
0.628205128205128	0.1025	-1.00938543643326	6\\
0.641025641025641	0.1025	-0.977751248414028	6\\
0.653846153846154	0.1025	-0.946578368869616	6\\
0.666666666666667	0.1025	-0.915465744611321	6\\
0.67948717948718	0.1025	-0.884258581089431	6\\
0.692307692307692	0.1025	-0.828312434731762	7\\
0.705128205128205	0.1025	-0.812566354244864	7\\
0.717948717948718	0.1025	-0.792903431422888	7\\
0.730769230769231	0.1025	-0.76801595253639	7\\
0.743589743589744	0.1025	-0.736129351905595	7\\
0.756410256410256	0.1025	-0.694597785827887	7\\
0.769230769230769	0.1025	-0.639418798417162	7\\
0.782051282051282	0.1025	-0.566845761902347	7\\
0.794871794871795	0.1025	-0.481814735039517	7\\
0.807692307692308	0.1025	-0.412709755945912	7\\
0.82051282051282	0.1025	-0.368206788865846	7\\
0.833333333333333	0.1025	-0.339389758366803	7\\
0.846153846153846	0.1025	-0.31852829407707	7\\
0.858974358974359	0.1025	-0.301888311846115	7\\
0.871794871794872	0.1025	-0.288004025759387	7\\
0.884615384615385	0.1025	-0.278133207763122	3\\
0.897435897435897	0.1025	-0.268222442124371	3\\
0.91025641025641	0.1025	-0.258837154935757	3\\
0.923076923076923	0.1025	-0.249946485711426	3\\
0.935897435897436	0.1025	-0.241502713013537	3\\
0.948717948717949	0.1025	-0.233475221748217	3\\
0.961538461538462	0.1025	-0.22580107579492	3\\
0.974358974358974	0.1025	-0.218405644889685	3\\
0.987179487179487	0.1025	-0.211245443957072	3\\
1	0.1025	-0.204216469851389	3\\
0.5	0.105	-1.34900434809573	2\\
0.512820512820513	0.105	-1.31246784863714	2\\
0.525641025641026	0.105	-1.27629291593535	2\\
0.538461538461538	0.105	-1.24041544258613	2\\
0.551282051282051	0.105	-1.20479841972982	2\\
0.564102564102564	0.105	-1.16942572373677	2\\
0.576923076923077	0.105	-1.13167987479822	6\\
0.58974358974359	0.105	-1.09667465269641	6\\
0.602564102564103	0.105	-1.06259285585819	6\\
0.615384615384615	0.105	-1.02923938928849	6\\
0.628205128205128	0.105	-0.996434621670357	6\\
0.641025641025641	0.105	-0.963969525766989	6\\
0.653846153846154	0.105	-0.931692966436457	6\\
0.666666666666667	0.105	-0.899137757333499	6\\
0.67948717948718	0.105	-0.86609240040704	6\\
0.692307692307692	0.105	-0.835174574355769	7\\
0.705128205128205	0.105	-0.81415500686363	7\\
0.717948717948718	0.105	-0.787466673415647	7\\
0.730769230769231	0.105	-0.753187163414156	7\\
0.743589743589744	0.105	-0.708484089223509	7\\
0.756410256410256	0.105	-0.649000483809825	7\\
0.769230769230769	0.105	-0.570252535647305	7\\
0.782051282051282	0.105	-0.484280745000265	7\\
0.794871794871795	0.105	-0.417395819557904	7\\
0.807692307692308	0.105	-0.374910262178459	7\\
0.82051282051282	0.105	-0.347094543420239	7\\
0.833333333333333	0.105	-0.326487730990758	7\\
0.846153846153846	0.105	-0.309970389289083	7\\
0.858974358974359	0.105	-0.296068812616226	7\\
0.871794871794872	0.105	-0.28397873458353	7\\
0.884615384615385	0.105	-0.237529888835534	3\\
0.897435897435897	0.105	-0.227051232897325	3\\
0.91025641025641	0.105	-0.21692139293269	3\\
0.923076923076923	0.105	-0.207093821105089	3\\
0.935897435897436	0.105	-0.19750026946082	3\\
0.948717948717949	0.105	-0.188027897591937	3\\
0.961538461538462	0.105	-0.178686271746888	3\\
0.974358974358974	0.105	-0.169433665846476	3\\
0.987179487179487	0.105	-0.160098000019854	3\\
1	0.105	-0.150515683715082	3\\
0.5	0.1075	-1.34315747079079	2\\
0.512820512820513	0.1075	-1.30555952475266	2\\
0.525641025641026	0.1075	-1.26832715057104	2\\
0.538461538461538	0.1075	-1.23140648985974	2\\
0.551282051282051	0.1075	-1.19476772869414	2\\
0.564102564102564	0.1075	-1.15840470376401	2\\
0.576923076923077	0.1075	-1.11969893121211	6\\
0.58974358974359	0.1075	-1.08448726566001	6\\
0.602564102564103	0.1075	-1.05000459264827	6\\
0.615384615384615	0.1075	-1.01603817864322	6\\
0.628205128205128	0.1075	-0.982373358920403	6\\
0.641025641025641	0.1075	-0.948756385967133	6\\
0.653846153846154	0.1075	-0.915002958969863	6\\
0.666666666666667	0.1075	-0.880521908731092	6\\
0.67948717948718	0.1075	-0.844987081110293	6\\
0.692307692307692	0.1075	-0.833189786941788	7\\
0.705128205128205	0.1075	-0.804136090883737	7\\
0.717948717948718	0.1075	-0.766702008396075	7\\
0.730769230769231	0.1075	-0.717714824496168	7\\
0.743589743589744	0.1075	-0.652399550829201	7\\
0.756410256410256	0.1075	-0.568541006082572	7\\
0.769230769230769	0.1075	-0.481293899965717	7\\
0.782051282051282	0.1075	-0.41869719557033	7\\
0.794871794871795	0.1075	-0.379270420732988	7\\
0.807692307692308	0.1075	-0.352950319945384	7\\
0.82051282051282	0.1075	-0.333027890907177	7\\
0.833333333333333	0.1075	-0.316833473125871	7\\
0.846153846153846	0.1075	-0.303123368373597	7\\
0.858974358974359	0.1075	-0.291089823888856	7\\
0.871794871794872	0.1075	-0.201411769512899	3\\
0.884615384615385	0.1075	-0.188940243847748	3\\
0.897435897435897	0.1075	-0.176463229322773	3\\
0.91025641025641	0.1075	-0.16412346656162	3\\
0.923076923076923	0.1075	-0.151729969866945	3\\
0.935897435897436	0.1075	-0.138887630237919	3\\
0.948717948717949	0.1075	-0.12498762108258	3\\
0.961538461538462	0.1075	-0.109901028731422	3\\
0.974358974358974	0.1075	-0.0933237922806885	3\\
0.987179487179487	0.1075	-0.0753803738271857	3\\
1	0.1075	-0.057028259354957	3\\
0.5	0.11	-1.33646112980214	2\\
0.512820512820513	0.11	-1.29776453352566	2\\
0.525641025641026	0.11	-1.25944499811533	2\\
0.538461538461538	0.11	-1.22145711063814	2\\
0.551282051282051	0.11	-1.18377972686285	2\\
0.564102564102564	0.11	-1.14642366183443	2\\
0.576923076923077	0.11	-1.10735151805818	6\\
0.58974358974359	0.11	-1.07175534518111	6\\
0.602564102564103	0.11	-1.0366642456167	6\\
0.615384615384615	0.11	-1.00183636186051	6\\
0.628205128205128	0.11	-0.966996519799365	6\\
0.641025641025641	0.11	-0.931798927319942	6\\
0.653846153846154	0.11	-0.896020341927805	6\\
0.666666666666667	0.11	-0.858923386380886	6\\
0.67948717948718	0.11	-0.820015935984991	6\\
0.692307692307692	0.11	-0.818124972917118	7\\
0.705128205128205	0.11	-0.776664202780132	7\\
0.717948717948718	0.11	-0.722281853569865	7\\
0.730769230769231	0.11	-0.649527327149125	7\\
0.743589743589744	0.11	-0.559193777881981	7\\
0.756410256410256	0.11	-0.474730140067527	7\\
0.769230769230769	0.11	-0.417933480582129	7\\
0.782051282051282	0.11	-0.382212333530907	7\\
0.794871794871795	0.11	-0.357509348441164	7\\
0.807692307692308	0.11	-0.338443696590279	7\\
0.82051282051282	0.11	-0.32276519874194	7\\
0.833333333333333	0.11	-0.309324883927823	7\\
0.846153846153846	0.11	-0.297477852880196	7\\
0.858974358974359	0.11	-0.286799676284297	7\\
0.871794871794872	0.11	-0.139698004134914	3\\
0.884615384615385	0.11	-0.121368913955575	3\\
0.897435897435897	0.11	-0.100912166839386	3\\
0.91025641025641	0.11	-0.0785662466392675	3\\
0.923076923076923	0.11	-0.0563514138102519	3\\
0.935897435897436	0.11	-0.0373391385419965	3\\
0.948717948717949	0.11	-0.0233336245517481	3\\
0.961538461538462	0.11	-0.0140666674587495	3\\
0.974358974358974	0.11	-0.00827140296169663	3\\
0.987179487179487	0.11	-0.00469905860386835	3\\
1	0.11	-0.00245453617960166	3\\
0.5	0.1125	-1.32881709032587	2\\
0.512820512820513	0.1125	-1.28898560631561	2\\
0.525641025641026	0.1125	-1.24955060658131	2\\
0.538461538461538	0.1125	-1.21047340610806	2\\
0.551282051282051	0.1125	-1.17175118281063	2\\
0.564102564102564	0.1125	-1.13343243878276	2\\
0.576923076923077	0.1125	-1.09463437779715	6\\
0.58974358974359	0.1125	-1.05843562956919	6\\
0.602564102564103	0.1125	-1.02245883965346	6\\
0.615384615384615	0.1125	-0.986403444129287	6\\
0.628205128205128	0.1125	-0.949921205151653	6\\
0.641025641025641	0.1125	-0.912577337729571	6\\
0.653846153846154	0.1125	-0.874039429530398	6\\
0.666666666666667	0.1125	-0.833334969296908	6\\
0.67948717948718	0.1125	-0.789817091419557	6\\
0.692307692307692	0.1125	-0.742403392590788	6\\
0.705128205128205	0.1125	-0.629194092799332	1\\
0.717948717948718	0.1125	-0.607811132393997	1\\
0.730769230769231	0.1125	-0.582042928959658	1\\
0.743589743589744	0.1125	-0.550012985017867	1\\
0.756410256410256	0.1125	-0.507383138961771	1\\
0.769230769230769	0.1125	-0.437587378879005	1\\
0.782051282051282	0.1125	0.586860948618715	1\\
0.794871794871795	0.1125	0.566581763248102	1\\
0.807692307692308	0.1125	0.545864464160917	1\\
0.82051282051282	0.1125	0.524904879504523	1\\
0.833333333333333	0.1125	0.503885455932597	1\\
0.846153846153846	0.1125	0.482893855348103	1\\
0.858974358974359	0.1125	0.462182723174538	1\\
0.871794871794872	0.1125	-0.0349092777794221	3\\
0.884615384615385	0.1125	-0.0194726109202916	3\\
0.897435897435897	0.1125	-0.0104690703717404	3\\
0.91025641025641	0.1125	-0.00562538439014563	3\\
0.923076923076923	0.1125	-0.00311759519093156	3\\
0.935897435897436	0.1125	-0.00183050059945066	3\\
0.948717948717949	0.1125	-0.00115231715514903	3\\
0.961538461538462	0.1125	-0.000763261396771246	3\\
0.974358974358974	0.1125	-0.00050033730120548	3\\
0.987179487179487	0.1125	-0.000282054677154839	3\\
1	0.1125	-7.79850070452236e-05	3\\
0.5	0.115	-1.32011040137889	2\\
0.512820512820513	0.115	-1.27911262672837	2\\
0.525641025641026	0.115	-1.23853543136816	2\\
0.538461538461538	0.115	-1.19836087836298	2\\
0.551282051282051	0.115	-1.15861861356325	2\\
0.564102564102564	0.115	-1.119331968481	2\\
0.576923076923077	0.115	-1.08146197990819	6\\
0.58974358974359	0.115	-1.04437442028066	6\\
0.602564102564103	0.115	-1.00713899753692	6\\
0.615384615384615	0.115	-0.969358333032085	6\\
0.628205128205128	0.115	-0.930578458005738	6\\
0.641025641025641	0.115	-0.890248378272622	6\\
0.653846153846154	0.115	-0.847946387741379	6\\
0.666666666666667	0.115	-0.802356787114704	6\\
0.67948717948718	0.115	-0.752604457517745	6\\
0.692307692307692	0.115	-0.642996118648113	1\\
0.705128205128205	0.115	-0.617749454912886	1\\
0.717948717948718	0.115	-0.587455359562181	1\\
0.730769230769231	0.115	-0.549616842894985	1\\
0.743589743589744	0.115	-0.497297288816113	1\\
0.756410256410256	0.115	-0.383656325723782	1\\
0.769230769230769	0.115	0.545019330775355	1\\
0.782051282051282	0.115	0.525985563778413	1\\
0.794871794871795	0.115	0.506602526558078	1\\
0.807692307692308	0.115	0.487036636401952	1\\
0.82051282051282	0.115	0.467478875140182	1\\
0.833333333333333	0.115	0.448130221374368	1\\
0.846153846153846	0.115	0.429099983745873	1\\
0.858974358974359	0.115	0.410631820688694	1\\
0.871794871794872	0.115	-0.000891989742724833	3\\
0.884615384615385	0.115	-0.000223735717639324	3\\
0.897435897435897	0.115	-2.37187894632772e-05	3\\
0.91025641025641	0.115	-1.59133205112002e-05	3\\
0.923076923076923	0.115	-7.16474773512191e-05	3\\
0.935897435897436	0.115	-0.000168931616207672	3\\
0.948717948717949	0.115	-0.00022696613356024	3\\
0.961538461538462	0.115	-0.000241358803247658	3\\
0.974358974358974	0.115	-0.000209237445887853	3\\
0.987179487179487	0.115	-0.000149844347600555	3\\
1	0.115	-5.4369232770001e-05	3\\
0.5	0.1175	-1.31021503056886	2\\
0.512820512820513	0.1175	-1.26802349075786	2\\
0.525641025641026	0.1175	-1.22628912416833	2\\
0.538461538461538	0.1175	-1.18503570843136	2\\
0.551282051282051	0.1175	-1.14426761525881	2\\
0.564102564102564	0.1175	-1.10409127009987	2\\
0.576923076923077	0.1175	-1.06770693745729	6\\
0.58974358974359	0.1175	-1.02929788770936	6\\
0.602564102564103	0.1175	-0.990242228354897	6\\
0.615384615384615	0.1175	-0.950044474206786	6\\
0.628205128205128	0.1175	-0.908081912301312	6\\
0.641025641025641	0.1175	-0.86392143503778	6\\
0.653846153846154	0.1175	-0.816245322499695	6\\
0.666666666666667	0.1175	-0.764175225523494	6\\
0.67948717948718	0.1175	-0.706430043118183	6\\
0.692307692307692	0.1175	-0.629128974671949	1\\
0.705128205128205	0.1175	-0.594234311038271	1\\
0.717948717948718	0.1175	-0.550435804907356	1\\
0.730769230769231	0.1175	-0.488262056989233	1\\
0.743589743589744	0.1175	-0.188860728574872	1\\
0.756410256410256	0.1175	0.498309819982887	1\\
0.769230769230769	0.1175	0.481134442872319	1\\
0.782051282051282	0.1175	0.463697093701676	1\\
0.794871794871795	0.1175	0.446114296940032	1\\
0.807692307692308	0.1175	0.42866636371885	1\\
0.82051282051282	0.1175	0.411431232668117	1\\
0.833333333333333	0.1175	0.394663159676266	1\\
0.846153846153846	0.1175	0.378464046581385	1\\
0.858974358974359	0.1175	0.362984793080846	1\\
0.871794871794872	0.1175	0.000441246294261784	3\\
0.884615384615385	0.1175	0.000292924940834781	3\\
0.897435897435897	0.1175	0.00015590888364432	3\\
0.91025641025641	0.1175	4.62300186274212e-05	3\\
0.923076923076923	0.1175	-4.59205891777073e-05	3\\
0.935897435897436	0.1175	-0.000110145691793329	3\\
0.948717948717949	0.1175	-0.000151292340664095	3\\
0.961538461538462	0.1175	-0.000162014441260409	3\\
0.974358974358974	0.1175	-0.00014838549061946	3\\
0.987179487179487	0.1175	-0.000104886811347525	3\\
1	0.1175	-3.80322861998513e-05	3\\
0.5	0.12	-1.29899036942445	2\\
0.512820512820513	0.12	-1.2555857700619	2\\
0.525641025641026	0.12	-1.21270053924571	2\\
0.538461538461538	0.12	-1.17038057044523	2\\
0.551282051282051	0.12	-1.12866735531738	2\\
0.564102564102564	0.12	-1.08769439093982	2\\
0.576923076923077	0.12	-1.05307780623104	6\\
0.58974358974359	0.12	-1.01273736692299	6\\
0.602564102564103	0.12	-0.971077592242582	6\\
0.615384615384615	0.12	-0.927475976189497	6\\
0.628205128205128	0.12	-0.881147201800504	6\\
0.641025641025641	0.12	-0.831591073183267	6\\
0.653846153846154	0.12	-0.777229331029949	6\\
0.666666666666667	0.12	-0.717183794726088	6\\
0.67948717948718	0.12	-0.650529935731363	6\\
0.692307692307692	0.12	-0.603247805332176	1\\
0.705128205128205	0.12	-0.553619634697911	1\\
0.717948717948718	0.12	-0.482829656732317	1\\
0.730769230769231	0.12	-0.0896393915501826	1\\
0.743589743589744	0.12	0.444899304675291	1\\
0.756410256410256	0.12	0.430653661765375	1\\
0.769230769230769	0.12	0.416085356120081	1\\
0.782051282051282	0.12	0.401417305399679	1\\
0.794871794871795	0.12	0.386899421769116	1\\
0.807692307692308	0.12	0.372625787621613	1\\
0.82051282051282	0.12	0.358745634496787	1\\
0.833333333333333	0.12	0.345414144218882	1\\
0.846153846153846	0.12	0.332622795151643	1\\
0.858974358974359	0.12	0.320505009944264	1\\
0.871794871794872	0.12	0.000225100068957769	3\\
0.884615384615385	0.12	0.000158305092827964	3\\
0.897435897435897	0.12	8.31551889929603e-05	3\\
0.91025641025641	0.12	1.67602617206097e-05	3\\
0.923076923076923	0.12	-4.25657949335432e-05	3\\
0.935897435897436	0.12	-8.3108895216118e-05	3\\
0.948717948717949	0.12	-0.000109335843446467	3\\
0.961538461538462	0.12	-0.00011891907081345	3\\
0.974358974358974	0.12	-0.000110484443850772	3\\
0.987179487179487	0.12	-8.33747416928491e-05	3\\
1	0.12	-3.19869694836721e-05	3\\
0.5	0.1225	-1.28628775869481	2\\
0.512820512820513	0.1225	-1.24167241600467	2\\
0.525641025641026	0.1225	-1.19768689117782	2\\
0.538461538461538	0.1225	-1.15435589131874	2\\
0.551282051282051	0.1225	-1.11180153342538	2\\
0.564102564102564	0.1225	-1.07018774922971	2\\
0.576923076923077	0.1225	-1.03702496415747	6\\
0.58974358974359	0.1225	-0.993889249891557	6\\
0.602564102564103	0.1225	-0.948549382184458	6\\
0.615384615384615	0.1225	-0.900245677233048	6\\
0.628205128205128	0.1225	-0.848515772733172	6\\
0.641025641025641	0.1225	-0.791828014584714	6\\
0.653846153846154	0.1225	-0.729547453517894	6\\
0.666666666666667	0.1225	-0.66126027612337	6\\
0.67948717948718	0.1225	-0.588307124307559	6\\
0.692307692307692	0.1225	-0.560518746775213	1\\
0.705128205128205	0.1225	-0.483798294269888	1\\
0.717948717948718	0.1225	-0.233114014286707	1\\
0.730769230769231	0.1225	0.380567721741786	1\\
0.743589743589744	0.1225	0.372413544537218	1\\
0.756410256410256	0.1225	0.362439984316931	1\\
0.769230769230769	0.1225	0.352158239413943	1\\
0.782051282051282	0.1225	0.341749429414353	1\\
0.794871794871795	0.1225	0.331405720606511	1\\
0.807692307692308	0.1225	0.321219719334106	1\\
0.82051282051282	0.1225	0.311337384026839	1\\
0.833333333333333	0.1225	0.301781414070548	1\\
0.846153846153846	0.1225	0.292596185803998	1\\
0.858974358974359	0.1225	0.283848723431869	1\\
0.871794871794872	0.1225	0.000126863852532392	3\\
0.884615384615385	0.1225	8.91048982641312e-05	3\\
0.897435897435897	0.1225	4.87220500550787e-05	3\\
0.91025641025641	0.1225	4.86935702655855e-06	3\\
0.923076923076923	0.1225	-3.64131978356692e-05	3\\
0.935897435897436	0.1225	-6.37008597022031e-05	3\\
0.948717948717949	0.1225	-8.78321614096699e-05	3\\
0.961538461538462	0.1225	-9.31574974205267e-05	3\\
0.974358974358974	0.1225	-8.4964629316035e-05	3\\
0.987179487179487	0.1225	-6.7484194821298e-05	3\\
1	0.1225	-2.89727959451449e-05	3\\
0.5	0.125	-1.27195457996013	2\\
0.512820512820513	0.125	-1.22620302439335	2\\
0.525641025641026	0.125	-1.1811524805692	2\\
0.538461538461538	0.125	-1.13694461048333	2\\
0.551282051282051	0.125	-1.0937364472735	2\\
0.564102564102564	0.125	-1.23316634745046	5\\
0.576923076923077	0.125	-1.01864548303717	6\\
0.58974358974359	0.125	-0.971496561335635	6\\
0.602564102564103	0.125	-0.921121081832841	6\\
0.615384615384615	0.125	-0.866745471321065	6\\
0.628205128205128	0.125	-0.808051924409254	6\\
0.641025641025641	0.125	-0.74363949176064	6\\
0.653846153846154	0.125	-0.673836121129631	6\\
0.666666666666667	0.125	-0.600670064595512	6\\
0.67948717948718	0.125	-0.529541876724715	6\\
0.692307692307692	0.125	-0.492788488675457	1\\
0.705128205128205	0.125	-0.327895631727267	1\\
0.717948717948718	0.125	0.287397283164263	1\\
0.730769230769231	0.125	0.302365482288345	1\\
0.743589743589744	0.125	0.3006596991553	1\\
0.756410256410256	0.125	0.297043773761967	1\\
0.769230769230769	0.125	0.29259568544677	1\\
0.782051282051282	0.125	0.287452151418314	1\\
0.794871794871795	0.125	0.281963189123543	1\\
0.807692307692308	0.125	0.276205632722209	1\\
0.82051282051282	0.125	0.270310183719287	1\\
0.833333333333333	0.125	0.264418082206494	1\\
0.846153846153846	0.125	0.258594721932839	1\\
0.858974358974359	0.125	0.252803559703657	1\\
0.871794871794872	0.125	6.95963577708513e-05	3\\
0.884615384615385	0.125	5.93237464480844e-05	3\\
0.897435897435897	0.125	2.88848577409984e-05	3\\
0.91025641025641	0.125	1.52806927320925e-06	3\\
0.923076923076923	0.125	-3.31277394984229e-05	3\\
0.935897435897436	0.125	-5.58838685023643e-05	3\\
0.948717948717949	0.125	-7.15667281336181e-05	3\\
0.961538461538462	0.125	-7.7852595311897e-05	3\\
0.974358974358974	0.125	-7.30856719394697e-05	3\\
0.987179487179487	0.125	-5.61489887013884e-05	3\\
1	0.125	-2.63623564272144e-05	3\\
0.5	0.1275	-1.25591775561478	2\\
0.512820512820513	0.1275	-1.20906625116343	2\\
0.525641025641026	0.1275	-1.1631341085693	2\\
0.538461538461538	0.1275	-1.11826052008995	2\\
0.551282051282051	0.1275	-1.07465260829397	2\\
0.564102564102564	0.1275	-1.20701617783221	5\\
0.576923076923077	0.1275	-1.18690275977139	5\\
0.58974358974359	0.1275	-0.943885230660645	6\\
0.602564102564103	0.1275	-0.887113168144898	6\\
0.615384615384615	0.1275	-0.826029978335178	6\\
0.628205128205128	0.1275	-0.759488382477945	6\\
0.641025641025641	0.1275	-0.688284006185302	6\\
0.653846153846154	0.1275	-0.614825303710824	6\\
0.666666666666667	0.1275	-0.544442056680116	6\\
0.67948717948718	0.1275	-0.482833538592539	6\\
0.692307692307692	0.1275	-0.380414140228777	1\\
0.705128205128205	0.1275	0.0690504514751977	1\\
0.717948717948718	0.1275	0.209260695815801	1\\
0.730769230769231	0.1275	0.227362862692117	1\\
0.743589743589744	0.1275	0.234817589306422	1\\
0.756410256410256	0.1275	0.2387900121583	1\\
0.769230769230769	0.1275	0.240572824977193	1\\
0.782051282051282	0.1275	0.240820289528277	1\\
0.794871794871795	0.1275	0.239892722640715	1\\
0.807692307692308	0.1275	0.238162742227862	1\\
0.82051282051282	0.1275	0.235859073739411	1\\
0.833333333333333	0.1275	0.233101155591901	1\\
0.846153846153846	0.1275	0.230061698467771	1\\
0.858974358974359	0.1275	3.04377546030333e-05	3\\
0.871794871794872	0.1275	4.42498388407616e-05	3\\
0.884615384615385	0.1275	3.04722329393277e-05	3\\
0.897435897435897	0.1275	1.45096494686746e-05	3\\
0.91025641025641	0.1275	-7.07041799849635e-06	3\\
0.923076923076923	0.1275	-2.96066962173767e-05	3\\
0.935897435897436	0.1275	-4.94783445921412e-05	3\\
0.948717948717949	0.1275	-5.70604836195637e-05	3\\
0.961538461538462	0.1275	-6.39479789307839e-05	3\\
0.974358974358974	0.1275	-6.16507388110969e-05	3\\
0.987179487179487	0.1275	-4.9093143740635e-05	3\\
1	0.1275	-1.99005809129873e-05	3\\
0.5	0.13	-1.23807505822307	2\\
0.512820512820513	0.13	-1.19033959179114	2\\
0.525641025641026	0.13	-1.14120849363671	8\\
0.538461538461538	0.13	-1.09550281510812	8\\
0.551282051282051	0.13	-1.0483166921198	8\\
0.564102564102564	0.13	-1.17830623315292	5\\
0.576923076923077	0.13	-1.15628128101238	5\\
0.58974358974359	0.13	-0.909378390431901	6\\
0.602564102564103	0.13	-0.845809065601386	6\\
0.615384615384615	0.13	-0.777181613147413	6\\
0.628205128205128	0.13	-0.704572775802904	6\\
0.641025641025641	0.13	-0.630707584816187	6\\
0.653846153846154	0.13	-0.560620883391712	6\\
0.666666666666667	0.13	-0.49931117919252	6\\
0.67948717948718	0.13	-0.448666645761737	6\\
0.692307692307692	0.13	-0.198229478670342	1\\
0.705128205128205	0.13	0.0688322841746776	1\\
0.717948717948718	0.13	0.13660656172961	1\\
0.730769230769231	0.13	0.163900068271416	1\\
0.743589743589744	0.13	0.179925344093224	1\\
0.756410256410256	0.13	0.190622395355548	1\\
0.769230769230769	0.13	0.19770353687123	1\\
0.782051282051282	0.13	0.202355175411647	1\\
0.794871794871795	0.13	0.205223547126659	1\\
0.807692307692308	0.13	0.206777355952606	1\\
0.82051282051282	0.13	0.207298166714025	1\\
0.833333333333333	0.13	0.207028546004709	1\\
0.846153846153846	0.13	0.206195210095286	1\\
0.858974358974359	0.13	9.70622472445007e-06	3\\
0.871794871794872	0.13	2.44541236623726e-05	3\\
0.884615384615385	0.13	2.23287802441673e-05	3\\
0.897435897435897	0.13	9.66007208849671e-06	3\\
0.91025641025641	0.13	-8.50072584951657e-06	3\\
0.923076923076923	0.13	-2.81383385520341e-05	3\\
0.935897435897436	0.13	-3.84734739136777e-05	3\\
0.948717948717949	0.13	-5.19592723010203e-05	3\\
0.961538461538462	0.13	-5.92668723511698e-05	3\\
0.974358974358974	0.13	-5.22399454432622e-05	3\\
0.987179487179487	0.13	-4.28279726072756e-05	3\\
1	0.13	-1.81040073095904e-05	3\\
0.5	0.1325	-1.21855887983547	2\\
0.512820512820513	0.1325	-1.17024949890387	2\\
0.525641025641026	0.1325	-1.11862689554767	8\\
0.538461538461538	0.1325	-1.07160016489963	8\\
0.551282051282051	0.1325	-1.02280629923623	8\\
0.564102564102564	0.1325	-1.14672806109777	5\\
0.576923076923077	0.1325	-1.12264051647617	5\\
0.58974358974359	0.1325	-0.867115451930144	6\\
0.602564102564103	0.1325	-0.796749241309781	6\\
0.615384615384615	0.1325	-0.722716281259305	6\\
0.628205128205128	0.1325	-0.648288467631931	6\\
0.641025641025641	0.1325	-0.57815279510884	6\\
0.653846153846154	0.1325	-0.516752755438141	6\\
0.666666666666667	0.1325	-0.465632536020818	6\\
0.67948717948718	0.1325	-0.423774645803784	6\\
0.692307692307692	0.1325	-0.105542292433557	1\\
0.705128205128205	0.1325	0.0258946368321327	1\\
0.717948717948718	0.1325	0.0835174248817779	1\\
0.730769230769231	0.1325	0.115916107821007	1\\
0.743589743589744	0.1325	0.137496127897732	1\\
0.756410256410256	0.1325	0.152621107975038	1\\
0.769230769230769	0.1325	0.163491755246739	1\\
0.782051282051282	0.1325	0.171346944195642	1\\
0.794871794871795	0.1325	0.176953223593048	1\\
0.807692307692308	0.1325	0.180913213204908	1\\
0.82051282051282	0.1325	0.183613130569021	1\\
0.833333333333333	0.1325	0.185287143875394	1\\
0.846153846153846	0.1325	0.186152093829159	1\\
0.858974358974359	0.1325	-3.79800953786068e-06	3\\
0.871794871794872	0.1325	1.06521182036557e-05	3\\
0.884615384615385	0.1325	9.86099071673048e-06	3\\
0.897435897435897	0.1325	7.88231841243643e-06	3\\
0.91025641025641	0.1325	-7.84092798961203e-06	3\\
0.923076923076923	0.1325	-2.54095990233438e-05	3\\
0.935897435897436	0.1325	-3.41664161201275e-05	3\\
0.948717948717949	0.1325	-4.69552642209032e-05	3\\
0.961538461538462	0.1325	-4.77327322242109e-05	3\\
0.974358974358974	0.1325	-4.84519197715352e-05	3\\
0.987179487179487	0.1325	-3.53558338630888e-05	3\\
1	0.1325	-1.98136652264733e-05	3\\
0.5	0.135	-1.18918376166342	8\\
0.512820512820513	0.135	-1.14331611133126	8\\
0.525641025641026	0.135	-1.09617247226549	8\\
0.538461538461538	0.135	-1.04738156751094	8\\
0.551282051282051	0.135	-0.996522291095031	8\\
0.564102564102564	0.135	-1.11204129610928	5\\
0.576923076923077	0.135	-1.08563216070183	5\\
0.58974358974359	0.135	-0.818255568657409	6\\
0.602564102564103	0.135	-0.742745630873953	6\\
0.615384615384615	0.135	-0.667573421140844	6\\
0.628205128205128	0.135	-0.597062436762476	6\\
0.641025641025641	0.135	-0.535224738380373	6\\
0.653846153846154	0.135	-0.483359864059574	6\\
0.666666666666667	0.135	-0.440626613115857	6\\
0.67948717948718	0.135	-0.405181775635432	6\\
0.692307692307692	0.135	-0.0915477256665961	1\\
0.705128205128205	0.135	-0.00409383722811786	1\\
0.717948717948718	0.135	0.0474903567647995	1\\
0.730769230769231	0.135	0.0815459409793827	1\\
0.743589743589744	0.135	0.105569976616029	1\\
0.756410256410256	0.135	0.123124758021416	1\\
0.769230769230769	0.135	0.136304997422536	1\\
0.782051282051282	0.135	0.146291252596711	1\\
0.794871794871795	0.135	0.153844604851374	1\\
0.807692307692308	0.135	0.159527900318509	1\\
0.82051282051282	0.135	0.163795466251111	1\\
0.833333333333333	0.135	0.166896562068262	1\\
0.846153846153846	0.135	0.169105639988082	1\\
0.858974358974359	0.135	-2.0246932941668e-05	3\\
0.871794871794872	0.135	3.38267359897035e-06	3\\
0.884615384615385	0.135	2.95700653073722e-06	3\\
0.897435897435897	0.135	2.67926671553889e-06	3\\
0.91025641025641	0.135	-1.15947024070752e-05	3\\
0.923076923076923	0.135	-1.95672388131856e-05	3\\
0.935897435897436	0.135	-3.48107917821756e-05	3\\
0.948717948717949	0.135	-3.97094880772064e-05	3\\
0.961538461538462	0.135	-4.75468943010586e-05	3\\
0.974358974358974	0.135	-4.24562912099273e-05	3\\
0.987179487179487	0.135	-3.12742906956179e-05	3\\
1	0.135	-1.84728383980074e-05	3\\
0.5	0.1375	-1.16989617012671	8\\
0.512820512820513	0.1375	-1.12219898500155	8\\
0.525641025641026	0.1375	-1.07309501181216	8\\
0.538461538461538	0.1375	-1.0221115364549	8\\
0.551282051282051	0.1375	-0.968716740045951	8\\
0.564102564102564	0.1375	-1.07384793405104	5\\
0.576923076923077	0.1375	-1.04480699066716	5\\
0.58974358974359	0.1375	-0.764710900554519	6\\
0.602564102564103	0.1375	-0.688557759405926	6\\
0.615384615384615	0.1375	-0.617404718859964	6\\
0.628205128205128	0.1375	-0.554765617546461	6\\
0.641025641025641	0.1375	-0.501945189602355	6\\
0.653846153846154	0.1375	-0.458099393655204	6\\
0.666666666666667	0.1375	-0.421595324638499	6\\
0.67948717948718	0.1375	-0.390856474601294	6\\
0.692307692307692	0.1375	-0.0925999325477936	1\\
0.705128205128205	0.1375	-0.0237247773459964	1\\
0.717948717948718	0.1375	0.0231106520020276	1\\
0.730769230769231	0.1375	0.0565132282649797	1\\
0.743589743589744	0.1375	0.0811684360031438	1\\
0.756410256410256	0.1375	0.0999463454749464	1\\
0.769230769230769	0.1375	0.11446898997182	1\\
0.782051282051282	0.1375	0.12577436119582	1\\
0.794871794871795	0.1375	0.134665019988433	1\\
0.807692307692308	0.1375	0.14162105097621	1\\
0.82051282051282	0.1375	0.147037188350434	1\\
0.833333333333333	0.1375	0.15125541417221	1\\
0.846153846153846	0.1375	0.154418270575573	1\\
0.858974358974359	0.1375	-1.833064537766e-05	3\\
0.871794871794872	0.1375	-6.57048842726589e-06	3\\
0.884615384615385	0.1375	2.78582956744264e-06	3\\
0.897435897435897	0.1375	-6.02061352339228e-06	3\\
0.91025641025641	0.1375	-1.02075714749112e-05	3\\
0.923076923076923	0.1375	-1.72536086497882e-05	3\\
0.935897435897436	0.1375	-3.15885856627241e-05	3\\
0.948717948717949	0.1375	-3.59970710262129e-05	3\\
0.961538461538462	0.1375	-4.41553386244792e-05	3\\
0.974358974358974	0.1375	-3.96122087388708e-05	3\\
0.987179487179487	0.1375	-2.96149091140625e-05	3\\
1	0.1375	-1.33323251815675e-05	3\\
0.5	0.14	-1.14989844938612	8\\
0.512820512820513	0.14	-1.10008822407684	8\\
0.525641025641026	0.14	-1.04868251650483	8\\
0.538461538461538	0.14	-0.995104441717649	8\\
0.551282051282051	0.14	-0.938754077329507	8\\
0.564102564102564	0.14	-1.03165523115288	5\\
0.576923076923077	0.14	-0.999698568087402	5\\
0.58974358974359	0.14	-0.711344435218814	6\\
0.602564102564103	0.14	-0.639216182842325	6\\
0.615384615384615	0.14	-0.575520913752741	6\\
0.628205128205128	0.14	-0.521496588826332	6\\
0.641025641025641	0.14	-0.476345304462308	6\\
0.653846153846154	0.14	-0.438633637543655	6\\
0.666666666666667	0.14	-0.40679168670201	6\\
0.67948717948718	0.14	-0.379494701801489	6\\
0.692307692307692	0.14	-0.0954854547775882	1\\
0.705128205128205	0.14	-0.037172370601215	1\\
0.717948717948718	0.14	0.00548033552869238	1\\
0.730769230769231	0.14	0.037459313781341	1\\
0.743589743589744	0.14	0.0620436512945632	1\\
0.756410256410256	0.14	0.00561035799954962	4\\
0.769230769230769	0.14	0.00682489808008547	4\\
0.782051282051282	0.14	0.00776459646761892	4\\
0.794871794871795	0.14	0.00840379880562438	4\\
0.807692307692308	0.14	0.00882794135582802	4\\
0.82051282051282	0.14	0.0090715148101645	4\\
0.833333333333333	0.14	0.00919920631946109	4\\
0.846153846153846	0.14	-5.53376248134813e-05	3\\
0.858974358974359	0.14	-1.89072559354083e-05	3\\
0.871794871794872	0.14	-8.56613465020413e-06	3\\
0.884615384615385	0.14	3.95129463497094e-07	3\\
0.897435897435897	0.14	-8.16989506443241e-06	3\\
0.91025641025641	0.14	-1.14260819521145e-05	3\\
0.923076923076923	0.14	-1.7366512610255e-05	3\\
0.935897435897436	0.14	-3.14443307018761e-05	3\\
0.948717948717949	0.14	-3.50797574537711e-05	3\\
0.961538461538462	0.14	-3.58935336261892e-05	3\\
0.974358974358974	0.14	-3.26388860452518e-05	3\\
0.987179487179487	0.14	-3.03101772084813e-05	3\\
1	0.14	-1.5287027408872e-05	3\\
0.5	0.1425	-1.1285633884329	8\\
0.512820512820513	0.1425	-1.07643803662718	8\\
0.525641025641026	0.1425	-1.02242005794253	8\\
0.538461538461538	0.1425	-0.965871245018171	8\\
0.551282051282051	0.1425	-0.906039566590718	8\\
0.564102564102564	0.1425	-0.984942328674475	5\\
0.576923076923077	0.1425	-0.949497994308343	5\\
0.58974358974359	0.1425	-0.913902634861213	5\\
0.602564102564103	0.1425	-0.597608039001776	6\\
0.615384615384615	0.1425	-0.542084982352525	6\\
0.628205128205128	0.1425	-0.495475685643238	6\\
0.641025641025641	0.1425	-0.456397042683792	6\\
0.653846153846154	0.1425	-0.423270711903932	6\\
0.666666666666667	0.1425	-0.394886012353535	6\\
0.67948717948718	0.1425	-0.370250656278907	6\\
0.692307692307692	0.1425	-0.00735779276897339	4\\
0.705128205128205	0.1425	-0.00331196492231262	4\\
0.717948717948718	0.1425	-0.000150365760841356	4\\
0.730769230769231	0.1425	0.00233992370986211	4\\
0.743589743589744	0.1425	0.00430492370333902	4\\
0.756410256410256	0.1425	0.00584886929030858	4\\
0.769230769230769	0.1425	0.00709192243336353	4\\
0.782051282051282	0.1425	0.00800814989124664	4\\
0.794871794871795	0.1425	0.00868546530990623	4\\
0.807692307692308	0.1425	0.00920043983256813	4\\
0.82051282051282	0.1425	0.00950581839274723	4\\
0.833333333333333	0.1425	0.00970068663283593	4\\
0.846153846153846	0.1425	-5.46888137190257e-05	3\\
0.858974358974359	0.1425	-2.11310199240126e-05	3\\
0.871794871794872	0.1425	-1.26805454158497e-05	3\\
0.884615384615385	0.1425	-3.77255105073855e-06	3\\
0.897435897435897	0.1425	-2.63692576372913e-06	3\\
0.91025641025641	0.1425	-1.50792518524679e-05	3\\
0.923076923076923	0.1425	-1.97851634909268e-05	3\\
0.935897435897436	0.1425	-2.49791501011533e-05	3\\
0.948717948717949	0.1425	-2.89448556730924e-05	3\\
0.961538461538462	0.1425	-3.73352808769718e-05	3\\
0.974358974358974	0.1425	-3.39025470519303e-05	3\\
0.987179487179487	0.1425	-2.59357079500567e-05	3\\
1	0.1425	-1.27020942924933e-05	3\\
0.5	0.145	-1.10559450306749	8\\
0.512820512820513	0.145	-1.05088560131205	8\\
0.525641025641026	0.145	-0.993916303076926	8\\
0.538461538461538	0.145	-0.9339194271723	8\\
0.551282051282051	0.145	-0.870092782250527	8\\
0.564102564102564	0.145	-0.932812424810282	5\\
0.576923076923077	0.145	-0.893189255376431	5\\
0.58974358974359	0.145	-0.853065046864112	5\\
0.602564102564103	0.145	-0.563893016902294	6\\
0.615384615384615	0.145	-0.51561421051571	6\\
0.628205128205128	0.145	-0.474942891888141	6\\
0.641025641025641	0.145	-0.440442642114515	6\\
0.653846153846154	0.145	-0.410854229106008	6\\
0.666666666666667	0.145	-0.385171275431212	6\\
0.67948717948718	0.145	-0.362560888839032	6\\
0.692307692307692	0.145	-0.00621102815019883	4\\
0.705128205128205	0.145	-0.00261720667571568	4\\
0.717948717948718	0.145	0.000317405218259144	4\\
0.730769230769231	0.145	0.00263682308582777	4\\
0.743589743589744	0.145	0.00450320967050414	4\\
0.756410256410256	0.145	0.00604579451742709	4\\
0.769230769230769	0.145	0.00723217974144556	4\\
0.782051282051282	0.145	0.00820111421803618	4\\
0.794871794871795	0.145	0.00894422293435035	4\\
0.807692307692308	0.145	0.0094623933161832	4\\
0.82051282051282	0.145	0.00985206169919344	4\\
0.833333333333333	0.145	0.0100667178135762	4\\
0.846153846153846	0.145	-5.64638014370014e-05	3\\
0.858974358974359	0.145	-2.51022582252e-05	3\\
0.871794871794872	0.145	-7.53918885926663e-06	3\\
0.884615384615385	0.145	-6.14141954448709e-08	3\\
0.897435897435897	0.145	-8.15244381215912e-06	3\\
0.91025641025641	0.145	-1.06881173468715e-05	3\\
0.923076923076923	0.145	-1.54922707764362e-05	3\\
0.935897435897436	0.145	-2.06903741319921e-05	3\\
0.948717948717949	0.145	-3.20273217266567e-05	3\\
0.961538461538462	0.145	-3.26484147583356e-05	3\\
0.974358974358974	0.145	-2.99162844032015e-05	3\\
0.987179487179487	0.145	-2.29705795744583e-05	3\\
1	0.145	-1.1125833139828e-05	3\\
0.5	0.1475	-1.08075637459639	8\\
0.512820512820513	0.1475	-1.02316764027875	8\\
0.525641025641026	0.1475	-0.962801759963413	8\\
0.538461538461538	0.1475	-0.898812526045832	8\\
0.551282051282051	0.1475	-0.830027790517965	8\\
0.564102564102564	0.1475	-0.874069807781873	5\\
0.576923076923077	0.1475	-0.829221492630767	5\\
0.58974358974359	0.1475	-0.783402585016779	5\\
0.602564102564103	0.1475	-0.536899093579843	6\\
0.615384615384615	0.1475	-0.49449601496526	6\\
0.628205128205128	0.1475	-0.458464267314355	6\\
0.641025641025641	0.1475	-0.427489499067452	6\\
0.653846153846154	0.1475	-0.400652624974278	6\\
0.666666666666667	0.1475	-0.377042510905507	6\\
0.67948717948718	0.1475	-0.356093265974609	6\\
0.692307692307692	0.1475	-0.00536037246650731	4\\
0.705128205128205	0.1475	-0.002026502632564	4\\
0.717948717948718	0.1475	0.000648051004701303	4\\
0.730769230769231	0.1475	0.00288806671645687	4\\
0.743589743589744	0.1475	0.00467639426335119	4\\
0.756410256410256	0.1475	0.00617850080727478	4\\
0.769230769230769	0.1475	0.00739363034690339	4\\
0.782051282051282	0.1475	0.008327223845168	4\\
0.794871794871795	0.1475	0.00909358155898827	4\\
0.807692307692308	0.1475	0.00967814210420912	4\\
0.82051282051282	0.1475	0.0100727480329955	4\\
0.833333333333333	0.1475	0.0103669837095385	4\\
0.846153846153846	0.1475	-4.78576446859396e-05	3\\
0.858974358974359	0.1475	-1.99379378784149e-05	3\\
0.871794871794872	0.1475	-1.44820289651692e-05	3\\
0.884615384615385	0.1475	-6.64609626294795e-06	3\\
0.897435897435897	0.1475	-5.27804431365791e-06	3\\
0.91025641025641	0.1475	-7.97299211186812e-06	3\\
0.923076923076923	0.1475	-1.27030471020299e-05	3\\
0.935897435897436	0.1475	-2.54975426465639e-05	3\\
0.948717948717949	0.1475	-2.85086923537486e-05	3\\
0.961538461538462	0.1475	-2.93845494675078e-05	3\\
0.974358974358974	0.1475	-2.71410085473494e-05	3\\
0.987179487179487	0.1475	-2.09764160911361e-05	3\\
1	0.1475	-1.02453206915618e-05	3\\
0.5	0.15	-1.05379796462801	8\\
0.512820512820513	0.15	-0.992877982518526	8\\
0.525641025641026	0.15	-0.928596312065883	8\\
0.538461538461538	0.15	-0.859879531907769	8\\
0.551282051282051	0.15	-0.785175961655889	8\\
0.564102564102564	0.15	-0.806971695971263	5\\
0.576923076923077	0.15	-0.75529337381568	5\\
0.58974358974359	0.15	-0.701706269073954	5\\
0.602564102564103	0.15	-0.515089330741545	6\\
0.615384615384615	0.15	-0.477347838745259	6\\
0.628205128205128	0.15	-0.44489264773182	6\\
0.641025641025641	0.15	-0.416727753620801	6\\
0.653846153846154	0.15	-0.39201931283155	6\\
0.666666666666667	0.15	-0.370118294806003	6\\
0.67948717948718	0.15	-0.00843255584696466	4\\
0.692307692307692	0.15	-0.00468063632364204	4\\
0.705128205128205	0.15	-0.00158394831964596	4\\
0.717948717948718	0.15	0.000982675707874415	4\\
0.730769230769231	0.15	0.00306881996971533	4\\
0.743589743589744	0.15	0.00484092162708373	4\\
0.756410256410256	0.15	0.00630398302408255	4\\
0.769230769230769	0.15	0.00746552575410935	4\\
0.782051282051282	0.15	0.00844285567444893	4\\
0.794871794871795	0.15	0.00922290124480815	4\\
0.807692307692308	0.15	0.00979684051189771	4\\
0.82051282051282	0.15	0.0102595297217283	4\\
0.833333333333333	0.15	0.0105902364050644	4\\
0.846153846153846	0.15	-5.32349746708852e-05	3\\
0.858974358974359	0.15	-2.65542797025157e-05	3\\
0.871794871794872	0.15	-1.13054112638738e-05	3\\
0.884615384615385	0.15	-4.48455627174709e-06	3\\
0.897435897435897	0.15	-3.53064982574469e-06	3\\
0.91025641025641	0.15	-1.56888292801969e-05	3\\
0.923076923076923	0.15	-1.91605712809951e-05	3\\
0.935897435897436	0.15	-2.30682577883323e-05	3\\
0.948717948717949	0.15	-2.60878553952738e-05	3\\
0.961538461538462	0.15	-2.71149082608084e-05	3\\
0.974358974358974	0.15	-2.52347369358732e-05	3\\
0.987179487179487	0.15	-1.96962006132922e-05	3\\
1	0.15	-9.88857471299902e-06	3\\
0.5	0.1525	-1.02441627035537	8\\
0.512820512820513	0.1525	-0.959716598826191	8\\
0.525641025641026	0.1525	-0.890849843806116	8\\
0.538461538461538	0.1525	-0.816270702512784	8\\
0.551282051282051	0.1525	-0.734453999871984	8\\
0.564102564102564	0.1525	-0.728666434654357	5\\
0.576923076923077	0.1525	-0.667288697853889	5\\
0.58974358974359	0.1525	-0.601942364757141	5\\
0.602564102564103	0.1525	-0.497279700799958	6\\
0.615384615384615	0.1525	-0.463177330141277	6\\
0.628205128205128	0.1525	-0.433598055973336	6\\
0.641025641025641	0.1525	-0.407675449994654	6\\
0.653846153846154	0.1525	-0.38472889445929	6\\
0.666666666666667	0.1525	-0.364227585809869	6\\
0.67948717948718	0.1525	-0.00758650312759021	4\\
0.692307692307692	0.1525	-0.00410541300884681	4\\
0.705128205128205	0.1525	-0.00124866262883018	4\\
0.717948717948718	0.1525	0.00119434164035775	4\\
0.730769230769231	0.1525	0.00324317080634669	4\\
0.743589743589744	0.1525	0.00495871456678474	4\\
0.756410256410256	0.1525	0.00634987346906127	4\\
0.769230769230769	0.1525	0.00754050958033171	4\\
0.782051282051282	0.1525	0.00851778980943863	4\\
0.794871794871795	0.1525	0.0093089717662244	4\\
0.807692307692308	0.1525	0.00990360562692769	4\\
0.82051282051282	0.1525	0.0103923219273022	4\\
0.833333333333333	0.1525	0.0107542372540953	4\\
0.846153846153846	0.1525	-4.67790648279154e-05	3\\
0.858974358974359	0.1525	-2.27094121475579e-05	3\\
0.871794871794872	0.1525	-9.03397510543385e-06	3\\
0.884615384615385	0.1525	-3.03805148080668e-06	3\\
0.897435897435897	0.1525	-1.24705901597904e-05	3\\
0.91025641025641	0.1525	-1.40973143058557e-05	3\\
0.923076923076923	0.1525	-1.75570209483965e-05	3\\
0.935897435897436	0.1525	-2.14005467686905e-05	3\\
0.948717948717949	0.1525	-2.44055922920931e-05	3\\
0.961538461538462	0.1525	-2.55468622935511e-05	3\\
0.974358974358974	0.1525	-2.39697554838645e-05	3\\
0.987179487179487	0.1525	-1.89671497823392e-05	3\\
1	0.1525	-9.9589095677569e-06	3\\
0.5	0.155	-0.992308951500303	8\\
0.512820512820513	0.155	-0.923148792460565	8\\
0.525641025641026	0.155	-0.848596605981199	8\\
0.538461538461538	0.155	-0.767047508183175	8\\
0.551282051282051	0.155	-0.676102566317608	8\\
0.564102564102564	0.155	-0.633872821945394	5\\
0.576923076923077	0.155	-0.556605495030289	5\\
0.58974358974359	0.155	-0.469165282303028	5\\
0.602564102564103	0.155	-0.362191143228296	5\\
0.615384615384615	0.155	-0.451321592855201	6\\
0.628205128205128	0.155	-0.424054716688061	6\\
0.641025641025641	0.155	-0.399955272208798	6\\
0.653846153846154	0.155	-0.378405334779658	6\\
0.666666666666667	0.155	-0.359067543940982	6\\
0.67948717948718	0.155	-0.00697920156964741	4\\
0.692307692307692	0.155	-0.00370275329437716	4\\
0.705128205128205	0.155	-0.000939041896328866	4\\
0.717948717948718	0.155	0.00139749929970907	4\\
0.730769230769231	0.155	0.00337346316676905	4\\
0.743589743589744	0.155	0.00499843412555171	4\\
0.756410256410256	0.155	0.00640679141096836	4\\
0.769230769230769	0.155	0.00758467177177915	4\\
0.782051282051282	0.155	0.00856133628757365	4\\
0.794871794871795	0.155	0.00936145827834716	4\\
0.807692307692308	0.155	0.00997160229089859	4\\
0.82051282051282	0.155	0.0104824991675439	4\\
0.833333333333333	0.155	0.010871270041004	4\\
0.846153846153846	0.155	-4.12109560337462e-05	3\\
0.858974358974359	0.155	-1.94002845184339e-05	3\\
0.871794871794872	0.155	-7.09340667745076e-06	3\\
0.884615384615385	0.155	-1.24254080274261e-05	3\\
0.897435897435897	0.155	-1.09805659071166e-05	3\\
0.91025641025641	0.155	-1.27884960408429e-05	3\\
0.923076923076923	0.155	-1.62758688491518e-05	3\\
0.935897435897436	0.155	-2.01036607451922e-05	3\\
0.948717948717949	0.155	-2.31371519101222e-05	3\\
0.961538461538462	0.155	-2.44194685375833e-05	3\\
0.974358974358974	0.155	-2.31482121945114e-05	3\\
0.987179487179487	0.155	-1.86547980313428e-05	3\\
1	0.155	-1.03861865330841e-05	3\\
0.5	0.1575	-0.9569383742351	8\\
0.512820512820513	0.1575	-0.88238643244574	8\\
0.525641025641026	0.1575	-0.80109825724955	8\\
0.538461538461538	0.1575	-0.710910120137417	8\\
0.551282051282051	0.1575	-0.602758287204794	5\\
0.564102564102564	0.1575	-0.509985440042551	5\\
0.576923076923077	0.1575	-0.389176770149787	5\\
0.58974358974359	0.1575	-0.215241120447245	5\\
0.602564102564103	0.1575	-0.109559119433447	5\\
0.615384615384615	0.1575	-0.441263370377292	6\\
0.628205128205128	0.1575	-0.415831739067744	6\\
0.641025641025641	0.1575	-0.393236317316611	6\\
0.653846153846154	0.1575	-0.372896174602651	6\\
0.666666666666667	0.1575	-0.354489510004367	6\\
0.67948717948718	0.1575	-0.00643922261372791	4\\
0.692307692307692	0.1575	-0.00333331230829094	4\\
0.705128205128205	0.1575	-0.000693159416511584	4\\
0.717948717948718	0.1575	0.00155508729167972	4\\
0.730769230769231	0.1575	0.00346968628774854	4\\
0.743589743589744	0.1575	0.0050538807593562	4\\
0.756410256410256	0.1575	0.00643771362462085	4\\
0.769230769230769	0.1575	0.00760409073370241	4\\
0.782051282051282	0.1575	0.00857961978219455	4\\
0.794871794871795	0.1575	0.0093868918717654	4\\
0.807692307692308	0.1575	0.0100452790394724	4\\
0.82051282051282	0.1575	0.0105715396307625	4\\
0.833333333333333	0.1575	0.0109499083115074	4\\
0.846153846153846	0.1575	0.0112569516553866	4\\
0.858974358974359	0.1575	-2.77418488399239e-05	3\\
0.871794871794872	0.1575	-1.5463180055718e-05	3\\
0.884615384615385	0.1575	-9.86025710409507e-06	3\\
0.897435897435897	0.1575	-8.95829110235312e-06	3\\
0.91025641025641	0.1575	-1.10588038398284e-05	3\\
0.923076923076923	0.1575	-1.47053241815909e-05	3\\
0.935897435897436	0.1575	-1.86531816736389e-05	3\\
0.948717948717949	0.1575	-2.18428456248704e-05	3\\
0.961538461538462	0.1575	-2.3376350413836e-05	3\\
0.974358974358974	0.1575	-2.24964243915916e-05	3\\
0.987179487179487	0.1575	-1.85680025365655e-05	3\\
1	0.1575	-1.10618535420523e-05	3\\
0.5	0.16	-0.9178048345203	8\\
0.512820512820513	0.16	-0.836653263566066	8\\
0.525641025641026	0.16	-0.747112661519835	8\\
0.538461538461538	0.16	-0.645650357360046	8\\
0.551282051282051	0.16	-0.460772288406308	5\\
0.564102564102564	0.16	-0.250590139296161	5\\
0.576923076923077	0.16	-0.0630484097433996	5\\
0.58974358974359	0.16	-0.0333960510694072	5\\
0.602564102564103	0.16	-0.0366041029120569	5\\
0.615384615384615	0.16	-0.432567438311353	6\\
0.628205128205128	0.16	-0.408702512943345	6\\
0.641025641025641	0.16	-0.387367445478161	6\\
0.653846153846154	0.16	-0.368049750229981	6\\
0.666666666666667	0.16	-0.35048067440673	6\\
0.67948717948718	0.16	-0.00599938037334793	4\\
0.692307692307692	0.16	-0.00303404214696745	4\\
0.705128205128205	0.16	-0.000497133820371507	4\\
0.717948717948718	0.16	0.00167635614619157	4\\
0.730769230769231	0.16	0.00353829459176642	4\\
0.743589743589744	0.16	0.00513076239898345	4\\
0.756410256410256	0.16	0.00648841494807832	4\\
0.769230769230769	0.16	0.00760263068692038	4\\
0.782051282051282	0.16	0.00857663936854596	4\\
0.794871794871795	0.16	0.00938965686228561	4\\
0.807692307692308	0.16	0.0100596778112048	4\\
0.82051282051282	0.16	0.0106023380560638	4\\
0.833333333333333	0.16	0.0110313234734021	4\\
0.846153846153846	0.16	0.0113586909332757	4\\
0.858974358974359	0.16	-2.0337806180078e-05	3\\
0.871794871794872	0.16	-9.65150150301978e-06	3\\
0.884615384615385	0.16	-5.15504181225093e-06	3\\
0.897435897435897	0.16	-5.02106951861835e-06	3\\
0.91025641025641	0.16	-7.6724853689502e-06	3\\
0.923076923076923	0.16	-1.17519226734292e-05	3\\
0.935897435897436	0.16	-1.60947840697681e-05	3\\
0.948717948717949	0.16	-1.97053830596333e-05	3\\
0.961538461538462	0.16	-2.17358039296053e-05	3\\
0.974358974358974	0.16	-2.14671537627933e-05	3\\
0.987179487179487	0.16	-1.82929303322392e-05	3\\
1	0.16	-1.1704270848787e-05	3\\
0.5	0.1625	-0.873958644797993	8\\
0.512820512820513	0.1625	-0.78492767868083	8\\
0.525641025641026	0.1625	-0.684730084332327	8\\
0.538461538461538	0.1625	-0.568661495175673	8\\
0.551282051282051	0.1625	-0.080568730281315	5\\
0.564102564102564	0.1625	0.00525155171402432	5\\
0.576923076923077	0.1625	-0.000960982442373901	5\\
0.58974358974359	0.1625	-0.0128330418003601	5\\
0.602564102564103	0.1625	-0.022665901661636	5\\
0.615384615384615	0.1625	-0.425008423092233	6\\
0.628205128205128	0.1625	-0.402457981224355	6\\
0.641025641025641	0.1625	-0.38213855593623	6\\
0.653846153846154	0.1625	-0.3636983678497	6\\
0.666666666666667	0.1625	-0.00895677971809147	4\\
0.67948717948718	0.1625	-0.00563810098513369	4\\
0.692307692307692	0.1625	-0.00279094407706899	4\\
0.705128205128205	0.1625	-0.000341844451905429	4\\
0.717948717948718	0.1625	0.00176734651487121	4\\
0.730769230769231	0.1625	0.00358346356279228	4\\
0.743589743589744	0.1625	0.00514481857708439	4\\
0.756410256410256	0.1625	0.0064831881959845	4\\
0.769230769230769	0.1625	0.0076252563031166	4\\
0.782051282051282	0.1625	0.00859367903952699	4\\
0.794871794871795	0.1625	0.00937244924846664	4\\
0.807692307692308	0.1625	0.010052426207706	4\\
0.82051282051282	0.1625	0.0106093537147017	4\\
0.833333333333333	0.1625	0.0110561233724952	4\\
0.846153846153846	0.1625	0.0114041259939535	4\\
0.858974358974359	0.1625	-3.4318106856084e-06	3\\
0.871794871794872	0.1625	4.91248827291404e-06	3\\
0.884615384615385	0.1625	7.68793872388404e-06	3\\
0.897435897435897	0.1625	3.56355625999996e-06	3\\
0.91025641025641	0.1625	-1.50917706979776e-07	3\\
0.923076923076923	0.1625	-5.19081331031477e-06	3\\
0.935897435897436	0.1625	-1.04565940371984e-05	3\\
0.948717948717949	0.1625	-1.09219719358786e-05	3\\
0.961538461538462	0.1625	-1.35155100451012e-05	3\\
0.974358974358974	0.1625	-1.3871887959807e-05	3\\
0.987179487179487	0.1625	-1.14222486659436e-05	3\\
1	0.1625	-5.68631786904252e-06	3\\
0.5	0.165	-0.824563027582752	8\\
0.512820512820513	0.165	-0.725639237667151	8\\
0.525641025641026	0.165	-0.612370797797463	8\\
0.538461538461538	0.165	-0.471238181666459	8\\
0.551282051282051	0.165	0.0269608382667998	5\\
0.564102564102564	0.165	0.0126424165568018	5\\
0.576923076923077	0.165	-0.000131071354794884	5\\
0.58974358974359	0.165	-0.00976043495654524	5\\
0.602564102564103	0.165	-0.0170117473570126	5\\
0.615384615384615	0.165	-0.418320528744045	6\\
0.628205128205128	0.165	-0.39694111306761	6\\
0.641025641025641	0.165	-0.377536770923496	6\\
0.653846153846154	0.165	-0.35980456761735	6\\
0.666666666666667	0.165	-0.00846119939864661	4\\
0.67948717948718	0.165	-0.00528024881130435	4\\
0.692307692307692	0.165	-0.0025385414620685	4\\
0.705128205128205	0.165	-0.000169734913812516	4\\
0.717948717948718	0.165	0.00183180386636279	4\\
0.730769230769231	0.165	0.00360764862993499	4\\
0.743589743589744	0.165	0.00514135934926884	4\\
0.756410256410256	0.165	0.00646234352171462	4\\
0.769230769230769	0.165	0.00759542439184	4\\
0.782051282051282	0.165	0.00856177346628546	4\\
0.794871794871795	0.165	0.00937961608733957	4\\
0.807692307692308	0.165	0.0100647725286877	4\\
0.82051282051282	0.165	0.0106310781263878	4\\
0.833333333333333	0.165	0.0110907132482683	4\\
0.846153846153846	0.165	0.0114544652325743	4\\
0.858974358974359	0.165	4.2352852308887e-06	3\\
0.871794871794872	0.165	1.33563529499472e-05	3\\
0.884615384615385	0.165	1.50590676872357e-05	3\\
0.897435897435897	0.165	1.3223407472222e-05	3\\
0.91025641025641	0.165	1.17886174226556e-05	3\\
0.923076923076923	0.165	6.02618649916133e-06	3\\
0.935897435897436	0.165	1.60688685233578e-07	3\\
0.948717948717949	0.165	-4.93345454173979e-06	3\\
0.961538461538462	0.165	-8.5053730366136e-06	3\\
0.974358974358974	0.165	-9.91251155458206e-06	3\\
0.987179487179487	0.165	-7.04582128893927e-06	3\\
1	0.165	-1.90235711652265e-06	3\\
0.5	0.1675	-0.76839465254256	8\\
0.512820512820513	0.1675	-0.656318112668062	8\\
0.525641025641026	0.1675	-0.522347417872227	8\\
0.538461538461538	0.1675	-0.337581535887186	8\\
0.551282051282051	0.1675	0.0176977832105568	5\\
0.564102564102564	0.1675	0.00642757030420299	5\\
0.576923076923077	0.1675	-0.00169926615262422	5\\
0.58974358974359	0.1675	-0.00805732108175659	5\\
0.602564102564103	0.1675	-0.0134788407649748	5\\
0.615384615384615	0.1675	-0.0183746190544234	5\\
0.628205128205128	0.1675	-0.391972761016283	6\\
0.641025641025641	0.1675	-0.373362416085243	6\\
0.653846153846154	0.1675	-0.356340287051517	6\\
0.666666666666667	0.1675	-0.00809593842558756	4\\
0.67948717948718	0.1675	-0.00502947003964256	4\\
0.692307692307692	0.1675	-0.00237501655060685	4\\
0.705128205128205	0.1675	-7.22742635224337e-05	4\\
0.717948717948718	0.1675	0.00192723412786161	4\\
0.730769230769231	0.1675	0.00366308451172165	4\\
0.743589743589744	0.1675	0.00516803346303623	4\\
0.756410256410256	0.1675	0.00646952915639078	4\\
0.769230769230769	0.1675	0.00759082698891122	4\\
0.782051282051282	0.1675	0.00851513907881841	4\\
0.794871794871795	0.1675	0.0093360052367681	4\\
0.807692307692308	0.1675	0.0100284608348164	4\\
0.82051282051282	0.1675	0.010605630905487	4\\
0.833333333333333	0.1675	0.0110790967409697	4\\
0.846153846153846	0.1675	0.0114591360762105	4\\
0.858974358974359	0.1675	7.112543283293e-06	3\\
0.871794871794872	0.1675	1.32484040345802e-05	3\\
0.884615384615385	0.1675	1.88746747397608e-05	3\\
0.897435897435897	0.1675	1.66907217792063e-05	3\\
0.91025641025641	0.1675	1.24880812172986e-05	3\\
0.923076923076923	0.1675	7.33510702103765e-06	3\\
0.935897435897436	0.1675	6.5533110541555e-06	3\\
0.948717948717949	0.1675	1.25587435244652e-06	3\\
0.961538461538462	0.1675	-2.55019142279579e-06	3\\
0.974358974358974	0.1675	-4.26053136891472e-06	3\\
0.987179487179487	0.1675	-3.3572857676794e-06	3\\
1	0.1675	6.01693457931784e-07	3\\
0.5	0.17	-0.703384104739076	8\\
0.512820512820513	0.17	-0.574519391650716	8\\
0.525641025641026	0.17	-0.403969269865354	8\\
0.538461538461538	0.17	-0.170276784426599	8\\
0.551282051282051	0.17	0.00932183479609768	5\\
0.564102564102564	0.17	0.0029892798647935	5\\
0.576923076923077	0.17	-0.002173478334313	5\\
0.58974358974359	0.17	-0.00673635374585024	5\\
0.602564102564103	0.17	-0.0109897027476864	5\\
0.615384615384615	0.17	-0.0150296806975429	5\\
0.628205128205128	0.17	-0.387513051579147	6\\
0.641025641025641	0.17	-0.369595650628912	6\\
0.653846153846154	0.17	-0.353155077801197	6\\
0.666666666666667	0.17	-0.00779050494117575	4\\
0.67948717948718	0.17	-0.00482345295758113	4\\
0.692307692307692	0.17	-0.00224533520236576	4\\
0.705128205128205	0.17	-7.94906910061739e-07	4\\
0.717948717948718	0.17	0.00195498761525412	4\\
0.730769230769231	0.17	0.00365882569172658	4\\
0.743589743589744	0.17	0.0051413478780594	4\\
0.756410256410256	0.17	0.00642833307287369	4\\
0.769230769230769	0.17	0.00754170520865369	4\\
0.782051282051282	0.17	0.00850028537950223	4\\
0.794871794871795	0.17	0.00932036827454066	4\\
0.807692307692308	0.17	0.0100161694358159	4\\
0.82051282051282	0.17	0.0106001762405815	4\\
0.833333333333333	0.17	0.0110834262309456	4\\
0.846153846153846	0.17	0.011475729990751	4\\
0.858974358974359	0.17	8.33556138000708e-06	3\\
0.871794871794872	0.17	1.39205714464065e-05	3\\
0.884615384615385	0.17	1.51990478205028e-05	3\\
0.897435897435897	0.17	1.81298958193836e-05	3\\
0.91025641025641	0.17	1.39593307657846e-05	3\\
0.923076923076923	0.17	8.91787937218808e-06	3\\
0.935897435897436	0.17	3.873882105581e-06	3\\
0.948717948717949	0.17	4.83262596617464e-06	3\\
0.961538461538462	0.17	9.95844906227279e-07	3\\
0.974358974358974	0.17	-8.25895886353042e-07	3\\
0.987179487179487	0.17	-1.40159577309747e-07	3\\
1	0.17	3.47588949664977e-06	3\\
0.5	0.1725	-0.626275909294274	8\\
0.512820512820513	0.1725	-0.469261709759946	8\\
0.525641025641026	0.1725	-0.239844991595748	8\\
0.538461538461538	0.1725	0.00948662987239457	5\\
0.551282051282051	0.1725	0.00516700825502198	5\\
0.564102564102564	0.1725	0.00140019060146761	5\\
0.576923076923077	0.1725	-0.00216983467033007	5\\
0.58974358974359	0.1725	-0.00562208760428209	5\\
0.602564102564103	0.1725	-0.00906608028307159	5\\
0.615384615384615	0.1725	-0.0124666377009965	5\\
0.628205128205128	0.1725	-0.383483721414365	6\\
0.641025641025641	0.1725	-0.366176206838085	6\\
0.653846153846154	0.1725	-0.350251118644485	6\\
0.666666666666667	0.1725	-0.00746805319377272	4\\
0.67948717948718	0.1725	-0.0045915054614947	4\\
0.692307692307692	0.1725	-0.00208455962116511	4\\
0.705128205128205	0.1725	0.000104355965833483	4\\
0.717948717948718	0.1725	0.00201718087657719	4\\
0.730769230769231	0.1725	0.00368849671015711	4\\
0.743589743589744	0.1725	0.0051471733566051	4\\
0.756410256410256	0.1725	0.00641758212261139	4\\
0.769230769230769	0.1725	0.00752050409905913	4\\
0.782051282051282	0.1725	0.008473820250247	4\\
0.794871794871795	0.1725	0.00929304261654554	4\\
0.807692307692308	0.1725	0.00995886520080529	4\\
0.82051282051282	0.1725	0.0105513408536842	4\\
0.833333333333333	0.1725	0.0110455895482799	4\\
0.846153846153846	0.1725	0.0114510211908541	4\\
0.858974358974359	0.1725	8.57977073890141e-06	3\\
0.871794871794872	0.1725	1.37703222288088e-05	3\\
0.884615384615385	0.1725	1.49229136429169e-05	3\\
0.897435897435897	0.1725	1.3248297106666e-05	3\\
0.91025641025641	0.1725	1.42934013023885e-05	3\\
0.923076923076923	0.1725	9.45334972018848e-06	3\\
0.935897435897436	0.1725	4.61835790833903e-06	3\\
0.948717948717949	0.1725	5.01517528356683e-07	3\\
0.961538461538462	0.1725	-2.27632656869768e-06	3\\
0.974358974358974	0.1725	1.12552726345716e-06	3\\
0.987179487179487	0.1725	1.71297823297171e-06	3\\
1	0.1725	5.10635546110394e-06	3\\
0.5	0.175	-0.53368337837974	8\\
0.512820512820513	0.175	-0.322413707559878	8\\
0.525641025641026	0.175	-0.0888714383808201	8\\
0.538461538461538	0.175	0.00538881837121895	5\\
0.551282051282051	0.175	0.00312103259296366	5\\
0.564102564102564	0.175	0.000666962684355114	5\\
0.576923076923077	0.175	-0.00191519050970347	5\\
0.58974358974359	0.175	-0.0046663607580849	5\\
0.602564102564103	0.175	-0.0074626345287311	5\\
0.615384615384615	0.175	-0.0103925885044129	5\\
0.628205128205128	0.175	-0.379822366991399	6\\
0.641025641025641	0.175	-0.36305573282652	6\\
0.653846153846154	0.175	-0.347590889762212	6\\
0.666666666666667	0.175	-0.00724872851421158	4\\
0.67948717948718	0.175	-0.00444932770397529	4\\
0.692307692307692	0.175	-0.00200238768373402	4\\
0.705128205128205	0.175	0.00014019710648704	4\\
0.717948717948718	0.175	0.0020177669960089	4\\
0.730769230769231	0.175	0.00366291391413141	4\\
0.743589743589744	0.175	0.00510295542615864	4\\
0.756410256410256	0.175	0.00636103022739924	4\\
0.769230769230769	0.175	0.00745692468805451	4\\
0.782051282051282	0.175	0.00840770506001262	4\\
0.794871794871795	0.175	0.00922820708682664	4\\
0.807692307692308	0.175	0.00993141951117627	4\\
0.82051282051282	0.175	0.0105287876235207	4\\
0.833333333333333	0.175	0.0110304558502104	4\\
0.846153846153846	0.175	0.0114454633695307	4\\
0.858974358974359	0.175	8.27618544926174e-06	3\\
0.871794871794872	0.175	1.31737357553159e-05	3\\
0.884615384615385	0.175	1.42664619661981e-05	3\\
0.897435897435897	0.175	1.26886153716371e-05	3\\
0.91025641025641	0.175	9.43829495168921e-06	3\\
0.923076923076923	0.175	9.36078014598814e-06	3\\
0.935897435897436	0.175	4.77159761114448e-06	3\\
0.948717948717949	0.175	8.63443934011748e-07	3\\
0.961538461538462	0.175	-1.77210832073096e-06	3\\
0.974358974358974	0.175	-2.61877815533315e-06	3\\
0.987179487179487	0.175	-1.22685204566245e-06	3\\
1	0.175	2.79460200264582e-06	3\\
0.5	0.1775	-0.409132484791355	8\\
0.512820512820513	0.1775	-0.149385007188547	8\\
0.525641025641026	0.1775	-0.0232082430212925	8\\
0.538461538461538	0.1775	0.00322501668243491	5\\
0.551282051282051	0.1775	0.00200044839306817	5\\
0.564102564102564	0.1775	0.000379274290660821	5\\
0.576923076923077	0.1775	-0.00155637629280656	5\\
0.58974358974359	0.1775	-0.003719891573859	5\\
0.602564102564103	0.1775	-0.00612426341930561	5\\
0.615384615384615	0.1775	-0.00860294910235009	5\\
0.628205128205128	0.1775	-0.376478689513588	6\\
0.641025641025641	0.1775	-0.36019507651253	6\\
0.653846153846154	0.1775	-0.345096914442553	6\\
0.666666666666667	0.1775	-0.00699850762851939	4\\
0.67948717948718	0.1775	-0.00427079318317159	4\\
0.692307692307692	0.1775	-0.00188099634349832	4\\
0.705128205128205	0.1775	0.000216323776018217	4\\
0.717948717948718	0.1775	0.0020584476937067	4\\
0.730769230769231	0.1775	0.00367634755111363	4\\
0.743589743589744	0.1775	0.00509604674566611	4\\
0.756410256410256	0.1775	0.00633963464943671	4\\
0.769230769230769	0.1775	0.00742603521886375	4\\
0.782051282051282	0.1775	0.00837159704276843	4\\
0.794871794871795	0.1775	0.00919055185952528	4\\
0.807692307692308	0.1775	0.00989537484337	4\\
0.82051282051282	0.1775	0.0104970706037241	4\\
0.833333333333333	0.1775	0.0110054023592702	4\\
0.846153846153846	0.1775	0.0114290771879217	4\\
0.858974358974359	0.1775	7.69458282807611e-06	3\\
0.871794871794872	0.1775	1.23645486796207e-05	3\\
0.884615384615385	0.1775	1.34345884485215e-05	3\\
0.897435897435897	0.1775	1.19710692410601e-05	3\\
0.91025641025641	0.1775	8.91531007600971e-06	3\\
0.923076923076923	0.1775	8.91380634045736e-06	3\\
0.935897435897436	0.1775	4.58221920573754e-06	3\\
0.948717948717949	0.1775	8.9384997257399e-07	3\\
0.961538461538462	0.1775	-1.5858478280506e-06	3\\
0.974358974358974	0.1775	-2.36129742686673e-06	3\\
0.987179487179487	0.1775	-9.98869459025664e-07	3\\
1	0.1775	2.88020512548288e-06	3\\
0.5	0.18	-0.239096091424747	8\\
0.512820512820513	0.18	-0.0464873647715844	8\\
0.525641025641026	0.18	-0.00179507629405412	8\\
0.538461538461538	0.18	0.00205649470081495	5\\
0.551282051282051	0.18	0.00148353809063696	5\\
0.564102564102564	0.18	0.000389251968497269	5\\
0.576923076923077	0.18	-0.00112367600142228	5\\
0.58974358974359	0.18	-0.00290767521643586	5\\
0.602564102564103	0.18	-0.00489505252202363	5\\
0.615384615384615	0.18	-0.00710644901580569	5\\
0.628205128205128	0.18	-0.00942218555612712	5\\
0.641025641025641	0.18	-0.357562324137696	6\\
0.653846153846154	0.18	-0.342834004327968	6\\
0.666666666666667	0.18	-0.00678097852005877	4\\
0.67948717948718	0.18	-0.00411759761477658	4\\
0.692307692307692	0.18	-0.00177930847920695	4\\
0.705128205128205	0.18	0.00027703326816111	4\\
0.717948717948718	0.18	0.00208692510646646	4\\
0.730769230769231	0.18	0.00367993101399111	4\\
0.743589743589744	0.18	0.00508094458658724	4\\
0.756410256410256	0.18	0.0063111353908272	4\\
0.769230769230769	0.18	0.00738866838884139	4\\
0.782051282051282	0.18	0.00832925809149253	4\\
0.794871794871795	0.18	0.00911271442543574	4\\
0.807692307692308	0.18	0.00982104040000976	4\\
0.82051282051282	0.18	0.0104286032387984	4\\
0.833333333333333	0.18	0.0109448332819074	4\\
0.846153846153846	0.18	0.0113781477597997	4\\
0.858974358974359	0.18	6.99949476110111e-06	3\\
0.871794871794872	0.18	1.14839380294165e-05	3\\
0.884615384615385	0.18	1.25504580604275e-05	3\\
0.897435897435897	0.18	1.12048646566887e-05	3\\
0.91025641025641	0.18	8.33770677752884e-06	3\\
0.923076923076923	0.18	8.28790861803029e-06	3\\
0.935897435897436	0.18	4.21044138163056e-06	3\\
0.948717948717949	0.18	7.39360900992632e-07	3\\
0.961538461538462	0.18	-1.58339236627209e-06	3\\
0.974358974358974	0.18	-2.28096687370299e-06	3\\
0.987179487179487	0.18	-9.34367975537239e-07	3\\
1	0.18	2.82401584007363e-06	3\\
0.5	0.1825	-0.092437126421108	8\\
0.512820512820513	0.1825	-0.0112734318732382	8\\
0.525641025641026	0.1825	0.00577144169062883	8\\
0.538461538461538	0.1825	0.00146667098855221	5\\
0.551282051282051	0.1825	0.00128882478658071	5\\
0.564102564102564	0.1825	0.000570783984257861	5\\
0.576923076923077	0.1825	-0.000588134135572495	5\\
0.58974358974359	0.1825	-0.00208363284488645	5\\
0.602564102564103	0.1825	-0.00384169485150665	5\\
0.615384615384615	0.1825	-0.00576498807238667	5\\
0.628205128205128	0.1825	-0.00784902152369936	5\\
0.641025641025641	0.1825	-0.355082574169359	6\\
0.653846153846154	0.1825	-0.340737222097747	6\\
0.666666666666667	0.1825	-0.00664306054333603	4\\
0.67948717948718	0.1825	-0.00403549084062351	4\\
0.692307692307692	0.1825	-0.00174129411290095	4\\
0.705128205128205	0.1825	0.000280466015781066	4\\
0.717948717948718	0.1825	0.00206360664640028	4\\
0.730769230769231	0.1825	0.00363638711003394	4\\
0.743589743589744	0.1825	0.00502266909804326	4\\
0.756410256410256	0.1825	0.00624279185339065	4\\
0.769230769230769	0.1825	0.00731424156244775	4\\
0.782051282051282	0.1825	0.00825216976166684	4\\
0.794871794871795	0.1825	0.0090697993871215	4\\
0.807692307692308	0.1825	0.00977874612358703	4\\
0.82051282051282	0.1825	0.0103892751451796	4\\
0.833333333333333	0.1825	0.0109105080408247	4\\
0.846153846153846	0.1825	0.0113505909514442	4\\
0.858974358974359	0.1825	6.28760076110072e-06	3\\
0.871794871794872	0.1825	1.06136448099435e-05	3\\
0.884615384615385	0.1825	1.16848814271652e-05	3\\
0.897435897435897	0.1825	1.04528430868601e-05	3\\
0.91025641025641	0.1825	7.762455349054e-06	3\\
0.923076923076923	0.1825	7.59292511728078e-06	3\\
0.935897435897436	0.1825	3.7573103851389e-06	3\\
0.948717948717949	0.1825	4.93195624332741e-07	3\\
0.961538461538462	0.1825	-1.6788109063811e-06	3\\
0.974358974358974	0.1825	-2.29893844602473e-06	3\\
0.987179487179487	0.1825	-9.61635074364465e-07	3\\
1	0.1825	2.69036642841118e-06	3\\
0.5	0.185	-0.0303628123161883	8\\
0.512820512820513	0.185	0.000604812538655704	8\\
0.525641025641026	0.185	0.0101360800546561	8\\
0.538461538461538	0.185	0.00121934943371626	5\\
0.551282051282051	0.185	0.00131785745064518	5\\
0.564102564102564	0.185	0.000836133075443321	5\\
0.576923076923077	0.185	-8.73278642572473e-05	5\\
0.58974358974359	0.185	-0.00131433500279331	5\\
0.602564102564103	0.185	-0.00281643684496836	5\\
0.615384615384615	0.185	-0.00457044458751435	5\\
0.628205128205128	0.185	-0.00645789544091992	5\\
0.641025641025641	0.185	-0.352825515652225	6\\
0.653846153846154	0.185	-0.338745600075977	6\\
0.666666666666667	0.185	-0.00646725663703949	4\\
0.67948717948718	0.185	-0.00391266823517761	4\\
0.692307692307692	0.185	-0.00166138349089334	4\\
0.705128205128205	0.185	0.000325836327039368	4\\
0.717948717948718	0.185	0.00208147259795847	4\\
0.730769230769231	0.185	0.00363271666190702	4\\
0.743589743589744	0.185	0.00500256344073651	4\\
0.756410256410256	0.185	0.00621063891508172	4\\
0.769230769230769	0.185	0.00727383478439506	4\\
0.782051282051282	0.185	0.00820680125171454	4\\
0.794871794871795	0.185	0.00902233393597342	4\\
0.807692307692308	0.185	0.00973168076053223	4\\
0.82051282051282	0.185	0.0103447876466382	4\\
0.833333333333333	0.185	0.0108704969104055	4\\
0.846153846153846	0.185	0.0113167087488404	4\\
0.858974358974359	0.185	5.61248723724406e-06	3\\
0.871794871794872	0.185	9.79783192302694e-06	3\\
0.884615384615385	0.185	1.08756482044494e-05	3\\
0.897435897435897	0.185	9.74861344387096e-06	3\\
0.91025641025641	0.185	7.2204722745593e-06	3\\
0.923076923076923	0.185	6.89520957653131e-06	3\\
0.935897435897436	0.185	3.28459882456514e-06	3\\
0.948717948717949	0.185	2.13042071457835e-07	3\\
0.961538461538462	0.185	-1.81833674182495e-06	3\\
0.974358974358974	0.185	-2.36546137743389e-06	3\\
0.987179487179487	0.185	-1.03522535063391e-06	3\\
1	0.185	2.51996626553501e-06	3\\
0.5	0.1875	-0.00908184241344279	8\\
0.512820512820513	0.1875	0.00615622863163957	8\\
0.525641025641026	0.1875	0.0130336146410927	8\\
0.538461538461538	0.1875	0.00121360188527709	5\\
0.551282051282051	0.1875	0.00146415956726395	5\\
0.564102564102564	0.1875	0.00120096368865051	5\\
0.576923076923077	0.1875	0.000457960413060416	5\\
0.58974358974359	0.1875	-0.000587226004339653	5\\
0.602564102564103	0.1875	-0.00190922645135449	5\\
0.615384615384615	0.1875	-0.00345260525935565	5\\
0.628205128205128	0.1875	-0.00517311629369412	5\\
0.641025641025641	0.1875	-0.35072891986934	6\\
0.653846153846154	0.1875	-0.336925622356574	6\\
0.666666666666667	0.1875	-0.00631204780492457	4\\
0.67948717948718	0.1875	-0.00380578509751997	4\\
0.692307692307692	0.1875	-0.00159378867123961	4\\
0.705128205128205	0.1875	0.000361687283965718	4\\
0.717948717948718	0.1875	0.00209194542671696	4\\
0.730769230769231	0.1875	0.00362323143551451	4\\
0.743589743589744	0.1875	0.0049777701892411	4\\
0.756410256410256	0.1875	0.00617455193542086	4\\
0.769230769230769	0.1875	0.00722993681185597	4\\
0.782051282051282	0.1875	0.008158125349583	4\\
0.794871794871795	0.1875	0.008971528708423	4\\
0.807692307692308	0.1875	0.00968106293981381	4\\
0.82051282051282	0.1875	0.010296385017368	4\\
0.833333333333333	0.1875	0.0108260837615077	4\\
0.846153846153846	0.1875	0.0112778354889374	4\\
0.858974358974359	0.1875	5.00088669633712e-06	3\\
0.871794871794872	0.1875	9.05737526097053e-06	3\\
0.884615384615385	0.1875	1.01401388762975e-05	3\\
0.897435897435897	0.1875	9.10771208527213e-06	3\\
0.91025641025641	0.1875	9.60314644296131e-06	3\\
0.923076923076923	0.1875	6.23264916629923e-06	3\\
0.935897435897436	0.1875	2.82828843079657e-06	3\\
0.948717948717949	0.1875	-6.68303641913909e-08	3\\
0.961538461538462	0.1875	-1.96948351903337e-06	3\\
0.974358974358974	0.1875	-2.45010468964233e-06	3\\
0.987179487179487	0.1875	-1.12718461729685e-06	3\\
1	0.1875	2.33776630028572e-06	3\\
0.5	0.19	-0.00107946145886145	8\\
0.512820512820513	0.19	0.00961397670523501	8\\
0.525641025641026	0.19	0.0149936122837876	8\\
0.538461538461538	0.19	0.00138825173940838	5\\
0.551282051282051	0.19	0.00174090585675732	5\\
0.564102564102564	0.19	0.00160520521400908	5\\
0.576923076923077	0.19	0.00100178723551009	5\\
0.58974358974359	0.19	0.000103952825376695	5\\
0.602564102564103	0.19	-0.00103145007558173	5\\
0.615384615384615	0.19	-0.00242790603240146	5\\
0.628205128205128	0.19	-0.00400432989148915	5\\
0.641025641025641	0.19	-0.348728041273908	6\\
0.653846153846154	0.19	-0.335227413605165	6\\
0.666666666666667	0.19	-0.00622874737800788	4\\
0.67948717948718	0.19	-0.00376480770806043	4\\
0.692307692307692	0.19	-0.00158661534938251	4\\
0.705128205128205	0.19	0.00034205077170986	4\\
0.717948717948718	0.19	0.0020513227022083	4\\
0.730769230769231	0.19	0.00356652947503652	4\\
0.743589743589744	0.19	0.00490916485864994	4\\
0.756410256410256	0.19	0.00609762591944953	4\\
0.769230769230769	0.19	0.00714778386955767	4\\
0.782051282051282	0.19	0.00807343038140039	4\\
0.794871794871795	0.19	0.00888663019822476	4\\
0.807692307692308	0.19	0.00959800238137303	4\\
0.82051282051282	0.19	0.0102169466072396	4\\
0.833333333333333	0.19	0.0107518267246906	4\\
0.846153846153846	0.19	0.0112101207635038	4\\
0.858974358974359	0.19	4.46321481523474e-06	3\\
0.871794871794872	0.19	8.39910869381264e-06	3\\
0.884615384615385	0.19	9.48346776156657e-06	3\\
0.897435897435897	0.19	8.53480244357655e-06	3\\
0.91025641025641	0.19	8.80091628507015e-06	3\\
0.923076923076923	0.19	5.62478028315756e-06	3\\
0.935897435897436	0.19	2.40765573721859e-06	3\\
0.948717948717949	0.19	-3.27402005913035e-07	3\\
0.961538461538462	0.19	-2.11369720653077e-06	3\\
0.974358974358974	0.19	-2.53514858009841e-06	3\\
0.987179487179487	0.19	-1.22111186844791e-06	3\\
1	0.19	2.15828484118204e-06	3\\
0.5	0.1925	0.00366392148781303	8\\
0.512820512820513	0.1925	0.0119182007948079	8\\
0.525641025641026	0.1925	0.0162964269679311	8\\
0.538461538461538	0.1925	0.00165272403598871	5\\
0.551282051282051	0.1925	0.00207519229347213	5\\
0.564102564102564	0.1925	0.00203677925116331	5\\
0.576923076923077	0.1925	0.00158829099204703	5\\
0.58974358974359	0.1925	0.000808370247591818	5\\
0.602564102564103	0.1925	-0.000242014227790834	5\\
0.615384615384615	0.1925	-0.0014777023911938	5\\
0.628205128205128	0.1925	-0.00292953309510186	5\\
0.641025641025641	0.1925	-0.3469004787372	6\\
0.653846153846154	0.1925	-0.333591576554761	6\\
0.666666666666667	0.1925	-0.00609840963543686	4\\
0.67948717948718	0.1925	-0.00367534089006592	4\\
0.692307692307692	0.1925	-0.00153072540891507	4\\
0.705128205128205	0.1925	0.000370520910578525	4\\
0.717948717948718	0.1925	0.00205762148382129	4\\
0.730769230769231	0.1925	0.00355516815020786	4\\
0.743589743589744	0.1925	0.00488404812003375	4\\
0.756410256410256	0.1925	0.00606215284432384	4\\
0.769230769230769	0.1925	0.00710492696216593	4\\
0.782051282051282	0.1925	0.00802579826076862	4\\
0.794871794871795	0.1925	0.00883651793188141	4\\
0.807692307692308	0.1925	0.00954743238601015	4\\
0.82051282051282	0.1925	0.010167702273097	4\\
0.833333333333333	0.1925	0.0107054803724578	4\\
0.846153846153846	0.1925	0.0111680571450227	4\\
0.858974358974359	0.1925	4.00032239560448e-06	3\\
0.871794871794872	0.1925	7.82172993486642e-06	3\\
0.884615384615385	0.1925	8.90367644694975e-06	3\\
0.897435897435897	0.1925	8.02826577339305e-06	3\\
0.91025641025641	0.1925	8.08060629326233e-06	3\\
0.923076923076923	0.1925	5.07955387943538e-06	3\\
0.935897435897436	0.1925	2.03135607218665e-06	3\\
0.948717948717949	0.1925	-5.59423834633658e-07	3\\
0.961538461538462	0.1925	-2.2414183043091e-06	3\\
0.974358974358974	0.1925	-2.61113498280588e-06	3\\
0.987179487179487	0.1925	-1.30815426878067e-06	3\\
1	0.1925	1.98920450981049e-06	3\\
0.5	0.195	0.00675955544379308	8\\
0.512820512820513	0.195	0.0134837089371516	8\\
0.525641025641026	0.195	0.0172398655244648	8\\
0.538461538461538	0.195	0.00198316148716092	5\\
0.551282051282051	0.195	0.00250060834876122	5\\
0.564102564102564	0.195	0.0025315414564366	5\\
0.576923076923077	0.195	0.00217007028513323	5\\
0.58974358974359	0.195	0.00148778251222664	5\\
0.602564102564103	0.195	0.000540995475826766	5\\
0.615384615384615	0.195	-0.000588359337910908	5\\
0.628205128205128	0.195	-0.00193230744004584	5\\
0.641025641025641	0.195	-0.345145748190587	6\\
0.653846153846154	0.195	-0.332058706446961	6\\
0.666666666666667	0.195	-0.00598182985665301	4\\
0.67948717948718	0.195	-0.00359646896172629	4\\
0.692307692307692	0.195	-0.00148293557216249	4\\
0.705128205128205	0.195	0.000392841104010785	4\\
0.717948717948718	0.195	0.00205927230097922	4\\
0.730769230769231	0.195	0.00354028901160603	4\\
0.743589743589744	0.195	0.00485623315724834	4\\
0.756410256410256	0.195	0.0060245403731053	4\\
0.769230769230769	0.195	0.00706026968171362	4\\
0.782051282051282	0.195	0.00797651903526988	4\\
0.794871794871795	0.195	0.00878475466323139	4\\
0.807692307692308	0.195	0.009495074544177	4\\
0.82051282051282	0.195	0.0101164209821896	4\\
0.833333333333333	0.195	0.0106567534705186	4\\
0.846153846153846	0.195	0.0111231902868066	4\\
0.858974358974359	0.195	3.60775699324755e-06	3\\
0.871794871794872	0.195	7.31951559879989e-06	3\\
0.884615384615385	0.195	8.39499602820995e-06	3\\
0.897435897435897	0.195	9.69031004832314e-06	3\\
0.91025641025641	0.195	7.4418555188337e-06	3\\
0.923076923076923	0.195	4.5978219340996e-06	3\\
0.935897435897436	0.195	1.70146708395077e-06	3\\
0.948717948717949	0.195	-7.59766402439504e-07	3\\
0.961538461538462	0.195	-2.34878204115681e-06	3\\
0.974358974358974	0.195	-2.6738857086857e-06	3\\
0.987179487179487	0.195	-1.38431636207092e-06	3\\
1	0.195	1.83379357962932e-06	3\\
0.5	0.1975	0.0088916272168721	8\\
0.512820512820513	0.1975	0.0144978679730162	8\\
0.525641025641026	0.1975	0.0177807678590715	8\\
0.538461538461538	0.1975	0.0024113554307494	5\\
0.551282051282051	0.1975	0.00290927267348253	5\\
0.564102564102564	0.1975	0.00299568284737292	5\\
0.576923076923077	0.1975	0.00274834577028704	5\\
0.58974358974359	0.1975	0.00214681615814134	5\\
0.602564102564103	0.1975	0.00128735259564651	5\\
0.615384615384615	0.1975	0.00025029936527063	5\\
0.628205128205128	0.1975	-0.00100022134323624	5\\
0.641025641025641	0.1975	-0.343539989497428	6\\
0.653846153846154	0.1975	-0.330649898168078	6\\
0.666666666666667	0.1975	-0.00587702416644114	4\\
0.67948717948718	0.1975	-0.00352655630352487	4\\
0.692307692307692	0.1975	-0.00144188142789843	4\\
0.705128205128205	0.1975	0.000410165953672332	4\\
0.717948717948718	0.1975	0.00205726934992201	4\\
0.730769230769231	0.1975	0.00352276592054792	4\\
0.743589743589744	0.1975	0.00482650620219521	4\\
0.756410256410256	0.1975	0.00598551392706762	4\\
0.769230769230769	0.1975	0.00701449869680123	4\\
0.782051282051282	0.1975	0.00792625878710473	4\\
0.794871794871795	0.1975	0.00873200084239864	4\\
0.807692307692308	0.1975	0.00944159595456058	4\\
0.82051282051282	0.1975	0.010063786520115	4\\
0.833333333333333	0.1975	0.0106063546371683	4\\
0.846153846153846	0.1975	0.0110762601797009	4\\
0.858974358974359	0.1975	3.27840233010521e-06	3\\
0.871794871794872	0.1975	6.88461272418492e-06	3\\
0.884615384615385	0.1975	7.94985664668275e-06	3\\
0.897435897435897	0.1975	9.00245263424941e-06	3\\
0.91025641025641	0.1975	6.87984922572819e-06	3\\
0.923076923076923	0.1975	4.1762822278197e-06	3\\
0.935897435897436	0.1975	1.41615179483669e-06	3\\
0.948717948717949	0.1975	-9.29005912835508e-07	3\\
0.961538461538462	0.1975	-2.43542785571063e-06	3\\
0.974358974358974	0.1975	-2.72251524028378e-06	3\\
0.987179487179487	0.1975	-1.44866067222226e-06	3\\
1	0.1975	1.69252940238625e-06	3\\
0.5	0.2	0.0101867970299278	8\\
0.512820512820513	0.2	0.015220123229999	8\\
0.525641025641026	0.2	0.0180919449414999	8\\
0.538461538461538	0.2	0.00282789469044699	5\\
0.551282051282051	0.2	0.00339130289407802	5\\
0.564102564102564	0.2	0.00351614632809263	5\\
0.576923076923077	0.2	0.00332356419021395	5\\
0.58974358974359	0.2	0.00278861688264155	5\\
0.602564102564103	0.2	0.00200258266082081	5\\
0.615384615384615	0.2	0.00104594910147082	5\\
0.628205128205128	0.2	-0.000123818674831879	5\\
0.641025641025641	0.2	-0.341988071990303	6\\
0.653846153846154	0.2	-0.329287828333813	6\\
0.666666666666667	0.2	-0.00578232776639222	4\\
0.67948717948718	0.2	-0.0034642344411903	4\\
0.692307692307692	0.2	-0.0014064254671511	4\\
0.705128205128205	0.2	0.000423454252791868	4\\
0.717948717948718	0.2	0.00205243488233866	4\\
0.730769230769231	0.2	0.00350331890026052	4\\
0.743589743589744	0.2	0.00479551314311625	4\\
0.756410256410256	0.2	0.00594566836843192	4\\
0.769230769230769	0.2	0.0069681769105029	4\\
0.782051282051282	0.2	0.00787556421383808	4\\
0.794871794871795	0.2	0.00867879997287503	4\\
0.807692307692308	0.2	0.00938754764881398	4\\
0.82051282051282	0.2	0.0100103662434221	4\\
0.833333333333333	0.2	0.0105548747204796	4\\
0.846153846153846	0.2	0.0110278869424033	4\\
0.858974358974359	0.2	3.00407308628067e-06	3\\
0.871794871794872	0.2	6.50841578405262e-06	3\\
0.884615384615385	0.2	9.28057092312612e-06	3\\
0.897435897435897	0.2	8.39860718427451e-06	3\\
0.91025641025641	0.2	6.38742769369037e-06	3\\
0.923076923076923	0.2	3.80938657175135e-06	3\\
0.935897435897436	0.2	1.17139279722293e-06	3\\
0.948717948717949	0.2	-1.06984363873287e-06	3\\
0.961538461538462	0.2	-2.50305705035509e-06	3\\
0.974358974358974	0.2	-2.75811531410452e-06	3\\
0.987179487179487	0.2	-1.50211116946847e-06	3\\
1	0.2	1.56418154114083e-06	3\\
};

\end{axis}

\end{tikzpicture}%
